s-Process Abundances in Planetary Nebulae

The s-process should occur in all but the lower mass progenitor stars of planetary nebulae, and this should be reflected in the chemical composition of the gas which is expelled to create the current planetary nebula shell. Weak forbidden emission lines are expected from several s-process elements in these shells, and have been searched for and in some cases detected in previous investigations. Here we extend these studies by combining very high signal-to-noise echelle spectra of a sample of PNe with a critical analysis of the identification of the emission lines of Z>30 ions. Emission lines of Br, Kr, Xe, Rb, Ba, and Pb are detected with a reasonable degree of certainty in at least some of the objects studied here, and we also tentatively identify lines from Te and I, each in one object. The strengths of these lines indicate enhancement of s-process elements in the central star progenitors, and we determine the abundances of Br, Kr, and Xe, elements for which atomic data relevant for abundance determination have recently become available. As representative elements of the ``light'' and ``heavy'' s-process peaks Kr and Xe exhibit similar enhancements over solar values, suggesting that PNe progenitors experience substantial neutron exposure.

==> (inline-0) <==
\begin{deluxetable}{lllll}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Journal of Observations
\label{tab1}}
\tablewidth{0pt}
\tablehead{
\colhead{Object}& \colhead{Telescope} &
\colhead{Dates(UT)} & \colhead{Integration Times(sec) } & \colhead{Slit Center}
}
\startdata
NGC~7027&KPNO 4m  & 19--22 Jun 2002 &34$\times$1200s, 9$\times$300s, 1$\times$120s, & 3.5$''$ W, 0.5$''$ N \\
&  &  &4$\times$60s, 6$\times$30s   & \\
IC~2501 &LCO 6.5m & 12--13 Feb 2003 &6$\times$1800s, 1$\times$300s, 4$\times$60s & 2$''$ E\\
IC~2501 &LCO 6.5m & 25--26 Feb 2003 &15$\times$1800s, 2$\times$60s & 2$''$ E\\
IC~4191 &LCO 6.5m & 12--13 Feb 2003 &5$\times$1800s, 1$\times$1200s, 1$\times$300s,1$\times$60s & 2$''$ E\\
IC~4191 &LCO 6.5m & 25--26 Feb 2003 &10$\times$1800s,1$\times$300s,3$\times$60s & 2$''$ E\\
NGC~2440&LCO 6.5m & 12--13 Feb 2003 &11$\times$1800s, 1$\times$300s, 1$\times$60s &14$''$ E\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccc}
%\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Nebular Parameters \label{tab2}}
\tablehead{
\colhead{Parameter} &
\colhead{NGC~2440} & \colhead{IC~2501} & \colhead{IC~4191} &
\colhead{NGC~7027}
}
\startdata
V(geo) (km s$^{-1}$) & +66.7 & +23.2 & $-$40.1 & $-$7.1 \\
c(H$\beta$)          &  0.55 &  0.55 &    0.77 &   1.17 \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrr}
\tablecaption{Electron Temperatures and Densities \label{tab3}}
\tablewidth{6.25in}
\tabletypesize{\footnotesize}
\tablehead{
\multicolumn{1}{c}{Diagnostic} & 
\multicolumn{1}{c}{NGC~2440} &
\multicolumn{1}{c}{IC~2501} &
\multicolumn{1}{c}{IC~4191} &
\multicolumn{1}{c}{NGC~7027} 
}
\startdata
\multicolumn{5}{l}{Density (cm$^{-3}$)} \\
\textrm{[}N I\textrm{]} \lam5198/\lam5200    &  3300$^{+2700}_{-1300}$ & 21000$^{.....}_{-15000}$ & 12000$^{.....}_{-7000}$ & 15000$^{.....}_{-8000}$ \\
\textrm{[}S II\textrm{]} \lam6716/\lam6731   &  3100$^{+1200}_{-700}$  & 11000                    & \nodata                 & \nodata                 \\
\textrm{[}O II\textrm{]} \lam3726/\lam3729\tablenotemark{a}  &  3300$^{+1100}_{-800}$  & 11000$^{+9000}_{-4000}$  &  9000$^{+6000}_{-3000}$ & \nodata\\
              \hspace{6.8pc}               \tablenotemark{b}  &  3700                   & 11000                    &  \nodata                & \nodata\\
\textrm{[}Cl III\textrm{]} \lam5517/\lam5537 &  4700$^{+1100}_{-900}$  & 8500$^{+2100}_{-1600}$   & 12000$^{+3000}_{-2000}$ & 47400$^{+1900}_{-1800}$ \\
\textrm{[}Ar IV\textrm{]} \lam4711/\lam4741\tablenotemark{c} &  6200$^{+1600}_{-1300}$ & 9300$^{+2100}_{-1600}$   & 11800$^{+2300}_{-1900}$ & \nodata\\
                              \hspace{7.6pc}\tablenotemark{d} &  5900$^{+1600}_{-1300}$ & 7400$^{+2200}_{-1500}$   & 11000$^{+2400}_{-1800}$ & 49200$^{+1300}_{-1200}$ \\
                              \hspace{7.6pc}\tablenotemark{e} &  6300$^{+1600}_{-1300}$ & 9900$^{+2200}_{-1700}$   & 13000$^{+3000}_{-2000}$ & \nodata\\
\textrm{[}K V\textrm{]} \lam4123/\lam4163    & 43000$^{+19000}_{-13000}$ & \nodata             & 41000$^{+17000}_{-11000}$ & \nodata             \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{l}{Temperature (K)} \\
\textrm{[}O I\textrm{]} (\lam6300+\lam6464)/\lam5577             &  9400$\pm300$ & 6900$^{+300}_{-200}$ & 7900$^{+500}_{-300}$ & 11300$^{+300}_{-200}$ \\
\textrm{[}S II\textrm{]} (\lam6716+\lam6731)/(\lam4068+\lam4076) & 15000$^{+6000}_{-4000}$ & 12000 & \nodata & \nodata \\
\textrm{[O} II\textrm{]} (\lam3726+\lam3729)/(\lam7320+\lam7330) & 16000 & 13000 & \nodata & \nodata \\
\textrm{[}N II\textrm{]} (\lam6548+\lam6583)/\lam5755            & 12600$^{+700}_{-600}$ & 10800$^{+900}_{-1100}$ & 12500$\pm1100$ & \nodata \\
\textrm{[}Ar III\textrm{]} (\lam7136+\lam7751)/\lam5192          & 13100$^{+700}_{-600}$ & 9400$^{+600}_{-500}$ & 13000$^{+800}_{-600}$ & 12900$\pm200$ \\
\textrm{[}O III\textrm{]} (\lam4959+\lam5007)/\lam4363           & 14700$^{+600}_{-500}$ & 9500$^{+300}_{-200}$ & 9900$\pm300$ & \nodata \\
\textrm{[}Cl IV\textrm{]} (\lam7531+\lam8046)/\lam5323           & 12900$^{+1000}_{-700}$ & 6100$^{+900}_{-500}$ & 8600$^{+500}_{-400}$ & 13700$\pm200$ \\
\textrm{[}Ne III\textrm{]} (\lam3869+\lam3968)/\lam3343          & 15500$^{+500}_{-400}$ & 11000$\pm200$ & 11600$^{+300}_{-200}$ & \nodata \\
\textrm{[}Ar V\textrm{]} (\lam6435+\lam7005)/\lam4625            & 16400$^{+1500}_{-1100}$ & \nodata & 11600$^{+1400}_{-900}$ & \nodata  \\
Balmer/Paschen (NGC~7027) Jump                                   & 11000                 & 7000      & 8000                   & 8000 \\             
\enddata
\tablenotetext{a}{Versus [O II] temperature diagnostic.}
\tablenotetext{b}{Versus [N II] temperature diagnostic.}
\tablenotetext{c}{Versus [O III] temperature diagnostic.}
\tablenotetext{d}{Versus [Cl IV] temperature diagnostic.}
\tablenotetext{e}{Versus [Ne III] temperature diagnostic.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrr}
\tablecaption{Ionic Abundances \tablenotemark{a} \label{tab4}} 
\tablewidth{4in}
\tabletypesize{\footnotesize}
\tablehead{
\multicolumn{1}{c}{\textit{X}$^{+i}$/H$^+$} &
\multicolumn{1}{c}{NGC~2440} &
\multicolumn{1}{c}{IC~2501} &
\multicolumn{1}{c}{IC~4191} &
\multicolumn{1}{c}{NGC~7027} 
}
\startdata
\multicolumn{5}{l}{Collisionally Excited Lines} \\
N$^o$/H$^+$     & 7.25$^{+0.21}_{-0.16}$ & 6.9$^{....}_{-0.5}$    & 6.4$^{....}_{-0.4}$    & 6.1$^{....}_{-0.3}$    \\ 
N$^+$/H$^+$     & 7.85$^{+0.05}_{-0.06}$ & 7.02$^{+0.16}_{-0.10}$ & 6.74$^{+0.12}_{-0.09}$ & 7.19                   \\
O$^o$/H$^+$     & 7.76$^{+0.06}_{-0.05}$ & 7.68$^{.....}_{-0.14}$ & 7.34$^{.....}_{-0.11}$ & 7.28$^{.....}_{-0.04}$ \\
O$^+$/H$^+$     & 7.24                   & 7.30                   & 7.5$^{+0.3}_{-0.2}$    & 7.68                   \\
O$^{+2}$/H$^+$  & 8.26$^{+0.04}_{-0.05}$ & 8.59$^{+0.04}_{-0.05}$ & 8.79$\pm0.05$          & 8.44                   \\
Ne$^{+2}$/H$^+$ & 7.41$^{+0.03}_{-0.04}$ & 7.58$\pm0.03$         & 7.79$^{+0.03}_{-0.04}$ & \nodata                \\
S$^+$/H$^+$     & 5.5$\pm0.3$            & 5.93                   & 5.67                   & 5.80                   \\
S$^{+2}$/H$^+$  & 6.23$^{+0.07}_{-0.08}$ & 6.58$^{+0.11}_{-0.12}$ & 6.08$^{+0.07}_{-0.09}$ & 6.32$\pm0.02$          \\
Cl$^+$/H$^+$    & \nodata                & 3.43                   & 3.18                   & 3.94                   \\
Cl$^{+2}$/H$^+$ & 4.70$\pm0.06$          & 4.92$^{+0.09}_{-0.10}$ & 4.56$^{+0.07}_{-0.08}$ & 4.76$\pm0.02$          \\
Cl$^{+3}$/H$^+$ & 4.69$^{+0.06}_{-0.07}$ & 4.66$^{+0.15}_{-0.21}$ & 5.23$^{+0.06}_{-0.07}$ & 4.72$\pm0.02$          \\
Ar$^{+2}$/H$^+$ & 6.13$\pm0.04$          & 6.27$\pm0.07$          & 5.70$^{+0.05}_{-0.06}$ & 6.09$\pm0.02$          \\
Ar$^{+3}$/H$^+$ & 5.70$\pm0.03$          & 4.75$\pm0.03$          & 5.74$^{+0.03}_{-0.04}$ & 5.77$\pm0.02$          \\  
Ar$^{+4}$/H$^+$ & 5.24$^{+0.06}_{-0.08}$ & \nodata                & 4.57$^{+0.09}_{-0.12}$ & 5.60                   \\
K$^{+4}$/H$^+$  & 4.59$^{+0.09}_{-0.11}$ & \nodata                & 3.77$^{+0.14}_{-0.17}$ & \nodata                \\
\multicolumn{5}{c}{} \\
\multicolumn{5}{l}{Recombination Lines} \\
He$^+$/H$^+$    & 10.86                  & 11.04                  & 11.00                  & 10.81                  \\
He$^{+2}$/H$^+$ & 10.72                  & 10.61                  & 10.08                  & 10.60                  \\
C$^{+2}$/H$^+$  &  8.65                  &  8.91                  &  8.46                  &  8.84                  \\
N$^{+2}$/H$^+$  &  8.43                  &  8.04                  &  8.28                  &  7.89                  \\
O$^{+2}$/H$^+$  &  8.51                  &  8.69                  &  9.08                  &  8.46                  \\
Ne$^{+2}$/H$^+$ &  8.08                  &  8.26                  &  8.76                  & \nodata                \\
\enddata
\tablenotetext{a}{In units of 12+$\log$(X/H).}
\end{deluxetable} 

\clearpage
\begin{deluxetable}{llll}
\rotate
\tablecaption{Atomic Data for Z$>$30 Ions \label{tab5}}
\tabletypesize{\small}
\tablewidth{7.5in}
\tablehead{
\colhead{Ion} &
\colhead{Levels} &
\colhead{Transition Probabilities} &
\colhead{Collision Strengths}
}
\startdata
Br III & ALL 2.05      & \citet{BH86a}   & \nodata \\
       & \citet{BH86a} (2, 3) & & \\
Br IV  & ALL 2.05      & \citet{BH86a}   & \nodata \\
Kr III & ALL 2.05      & \citet{BH86b}   & \citet{Sc97} \\
Kr IV  & ALL 2.05      & \citet{BH86a}   & \citet{Sc97} \\
Kr V   & ALL 2.05      & \citet{BH86a}   & \citet{Sc97} \\
Rb IV  & \citet{PW85}  & \citet{BH86b}   & \nodata \\
Rb V   & \citet{PP84}  & \citet{BH86a}   & \nodata \\
Sr II  & \citet{M52}   & \citet{Br98} (5-1, 5-2)  & \nodata \\
Sr IV  & \citet{HP76}  & \citet{BCH88}   & \nodata \\
Sr V   & \citet{HP74}  & \citet{BH86b}   & \nodata \\
Sr VI  & \citet{PP84}  & \citet{BH86a}   & \nodata \\
Y V    & \citet{RE72}  & \citet{BCH88}   & \nodata \\
Y VI   & \citet{PR86}  & \citet{BH86b}   & \nodata \\
Zr VII & \citet{RA76}  & \citet{BH86b}   & \nodata \\
Te III & \citet{JTD92} & \citet{Bi95}    & \nodata \\
I III  & \citet{TJ93b} & \citet{Bi95}    & \nodata \\
I V    & \citet{KSJ88} & \citet{Bi95}    & \nodata \\
Xe III & \citet{Pe88}  & \citet{Bi95}    & \citet{SB98} \\
Xe IV  & \citet{TJP93} & \citet{Bi95}    & \citet{SB98} \\
Xe V   & \citet{G99}   & \citet{Bi95}    & \nodata \\
Xe VI  & \citet{CJ00}  & \citet{Bi95}    & \citet{SB98} \\
Cs V   & \citet{TJ93a} & \citet{Bi95}    & \nodata \\
Cs VI  & \citet{TJK91} & \citet{Bi95}    & \nodata \\
Ba II  & \citet{KL99}  & \citet{KFW02}   & \citet{SB98} \\
Ba IV  & \citet{Sa93}  & \citet{Bi95}    & \citet{SB98} \\
Ba V   & \citet{Re83}  & \citet{Bi95}    & \nodata \\
Ba VII & \citet{TJ92}  & \citet{Bi95}    & \nodata \\
Ba VIII& \citet{CJG02} & \citet{Bi95}    & \nodata \\
Pb II  & \citet{M58}   & \citet{SSJ05}   & \nodata \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccclc}
\tablecaption{Emission Line Identifications and Intensities \label{tab6} }
\tablewidth{0pt}
\tablehead{
\colhead{$\lambda^{\rm corr}_{\rm obs}$(\AA)} & \colhead{{\footnotesize FWHM(km\,s$^{-1}$)}}&
\colhead{$F_{\rm obs}$}
& \colhead{$F_{\rm corr}$} &\colhead{S/N} & \colhead{Line Identification} &
\colhead{Notes\tablenotemark{a}}
}
\startdata
&&&{\large \bf IC~2501} \\
3315.23 & 23.73   &  0.0088  &  0.0200  &   7.2& [Mn III] 3315.01& :?             \\
3323.75 & 19.16   &  0.0116  &  0.0260  &  13.9&  Ne II   3323.73&                \\
3327.17 & 27.98   &  0.0087  &  0.0190  &  10.4&  Ne II   3327.15&                \\
3328.69 & 19.13   &  0.0056  &  0.0130  &   8.4&  N  II   3328.72&                \\
3334.83 & 18.57   &  0.0529  &  0.1200  &  50.0&  Ne II   3334.84&                \\
3340.81 & 13.75   &  0.0188  &  0.0420  &  13.3&  N  II   3340.87&                \\
3342.64 & 45.56   &  0.0527  &  0.1200  &  37.0& [Ne III] 3342.54&                \\
3353.22 & 33.40   &  0.0071  &  0.0160  &  11.5& [Cl III] 3353.21&                \\
\nodata & \nodata &  \nodata &  \nodata &  \nodata &  \nodata            & \\
7507.48 & 22.85  &  0.0048  &  0.0027  &  13.6&  N  I    7507.61& :               \\
7509.97 & 57.84  &  0.0033  &  0.0019  &   7.1&                 &\\
7512.69 & 52.14  &  0.0044  &  0.0025  &   7.1&  He I    7513.33&                \\
7514.36 & 36.15  &  0.0038  &  0.0022  &  10.7&  C  III  7514.30&                \\
7515.77 & 22.81  &  0.0173  &  0.0099  &  32.2&  O  III  7715.99& \\
7530.42 & 29.59  &  0.5710  &  0.3300  & 627.6& [Cl IV]  7530.80&                \\
7534.70 & 30.21  &  0.0022  &  0.0013  &   7.1& [Xe IV]  7535.44& \\
\enddata
\tablecomments{The complete version of this table is in the electronic
edition of the Journal.  The printed edition contains only a sample.}
\tablenotetext{a}{: = uncertain identification; ? = uncertain
feature; bl = line blend; ns = blend with night-sky line.}
\end{deluxetable}

\clearpage
\pagestyle{empty}
\begin{deluxetable}%
{l@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.2pc}}c@{\extracolsep{0pc}}c}
\tablewidth{9.5in}
\setlength{\tabcolsep}{0.014in}
\rotate
\tablecaption{Possible Krypton Line Identifications \label{tab7}}
\tabletypesize{\tiny}
\tablehead{
 & 
\multicolumn{5}{c}{NGC 2440} &
\multicolumn{5}{c}{IC 2501} &
\multicolumn{5}{c}{IC 4191} &
\multicolumn{5}{c}{NGC 7027} &
\multicolumn{5}{c}{IC 418} 
 & & \\
\cline{2-6}\cline{7-11}\cline{12-16}\cline{17-21}\cline{22-26}
 & 
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$\tablenotemark{b}} &
\multicolumn{1}{c}{Mult\tablenotemark{c}} &
\multicolumn{2}{c}{IDI\tablenotemark{d}} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} & & \\
\multicolumn{1}{c}{Transition} & 
\multicolumn{1}{c}{I/I$_{H\beta}$\tablenotemark{a}} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{Ref} &
\multicolumn{1}{c}{Notes}
}
\startdata
\textbf{\textrm{[}Kr III\textrm{]} 4p$^4$ $^3$P$_2$--4p$^4$ $^1$D$_2$ \lam6826.70} 
 & 6826.74 &   1.8       & 0/0     & 5A      & &
   6826.82 &   5.3       & 0/0     & 5A      & bl &
   6826.39? & -13.6       & 0/0     & 6B      & : &
   6826.91 &   9.2       & \nodata & \nodata & bl &
   6826.87 &   7.5       & 0/0     & 5A      & bl & & \tablenotemark{e,f} \\ \cline{1-1}
C I 3p $^1$P$_1$--4d $^1$D$^{o}_{2}$ (V21) \lam6828.12 
 & 1.0(-5) & -60.6       & \nodata & \nodata & &
   4.6(-5) & -57.1       & \nodata & \nodata & &
   1.5(-5) & -76.0       & \nodata & \nodata & &
   5.7(-4) & -53.2       & \nodata & \nodata & &
   3.3(-4) & -54.9       & \nodata & \nodata & & B95,Z05 & \\
He I 3s $^3$S$_1$--16p $^3$P$^o$ \lam6827.88                                    
 &         & -50.1       & 0/0     & \nodata & & 
\textit{2.5(-5)}           & -46.6       & 0/0     & \nodata & & 
           & -65.5       & 0/0     & \nodata & &
\textit{4.6(-4)}           & -42.6       & 0/0     & \nodata & bl &
\textit{3.2(-4)}           & -44.4       & \nodata & \nodata & & B95 & \\
\textrm{[}Fe IV\textrm{]} 3d$^5$ $^4$P$_{1/2}$--3d$^5$ $^2$D5$_{3/2}$ \lam6826.50            
 &         &  10.5       & 4/0     & 5A      & &
           &  14.1       & 4/0     & 5A      & &
           &  -4.8       & 4/1     & 3A      & &
           &  18.0       & 4/0     & 7A      & & 
           &  16.3       & 4/0     & 7C      & & & \\
Fe II\textrm{]} c4F$_{7/2}$--y2G$^{o}_{9/2}$ \lam6826.79 
 &         &  -2.2       & 4/0     & 6C      & &
           &  14.1       & 4/0     & 6C      & &
           & -17.6       & 4/0     & 9D      & &
           &   5.3       & 4/0     & 7A      & & 
           &   3.5       & 4/0     & 6B      & & & \\
SKY: OH 7-2 R$_1$(3.5) \lam6827.46
 &         & \nodata     & \nodata & \nodata & & 
           &  -4.8       & \nodata & \nodata & bl & 
           & \nodata     & \nodata & \nodata & & 
           &  12.7       & \nodata & \nodata & bl &
           & \nodata     & \nodata & \nodata & bl & & \\
SKY: OH 7-2 R$_1$(4.5) \lam6828.47
 &         &  -9.2       & \nodata & \nodata & * &
           &  \nodata    & \nodata & \nodata & &
           &  \nodata    & \nodata & \nodata & &
           &  \nodata    & \nodata & \nodata & & 
           &  -1.8       & \nodata & \nodata & & & \\
\multicolumn{28}{c}{}\\
\textbf{\textrm{[}Kr IV\textrm{]} 4p$^3$ $^4$S$^{o}_{3/2}$--4p$^3$ $^2$D$^{o}_{5/2}$ \lam5346.02} 
 & 5346.04 &   1.1 & 1/1     & 3A      & * &  
   5346.07 &   2.8 & 1/1     & 3A      & * &  
   5346.06 &   2.2 & 1/1     & 3A      & * &  
   5345.99 &  -1.7 & 1/1     & 1A      & * &  
   5345.94 &  -4.5 & 1/1     & 3A      & * & & \tablenotemark{f} \\ \cline{1-1}
S II  4s$^\prime$ $^2$D$_{3/2}$--4p$^\prime$ $^2$F$^{o}_{5/2}$ (V38) \lam5345.71
 & 3.5(-4) &  18.5 & 2/0     & 9       & &
   6.1(-5) &  20.2 & 2/0     & 9       & & 
   2.4(-4) &  19.6 & 2/0     & 9       & & 
   1.9(-3) &  15.7 & 2/0     & 9       & & 
   3.5(-5) &  12.9 & 2/0     & 9       & & H95,P04 & \\
C III 2s4d $^3$D$_2$--2p3d $^3$P$^{o}_{1}$ (V13.01) \lam5345.88 
 &         &   9.0 & 5/0     & 7       & & 
           &  10.7 & 5/0     & 6D      & & 
           &  10.1 & 5/0     & 6       & & 
           &   6.2 & 5/0     & 6       & & 
           &   3.4 & 5/0     & 5       & & Z05 & \\
\textrm{[}Fe II\textrm{]} a4F$_{3/2}$--b4P$_{3/2}$ \lam5347.65
 &         & -90.3 & 8/0     & \nodata & &
           & -88.7 & 8/1     & \nodata & & 
           & -89.2 & 8/0     & \nodata & & 
           & -93.2 & \nodata & \nodata & & 
           & -96.0 & \nodata & \nodata & & ZL02 & \\
Mg I 4s $^3$S$_1$--9p $^3$P$^o$ \lam5345.98
 &         &   3.4 & 0/0     & 4B      & &
           &   5.1 & 0/0     & 4B      & & 
           &   4.5 & 0/0     & 4B      & & 
           &   0.6 & 0/0     & 2B      & & 
           &  -2.2 & 0/0     & 5       & & & \\
Fe II f4D$_{7/2}$--4f 2[3]$^{o}_{7/2}$ \lam5345.95 
 &         &   5.1 & 0/0     & 4B      & &
           &   6.7 & 0/0     & 5C      & & 
           &   6.2 & 0/0     & 5D      & & 
           &   2.2 & 0/0     & 3C      & &  
           &  -0.6 & 0/0     & 3A      & & & \\
Si II 6p $^2$P$^{o}_{3/2}$--4p$^\prime$ $^2$P$_{3/2}$ \lam5346.25
 &         & -11.8 & 3/0     & 7       & &
           & -10.1 & 3/1     & 6D      & &
           & -10.7 & 3/2     & 4B      & & 
           & -14.6 & 3/0     & 8       & & 
           & -17.4 & 3/0     & 8       & & & \\
\multicolumn{28}{c}{}\\
\textbf{\textrm{[}Kr IV\textrm{]} 4p$^3$ $^4$S$^{o}_{3/2}$--4p$^3$ $^2$D$^{o}_{3/2}$ \lam5867.74} 
 & 5867.68 &  -3.1 & 1/1     & 3A      & * &
   5867.82 &   4.1 & 1/1     & 4A      & * & 
   5867.83 &   4.6 & 1/1     & 4A      & * & 
   5867.71 &  -1.5 & 1/1     & 1A      & * & 
   5867.73 &  -0.5 & 1/1     & 2A      & * & & \\ \cline{1-1}
Al II 4d $^3$D--6f $^3$F$^o$ (V41) \lam5867.64,.78,.89
 & 4.6(-4) &   2.0 & \nodata & \nodata & &
   8.5(-5) &   2.0 & \nodata & \nodata & &
   1.9(-4) &   2.6 & \nodata & \nodata & &
   2.6(-3) &   3.6 & 5/0     & 5C      & &
   3.5(-5) &   4.6 & 4/0     & 6       & & B00,S03 & \\
Si II 4s$^\prime$ $^4$P$^{o}_{3/2}$--4p$^\prime$ $^4$P$_{1/2}$ (V48) \lam5867.42 
 &         &  16.4 & 6/0     & 9       & & 
           &  20.5 & 6/0     & \nodata & & 
           &  21.0 & 6/0     & $>$9    & & 
           &  14.8 & 6/0     & 8       & & 
           & -13.3 & 6/0     & 8       & & H01 & \\
Ni II 4f 2[4]$^{o}_{7/2}$--7d $^4$H$_{9/2}$ \lam5867.99 
 &         & -15.8 & \nodata & \nodata & & 
           &  -8.7 & \nodata & \nodata & & 
           &  -8.2 & \nodata & \nodata & & 
           & -14.3 & 0/0     & 7       & & 
           & -13.3 & 0/0     & 7       & & E04 & \\
He II 5--29 5869.02
 &         & -68.5 & \nodata & \nodata & & 
           & -61.4 & 0/0     & \nodata & & 
           & -60.8 & 0/0     & \nodata & & 
           & -67.0 & \nodata & \nodata & & 
           & -66.0 & \nodata & \nodata & & Z05 & \tablenotemark{g} \\
\textrm{[}Cr III\textrm{]} 3d$^4$ $^5$D$_3$--3d$^4$ $^3$H$_5$ \lam5866.97 
 &         &  36.3 & 5/0     & 7B      & & 
           &  43.5 & 5/1     & 6B      & & 
           &  44.0 & 5/2     & 4A      & & 
           &  37.8 & 5/0     & \nodata & & 
           &  38.9 & 5/0     & \nodata & & &\\
Ni II 4f 2[5]$^{o}_{11/2}$--7d $^2$G$_{9/2}$ \lam5867.68 
 &         &   0.0 & \nodata & \nodata & &
           &   7.2 & \nodata & \nodata & & 
           &   7.7 & \nodata & \nodata & & 
           &   1.5 & 0/0     & 4B      & & 
           &   2.6 & 0/0     & 3B      & & & \\
\multicolumn{28}{c}{}\\
\textbf{\textrm{[}Kr IV\textrm{]} 4p$^3$ $^2$D$^{o}_{3/2}$--4p$^3$ $^2$P$^{o}_{3/2}$ \lam6107.8}
 & 6107.68? &  -5.9 & \nodata & \nodata & : &  
   \nodata & \nodata & \nodata & \nodata & & 
   6107.50 & -14.7 & \nodata & \nodata &   & 
   6107.83 &   1.5 & 3/1     & 5A      & * & 
   \nodata & \nodata & \nodata & \nodata & & & \\ \cline{1-1}
\textrm{[}Fe II\textrm{]} a6D$_{9/2}$--a2G$_{7/2}$ \lam6107.28
 & 5.6(-6) & 19.6  & 3/0     & 6A      & : & 
  [4.3(-6)]& \nodata & \nodata & \nodata & & 
   1.9(-5) &  10.8 & 3/0     & 4A      & : & 
   7.2(-5) &  27.0 & 3/0     & \nodata & & 
  [1.4(-5)]& \nodata & \nodata & \nodata & & & \\
Ca I 4s7d $^3$D$_2$--3d20p $^3$P$^{o}_{1}$ \lam6107.84
 &         &  -7.9 & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & -16.7 & \nodata & \nodata & &
           &  -0.5 & 1/0     &  5A     & & 
           & \nodata & \nodata & \nodata & & & \\
Cr II c4F$_{5/2}$--4p $^4$F$^{o}_{1/2}$ \lam6107.96 
 &         & -13.8 & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & & 
           & -22.6 & \nodata & \nodata & & 
           &  -6.4 & 9/0     &  5A     & & 
           & \nodata & \nodata & \nodata & & & \\  
\multicolumn{28}{c}{}\\
\textbf{\textrm{[}Kr IV\textrm{]} 4p$^3$ $^2$D$^{o}_{5/2}$--4p$^3$ $^2$P$^{o}_{3/2}$ \lam6798.4}
 & 6798.01? & -17.2 & 2/0     & 8       & bl & 
   6798.15 & -11.0 & 2/0     & 7D      & & 
   \nodata & \nodata & \nodata & \nodata & &
   6798.36 &  -1.8 & 3/1     & 4A      & bl & 
   \nodata & \nodata & \nodata & \nodata & & & \\ \cline{1-1}
C II 3s$^\prime$ $^4$P$^{o}_{3/2}$--3p$^\prime$ $^4$D$_{1/2}$ (V14) \lam6798.10
 & 2.8(-5) &  -4.0 & 7/2     & 1A      & bl & 
   1.4(-5) &   2.2 & 7/5     & 1A      & * & 
  [8.1(-6)]& \nodata & \nodata & \nodata & & 
   4.1(-5) &  11.5 & 7/1     & 7       & bl & 
  [2.1(-5)]& \nodata & \nodata & \nodata & & B95 & \\
Ca I 3d5s $^1$D$_2$--3d13p $^1$P$^{o}_{1}$ \lam6798.28 
 & \textit{1.3(-5)}        & -11.9 & 0/0     & 6       & &
           &  -5.7 & \nodata & \nodata & & 
           & \nodata & \nodata & \nodata & &
   \textit{1.6(-5)}        &   3.5 & 0/0     & 5B      & &
           & \nodata & \nodata & \nodata & & & \\
\multicolumn{28}{c}{}\\
\textbf{\textrm{[}Kr V\textrm{]} 4p$^2$ $^3$P$_1$--4p$^2$ $^1$D$_2$ \lam6256.06}
 & 6256.31 &  12.0 & 0/0     & 5D      & bl &  
   6256.57 &  24.5 & 0/0     & 7       & bl & 
   6256.31 &  12.0 & 0/0     & 5D      &   & 
   6256.38 &  15.3 & 1/0     & 7       & bl & 
   \nodata &\nodata& \nodata & \nodata & & & \\ \cline{1-1}
C II 4p $^2$P$^{o}_{1/2}$--5d $^2$D$_{3/2}$ (V10.03) \lam6257.18
 & 4.4(-5) & -41.7 & 2/0     & 8       & & 
   5.2(-5) & -29.2 & 2/0     & 8       & & 
   1.5(-5) & -41.7 & 2/0     & 8       & & 
   1.7(-4) & -38.4 & \nodata & \nodata & bl & 
  [8.4(-5)]&\nodata& \nodata & \nodata & & S03 & \\
C II 3d$^\prime$ $^2$D$^{o}_{3/2}$-- 4p$^\prime$ $^2$P$_{1/2}$ (V38.03) \lam6256.52 
 & \textit{1.5(-5)}        & -10.1 & 2/0     & 5D      & & 
   \textit{8.0(-6)}        &   2.4 & 2/1     & 2A      & bl & 
           & -10.1 & 2/0     & 5D      & * & 
   \textit{1.2(-4)}        &  -6.7 & 2/0     & 6       & bl & 
           &\nodata& \nodata & \nodata & & Z05 & \\
S II 5p $^4$S$^{o}_{3/2}$--7s $^4$P$_{5/2}$ \lam6256.35
 &         &  -1.9 & 1/0     & 4A      & & 
           &  10.5 & 1/0     & 6       & & 
           &  -1.9 & 1/0     & 4A      & & 
           &   1.4 & 1/0     & 5D      & & 
           &\nodata& \nodata & \nodata & & & \\
Fe I a3H$_4$--z3G$^{o}_{4}$ (V169) \lam6256.36 
 &         &  -2.4 & 5/0     & 4A      & & 
           &  10.1 & 5/0     & 5D      & & 
           &  -2.4 & 5/0     & 4A      & & 
           &   1.0 & 5/0     & 4A      & & 
           &\nodata& \nodata & \nodata & & & \\
O I 3p$^\prime$ $^3$F$_4$--4d$^\prime$ $^3$G $^{o}_{3}$ (V50) \lam6256.47
 &         &  -7.7 & 4/0     & 4A      & & 
           &   4.8 & 4/0     & 5D      & & 
           &  -7.7 & 4/0     & 5D      & & 
           &  -4.3 & 4/0     & 5D      & & 
           &\nodata& \nodata & \nodata & & & \\
C II 4p$^\prime$ $^4$D$_{5/2}$--5d$^\prime$ $^4$D$^{o}_{7/2}$ \lam6256.24
 &         &   3.4 & 4/0     & 5D      & & 
           &  15.8 & 4/0     & 7       & & 
           &   3.4 & 4/0     & 4A      & & 
           &   6.7 & 4/0     & 7       & & 
           &\nodata& \nodata & \nodata & & & \\
Ca I 4s9s $^1$S$_0$--3d25p $^1$P$^{o}_{1}$ \lam6256.45 
 &         &  -6.7 & 0/0     & 5D      & &
           &   5.8 & \nodata & \nodata & & 
           &  -6.7 & 0/0     & 5D      & & 
           &  -3.3 & 0/0     & 4A      & &         
           &\nodata& \nodata & \nodata & & & \\
\textrm{[}Co II\textrm{]} a3D$_2$--a1F$_3$ \lam6256.46
 &         &  -7.2 & 1/0     & 5D      & &
           &   5.3 & 1/0     & 4B      & & 
           &  -7.2 & 1/0     & 5D      & & 
           &  -3.8 & 1/0     & 4A      & &  
           &\nodata& \nodata & \nodata & & & \\
SKY: OH 9-3 Q$_2$(0.5) \lam6256.94
 &         & \nodata & \nodata & \nodata & &
           &    5.3  & \nodata & \nodata & bl &
           & \nodata & \nodata & \nodata & &
           &  -34.0  & \nodata & \nodata & bl &
           & \nodata & \nodata & \nodata & & & \\
SKY: OH 9-3 Q$_1$(1.5) \lam6257.96 
 &         &  -12.4  & \nodata & \nodata & bl &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & & 
           & \nodata & \nodata & \nodata & & & \\
\multicolumn{28}{c}{}\\
\textbf{\textrm{[}Kr V\textrm{]} 4p$^2$ $^3$P$_2$--4p$^2$ $^1$D$_2$ \lam8243.39}
 &  OUT    & \nodata & \nodata & \nodata & &  
    OUT    & \nodata & \nodata & \nodata & & 
    OUT    & \nodata & \nodata & \nodata & &
   8244.33? &  34.2 & \nodata & \nodata & : &
   8243.70 &  11.3 & \nodata & \nodata & & & \tablenotemark{h} \\ \cline{1-1}
N I 3s $^4$P$_{5/2}$--3p $^4$P$^{o}_{3/2}$ (V2) \lam8242.39
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & & 
   1.4(-4) &  70.9   & \nodata & \nodata & &
   4.2(-4) &  47.7   & \nodata & \nodata & & B95 & \\
H I 3--43 \lam8243.69 
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &  
           &  23.3   & 0/0     & 5A      & &
           &   0.4   & 0/0     & 2A      & * & S03 & \\
O III 5g G $^2$[9/2]$^o$--6h H $^2$[11/2] \lam8244.10
 &         & \nodata & \nodata & \nodata & & 
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & & 
           &   8.4   & 0/0     & 7B      & & 
           & -14.6   & \nodata & \nodata & & B95 & \\ 
\enddata 

\tablerefs{B95=PN NGC 7027 \citep{B95}, B00=Orion Nebula
\citep{B00}, E04=Orion Nebula \citep{E04}, H95=PN NGC 6886
\citep{H95}, H01=PN IC 5217 \citep{H01}, P04=PN NGC 5315 \citep{P04},
S03=PN IC 418 \citep{S03}, ZL02=PN Mz 3 \citep{ZL02}, and Z05=PN NGC
7027 \citep{Z05}}

\tablenotetext{a}{Wavelength: 1) $\lambda_o$ are geocentric corrected
wavelength in \AA, 2) ``OUT'' means not in observed range, 3) ``?''
denotes an uncertain feature.  Intensity: 1) numbers in parentheses
are exponents, 2) italics denote corrected intensities attributable
to the $s$-process transition, 3) bracketed
values as upper limits for unobserved features.}
\tablenotetext{b}{Observed ($\lambda_o$)-transition wavelength (km s$^{-1}$).}
\tablenotetext{c}{EMILI multiplet check statistics: number
expected/number observed}
\tablenotetext{d}{EMILI IDI value/rank followed by asterisk (certain ID),
colon (uncertain ID), or ``bl'' (blend).  Definition of IDI given in
Section ~\ref{Z30id}}
\tablenotetext{e}{Unidentified line in IC 418 \citet{B00}.}
\tablenotetext{f}{Unidentified line in Orion Nebula \citet{S03}.} 
\tablenotetext{g}{NGC 2440, IC 4191, NGC 7027: Identified as a separate line.}
\tablenotetext{h}{NGC 7027: Affected strongly by telluric absorption.}
\end{deluxetable}

\clearpage
\begin{deluxetable}%
{l@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.2pc}}c@{\extracolsep{0pc}}c}
\tablewidth{9.5in}
\setlength{\tabcolsep}{0.014in}
\rotate
\tablecaption{Possible Xenon Line Identifications \label{tab8}}
\tabletypesize{\tiny}
\tablehead{
 & 
\multicolumn{5}{c}{NGC 2440} &
\multicolumn{5}{c}{IC 2501} &
\multicolumn{5}{c}{IC 4191} &
\multicolumn{5}{c}{NGC 7027} &
\multicolumn{5}{c}{IC 418} 
 & & \\
\cline{2-6}\cline{7-11}\cline{12-16}\cline{17-21}\cline{22-26}
 & 
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$\tablenotemark{b}} &
\multicolumn{1}{c}{Mult\tablenotemark{c}} &
\multicolumn{2}{c}{IDI\tablenotemark{d}} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} & & \\
\multicolumn{1}{c}{Transition} & 
\multicolumn{1}{c}{I/I$_{H\beta}$\tablenotemark{a}} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{Ref} &
\multicolumn{1}{c}{Notes}
}
\startdata
\textbf{\textrm{[}Xe III\textrm{]} 5p$^4$ $^3$P$_2$--5p$^4$ $^1$D$_2$ \lam5846.77} 
 & 5846.73 &   -2.1  & \nodata & \nodata &  & 
   5846.64? &   -6.7  & \nodata & \nodata & : &
   5846.77 &    0.0  & \nodata & \nodata & & 
   5846.65 &   -6.2  & \nodata & \nodata & bl & 
   5846.70 &   -3.6  & 0/0     & 5       & * & & \tablenotemark{e} \\ \cline{1-1}
He II 5--31 \lam5846.66
 & 3.2(-4) &    3.6  & 0/0     & 5B      & * &
   7.7(-6) &   -1.0  & 0/0     & 3A      & & 
   5.2(-5) &    5.6  & 0/0     & 4A      & * &
   4.2(-4) &   -0.5  & 0/0     & 1A      & bl &        
   1.3(-4) &    2.1  & 0/0     & 3A      & & Z05 & \\ % 4-5 8-3,4 11-4 
\textrm{[}Fe II\textrm{]} a2G$_{7/2}$--c2G$_{9/2}$ \lam5847.32 
 &         &  -30.3  & 3/0     & 7C      & & 
           &  -34.9  & 3/0     & 7C      & &
           &  -28.2  & 3/0     & 7C      & &     
   \textit{1.4(-4)}        &  -34.4  & 3/0     & \nodata & & 
           &  -31.8  & 3/0     & \nodata & & & \\ %11-3
Fe II 4d e4F$_{5/2}$--4f 2[3]$^{o}_{5/2}$ \lam5846.78 
 &         &   -2.6  & 0/0     & 3A      & & 
           &   -7.2  & 0/0     & 4B      & &
           &   -0.5  & 0/0     & 4A      & & 
           &   -6.7  & 0/0     & 4B      & & 
           &   -4.1  & 0/0     & 4C      & & & \\
Fe I x5P$^{o}_{1}$--6d 2[3/2]$_1$ \lam5846.60 
 &         &    6.7  & \nodata & \nodata & &
           &    2.1  & \nodata & \nodata & &        
           &    8.7  & \nodata & \nodata & &        
           &    2.6  & \nodata & \nodata & &        
           &    5.1  & 0/0     & 3A      & & & \\
\multicolumn{28}{l}{}\\
\textbf{\textrm{[}Xe IV\textrm{]} 5p$^3$ $^4$S$^{o}_{3/2}$--5p$^3$ $^2$D$^{o}_{5/2}$ \lam5709.20}
 & 5708.95? &   -13.1 & 0/0     & 5       & * &
   5708.97? &   -12.1 & 1/0     & 5       & : &
   5708.98? &   -11.6 & 1/0     & 7       & * & 
   5708.89 &   -16.2 & 1/1      & 7       & * & 
   5708.91? &   -15.2 & 1/1     & 7       & * & & \tablenotemark{e} \\ \cline{1-1}
N II 3s $^3$P$^{o}_{2}$--3p $^3$D$_2$ (V3) \lam5710.77
 & 1.2(-5) &   -95.6 & \nodata & \nodata & & 
   6.5(-6) &   -94.6 & \nodata & \nodata & & 
   1.2(-5) &   -94.1 & \nodata & \nodata & & 
   1.1(-4) &   -98.8 & \nodata & \nodata & & 
   1.9(-5) &   -97.7 & \nodata & \nodata & & many & \tablenotemark{f} \\ %3-All
\textrm{[}Fe I\textrm{]} a5D$_3$--a5P$_1$ \lam5708.97
 &         &    -1.1 & 7/0     & 4C      & & 
           &     0.0 & 7/1     & 3A      & : & 
           &     0.5 & 7/0     & 4B      & & 
           &    -4.2 & 7/0     & 5C      & & 
           &    -3.2 & 7/0     & 5B      & & & \\
Si I 4p $^3$D$_2$--18s (3/2,1/2)$^{o}_{1}$ \lam5708.91 
 &         &     2.1 & 0/0     & 3A      & &
           &     3.2 & 0/0     & 3A      & &
           &     3.7 & 0/0     & 3A      & & 
           &    -1.1 & 0/0     & 3A      & &  
           &     0.0 & 0/0     & 4A      & & & \\ %4-All    
Fe II\textrm{]} y4P$^{o}_{3/2}$--e6D$_{1/2}$ \lam5709.04
 &         &    -4.7 & 7/1     & 3A      & & 
           &    -3.7 & 7/0     & 5       & & 
           &    -3.2 & 7/0     & 5D      & &
           &    -7.9 & 7/1     & 6D      & & 
           &    -6.8 & 7/0     & 8       & & & \\*
\multicolumn{28}{c}{}\\
\textbf{\textrm{[}Xe IV\textrm{]} 5p$^3$ $^4$S$^{o}_{3/2}$--5p$^3$ $^2$D$^{o}_{3/2}$ \lam7535.4}
 & 7534.70 &   -27.9 & 0/0     & 7       & * &  
   7534.71 &   -27.5 & \nodata & \nodata & * &
   7534.73 &   -26.7 & 1/0     & 8       & * &
   7534.94 &   -18.3 & 1/1     & 6       & * & 
   7534.90 &   -19.9 & 1/1     & 6       & * & & \tablenotemark{g} \\ \cline{1-1} %4-1,2,3
Fe II\textrm{]} b2F$_{5/2}$--z4F$^{o}_{5/2}$ (V87) \lam7534.82
 & 1.3(-5) &   -4.8  & 0/0     & 2A      & &
   1.6(-5) &   -4.4  & 1/0     & 4A      & &  
   3.6(-5) &   -3.6  & 1/0     & 3B      & & 
   1.7(-4) &    4.8  & 5/0     & 6       & & 
   1.6(-5) &    3.2  & 5/0     & 4A      & & H01 & \tablenotemark{h} \\ %6-All save 5
N II 5f.G 2[7/2]$_4$--10d $^1$F$^{o}_{3}$ \lam7535.10 
 &         &   -15.9 & 0/0     & 6       & &
           &   -15.5 & 0/0     & 6C      & &
           &   -14.7 & 0/0     & 5       & &
           &    -6.4 & 0/0     & 3A      & & 
           &    -8.0 & 0/0     & 5       & & E04,P04 & \\
Ne I 3p 2[1/2]$_1$--3d 2[1/2]$^{o}_{1}$ (V8.01) \lam7535.77 
 &         &   -42.6 & 0/0     & 7       & &
           &   -42.2 & \nodata & \nodata & &
           &   -41.4 & \nodata & \nodata & & 
           &   -33.0 & \nodata & \nodata & &
           &   -34.6 & \nodata & \nodata & & & \\
\textrm{[}Cr II\textrm{]} b4D$_{5/2}$--c4D$_{5/2}$ \lam7534.80
 &         &   -4.0  & 4/0     & 5       & &
           &   -3.6  & 8/0     & 6C      & &
           &   -2.8  & 8/0     & 4C      & &
           &    5.6  & 8/0     & 6       & &
           &    4.0  & 8/0     & 4A      & & & \\
Ne II 3d$^\prime$ $^2$P$_{3/2}$--6f 2[3]$^{o}_{5/2}$ \lam7534.75 
 &         &   -2.0  & 0/0     & 3B      & &
           &   -1.6  & 0/0     & 5B      & &
           &   -0.8  & 0/0     & 2A      & &
           &    7.6  & 0/0     & 5D      & &
           &    6.0  & 0/0     & 4A      & & & \\
\multicolumn{28}{l}{} \\
\textbf{\textrm{[}Xe V\textrm{]} 5p$^2$ $^3$P$_0$--5p$^2$ $^3$P$_2$ \lam7076.8}
 & 7077.02 &    9.3  & \nodata & \nodata & &
   \nodata & \nodata & \nodata & \nodata & &
   7076.94? &    5.9  & 0/0     & 4A      & * &
   7077.00 &    8.5  & 0/0     & 6       & : &
   \nodata & \nodata & \nodata & \nodata & & & \\ \cline{1-1}
C I 3p $^3$D$_2$--4d $^3$D$^{o}_{2}$ (V26.01) \lam7076.48
 & 1.5(-5) &   22.9  & \nodata & \nodata & &
  [5.5(-5)]& \nodata & \nodata & \nodata & &
   3.9(-6) &   19.5  & 6/0     & 8       & &
   2.0(-5) &   22.0  & 6/0     & 8       & &
  [2.8(-5)]& \nodata & \nodata & \nodata & & B95 & \\
\textrm{[}Fe III\textrm{]} 3d$^6$ $^3$P4$_1$--3d$^6$ $^1$S4$_0$ \lam7078.10
 &         &  -45.8  & 0/0     & 5A      & &
           & \nodata & \nodata & \nodata & &
           &  -49.2  & 0/0     & \nodata & &
           &  -46.6  & 0/0     & \nodata & &
           & \nodata & \nodata & \nodata & & ZL02 & \\
\textrm{[}Ni II\textrm{]} 4s $^4$F$_{3/2}$--4s $^4$P$_{3/2}$ \lam7078.04
 &         &  -20.3  & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &  -46.6  & \nodata & \nodata & &
           &  -44.1  & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & & ZL02 & \\
Ni II 5d $^4$F$_{7/2}$--4f  2[3]$^{o}_{7/2}$ \lam7076.90 
 &         &   28.0  & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &    1.7  & 0/0     & 4A      & &
           &    4.2  & 0/0     & 5C      & &
           & \nodata & \nodata & \nodata & & & \\
Ca I 4s15s $^3$S$_1$--3d22p $^3$P$^{o}_{1}$ \lam7077.02
 &         &   22.9  & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &   -3.4  & 0/0     & 5C      & &
           &   -0.8  & 0/0     & 4A      & &
           & \nodata & \nodata & \nodata & & & \\
Ca I 4s14s $^1$S$_0$--3d17f $^1$P$^{o}_{1}$ \lam7077.08
 &         &   20.8  & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &   -5.5  & 0/0     & 5C      & & 
           &   -3.0  & 0/0     & 4A      & &
           & \nodata & \nodata & \nodata & & & \\
SKY: 3-2 \Atm P$_{12}$(11) \lam7078.58
 &         &    0.4  & \nodata & \nodata & * &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & & & \\
\multicolumn{28}{l}{} \\
\textbf{\textrm{[}Xe VI\textrm{]} 5p $^2$P$^{o}_{1/2}$--5p $^2$P$^{o}_{3/2}$ \lam6408.9}
 & 6408.69? &   -9.8  & \nodata & \nodata & : &  
   \nodata & \nodata & \nodata & \nodata & & 
   6408.96? &    2.8  & \nodata & \nodata & : &
   6408.61 &  -13.6  & \nodata & \nodata & * &
   \nodata & \nodata & \nodata & \nodata & & & \\ \cline{1-1}
He II 5--15 \lam6406.38
 & 2.8(-5) &  108.1  & \nodata & \nodata & & 
  [2.4(-6)]& \nodata & \nodata & \nodata & &
   1.6(-6) &  120.8  & \nodata & \nodata & & 
   2.0(-4) &  104.4  & \nodata & \nodata & & 
  [9.3(-6)]& \nodata & \nodata & \nodata & & & \tablenotemark{i} \\ %3-All save 2,5
\textrm{[}Fe III\textrm{]} 3d$^6$ $^1$S4$_0$--3d$^6$ $^3$P2$_2$ \lam6408.50
 &         &    8.9  & 1/0     & 4A      & &
           & \nodata & \nodata & \nodata & &
           &   21.5  & 1/0     & 6A      & &
           &    5.1  & 1/0     & 4A      & & 
           & \nodata & \nodata & \nodata & & & \\* %12-4
C IV 9--17 \lam6408.70
 &         &   -0.5  & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &   12.2  & \nodata & \nodata & &
           &   -4.2  & 0/0     & 5B      & & 
           & \nodata & \nodata & \nodata & & & \\*%4-4 8-4 12-4, 13-1       
\enddata

\tablerefs{E04=Orion Nebula \citep{E04}, H01=PN IC 5217 \citep{H01},
P04=PN NGC 5315 \citep{P04}, ZL02=PN Mz 3 \citep{ZL02}, and Z05=PN NGC
7027 \citep{Z05}}

\tablenotetext{a-d}{Same as for Table~\ref{tab7}.}
\tablenotetext{e}{Unidentified line in IC 418 \citep{S03}.}
\tablenotetext{f}{Identified as separate line in all spectra.}
\tablenotetext{g}{On edge of NGC 2440, IC 2501, IC 4191 spectra,
where poorest wavelength calibration is expected.}
\tablenotetext{h}{\protect{L}isted by \citet{H01} as ``unlikely ID''.}
\tablenotetext{i}{IC 4191 and NGC 7027: Identified as separate line.}
\end{deluxetable}

\clearpage
\begin{deluxetable}%
{l@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.2pc}}c@{\extracolsep{0pc}}c}
\tablewidth{9.5in}
\setlength{\tabcolsep}{0.014in}
\rotate
\tablecaption{Possible Bromine Line Identifications \label{tab9}}
\tabletypesize{\tiny}
\tablehead{
 & 
\multicolumn{5}{c}{NGC 2440} &
\multicolumn{5}{c}{IC 2501} &
\multicolumn{5}{c}{IC 4191} &
\multicolumn{5}{c}{NGC 7027} &
\multicolumn{5}{c}{IC 418} 
 & & \\
\cline{2-6}\cline{7-11}\cline{12-16}\cline{17-21}\cline{22-26}
 & 
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$\tablenotemark{b}} &
\multicolumn{1}{c}{Mult\tablenotemark{c}} &
\multicolumn{2}{c}{IDI\tablenotemark{d}} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} & & \\
\multicolumn{1}{c}{Transition} & 
\multicolumn{1}{c}{I/I$_{H\beta}$\tablenotemark{a}} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{Ref} &
\multicolumn{1}{c}{Notes}
}
\startdata
\textbf{\textrm{[}Br III\textrm{]} 4p$^3$ $^4$S$^{o}_{3/2}$--4p$^3$ $^2$D$^{o}_{5/2}$ \lam6131.0}
 & \nodata & \nodata & \nodata & \nodata & &
   6130.70 & -14.7   & 1/1     & 4A      & * &
   6130.34 & -32.3   & 1/1     & 6       & * &
   6130.32 & -33.3   & \nodata & \nodata & bl &
   6130.47 & -25.9   & \nodata & \nodata & * & & \tablenotemark{e,f} \\ \cline{1-1}
C III 7h $^{1,3}$H$^o$--16g $^{1,3}$G \lam6130.30
 &[1.7(-5)]& \nodata & \nodata & \nodata & &
   1.7(-5) &  19.6   & 0/0     & 5B      & &
   3.8(-5) &   2.0   & 0/0     & 2A      & &
   1.1(-4) &   1.0   & 0/0     & 2A      & bl &
   2.8(-5) &   8.3   & 0/0     & 2A      & & & \\
\textrm{]}Ni VI\textrm{]} 3d$^5$ $^4$D$_{5/2}$--3d$^5$ $^2$F1$_{7/2}$ \lam6130.40
 &         & \nodata & \nodata & \nodata & &
           &  14.7   & 1/0     & 7       & &
           &  -2.9   & 1/0     & 5D      & &
\textit{7.7(-5)}        &  -3.9   & 1/0     & 4C      & &
           &   3.4   & 1/0     & 4C      & & & \\
\multicolumn{28}{c}{} \\
\textbf{\textrm{[}Br III\textrm{]} 4p$^3$ $^4$S$^{o}_{3/2}$--4p$^3$ $^2$D$^{o}_{3/2}$ \lam6556.4} 
 & 6555.98? & -19.2      & 1/0     & 7       & : &
   6555.92? & -22.0      & 1/1     & 6       & * &
   6555.87? & -24.2      & 1/1     & 6       & * &
   6555.93? & -21.5      & 1/0     & 8       & * &
   \nodata  & \nodata & \nodata & \nodata &   & & \tablenotemark{e} \\ \cline{1-1}
Fe II 4d $^4$P$_{3/2}$--4f $^2$[2]$^{o}_{5/2}$ \lam6555.94  
 & 4.2(-5) &   1.8       & 0/0     & 3       & &
   7.3(-5) &  -0.9       & 0/0     & 2A      & &
   8.5(-5) &  -3.2       & 0/0     & 2A      & &
   4.3(-4) &  -0.5       & 0/0     & 2A      & &
  [2.1(-4)]& \nodata     & \nodata & \nodata & & & \\
O II 4f F $^2$[4]$^{o}_{9/2}$--6g $^2$[5]$_{11/2}$ \lam6555.84
 &         &   6.4       & 0/0     & 3       & & 
           &   3.7       & 0/0     & 2A      & & 
           &   1.4       & 0/0     & 2A      & &
           &   4.1       & 0/0     & 3B      & &
           & \nodata     & \nodata & \nodata & & & \\
N II 4f F $^2$[5/2]$_3$--6d $^3$D$^{o}_{2}$ \lam6556.06            
 &         &  -3.7       & 0/0     & 2A      & &
           &  -6.4       & 0/0     & 2A      & &
           &  -8.7       & 0/0     & 3C      & &
           &  -5.9       & 0/0     & 3B      & & 
           & \nodata     & \nodata & \nodata & & & \\
O II 4f F $^2$[4]$^{o}_{9/2}$--6g $^2$[5]$_{9/2}$ \lam6555.99
 &         &  -0.5       & 0/0     & 2A      & & 
           &  -3.2       & 0/0     & 3D      & &
           &  -5.5       & 0/0     & 3C      & &
           &  -2.7       & 0/0     & 3B      & & 
           & \nodata     & \nodata & \nodata & & & \\
O II 4f$^\prime$ H $^2$[5]$^{o}_{9/2,11/2}$--6g$^\prime$ $^2$[6] \lam\lam6556.05,.08
 &         &  -3.2       & 0/0     & 2A      & &
           &  -5.9       & 0/0     & 3D      & & 
           &  -8.2       & 0/0     & 3C      & &
           &  -5.5       & 0/0     & 4       & &
           & \nodata     & \nodata & \nodata & & & \\
O II 4f F $^2$[4]$^{o}_{9/2}$--6g $^2$[4]$_{9/2}$ \lam6556.10
 &         &  -5.5       & 0/0     & 2A      & & 
           &  -8.2       & 0/0     & 4       & &
           & -10.5       & 0/0     & 4       & &
           &  -7.8       & 0/0     & 5       & &
           & \nodata     & \nodata & \nodata & & & \\
\multicolumn{28}{c}{} \\
\textbf{\textrm{[}Br IV\textrm{]} 4p$^2$ $^3$P$_1$--4p$^2$ $^1$D$_2$ \lam7368.1}
 & \nodata & \nodata & \nodata & \nodata & &
   \nodata & \nodata & \nodata & \nodata & &
   \nodata & \nodata & \nodata & \nodata & &
   7367.62? &  -19.5  & 1/0     & 9       & : &
   \nodata & \nodata & \nodata & \nodata & & & \\ \cline{1-1}
C II 3p$^\prime$ $^2$D$_{5/2}$--3d$^\prime$ $^2$P$^{o}_{3/2}$ \lam7370.00
 &[2.6(-5)]& \nodata & \nodata & \nodata & &
  [4.4(-5)]& \nodata & \nodata & \nodata & &
  [3.5(-5)]& \nodata & \nodata & \nodata & &
   4.4(-5) &  -96.9  & \nodata & \nodata & &
  [4.9(-5)]& \nodata & \nodata & \nodata & & B95 & \\
O II 4p $^2$S$^{o}_{1/2}$--5s $^2$P$_{3/2}$ \lam7367.68
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &   -2.4  & 1/0     & 3A      & &
           & \nodata & \nodata & \nodata & & & \\
C V 7p $^3$P$^o$--8d $^3$D 7367.60
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &    0.8  & 0/0     & 4B      & &
           & \nodata & \nodata & \nodata & & & \\
\multicolumn{28}{c}{} \\
\textbf{\textrm{[}Br IV\textrm{]} 4p$^2$ $^3$P$_2$--4p$^2$ $^1$D$_2$ \lam9450.5}
 &   OUT   & \nodata & \nodata & \nodata & &
     OUT   & \nodata & \nodata & \nodata & &
     OUT   & \nodata & \nodata & \nodata & &
   9450.85? &   11.1  & 1/0     & 8       & : &
   \nodata & \nodata & \nodata & \nodata & & & \\ \cline{1-1}
Fe I v3D$^{o}_{2}$--6d 2[5/2]$_3$ \lam9450.95
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
   7.5(-5) &   -3.2  & 0/0     & 3A      & &
  [5.3(-5)]& \nodata & \nodata & \nodata & & & \\
\enddata 

\tablerefs{B95=PN NGC 7027 \citep{B95}}

\tablenotetext{a-d}{Same as for Table~\ref{tab7}.}
\tablenotetext{e}{Computed using energy levels from \citet{BH86a}, see text.}
\tablenotetext{f}{Unidentified line in IC 418 \citet{S03}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}%
{l@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.1in}}c@{\extracolsep{0pc}}ccc@{\extracolsep{-0.3pc}}c
@{\extracolsep{0.2pc}}c@{\extracolsep{0pc}}c}
\tablewidth{9.5in}
\setlength{\tabcolsep}{0.014in}
\rotate
\tablecaption{Possible Identifications From Other Z$>30$ Ions \label{tab10}}
\tabletypesize{\tiny}
\tablehead{
 & 
\multicolumn{5}{c}{NGC 2440} &
\multicolumn{5}{c}{IC 2501} &
\multicolumn{5}{c}{IC 4191} &
\multicolumn{5}{c}{NGC 7027} &
\multicolumn{5}{c}{IC 418} 
 & & \\
\cline{2-6}\cline{7-11}\cline{12-16}\cline{17-21}\cline{22-26}
 & 
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$\tablenotemark{b}} &
\multicolumn{1}{c}{Mult\tablenotemark{c}} &
\multicolumn{2}{c}{IDI\tablenotemark{d}} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} &
\multicolumn{1}{c}{$\lambda_o$,} &
\multicolumn{1}{c}{$\delta V$} &
\multicolumn{1}{c}{Mult} &
\multicolumn{2}{c}{IDI} & & \\
\multicolumn{1}{c}{Transition} & 
\multicolumn{1}{c}{I/I$_{H\beta}$\tablenotemark{a}} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{I/I$_{H\beta}$} &
\multicolumn{1}{c}{(km s$^{-1}$)} &
 & & &
\multicolumn{1}{c}{Ref} &
\multicolumn{1}{c}{Notes}
}
\startdata
\textbf{\textrm{[}Rb IV\textrm{]} 4p$^4$ $^3$P$_2$--4p$^4$ $^1$D$_2$ \lam5759.55}
 & 5759.98 &  22.4   & \nodata & \nodata & &
   \nodata & \nodata & \nodata & \nodata & &
   5759.61 &   3.1   & \nodata & \nodata & bl &
   5759.59 &   2.1   & \nodata & \nodata & bl &
   5759.78? &  12.0   & \nodata & \nodata & : & & \tablenotemark{e,f} \\ \cline{1-1}
He II 5--47 \lam5759.74
 & 5.1(-4) &  12.5   & 0/0     & 6B      & * &
  [2.5(-6)]& \nodata & \nodata & \nodata & &
   2.4(-5) &  -6.8   & 0/0     & 4B      & bl &
   3.1(-4) &  -7.8   & 0/0     & 5A      & bl &
   2.0(-5) &   2.1   & 0/0     & 3A      & & Z05 & \\
\textrm{[}Fe II\textrm{]} a2H$_{9/2}$--c2D$_{5/2}$ \lam5759.30
 &         &  35.4   & 0/0     & 5A      & &
           & \nodata & \nodata & \nodata & &
  \textit{1.5(-5)}         &  16.1   & 0/0     & 3A      & &
  \textit{2.0(-4)}         &  15.1   & 0/0     & 6B      & &
           &  25.0   & 0/0     & 5B      & & & \\
\multicolumn{28}{c}{} \\
\textbf{\textrm{[}Rb V\textrm{]} 4p$^3$ $^4$S$^{o}_{3/2}$--4p$^3$ $^2$D$^{o}_{3/2}$ \lam5363.6} 
 & \nodata & \nodata & \nodata & \nodata & &
   5363.81 &  11.7   & \nodata & \nodata & : &
   5363.96? &  20.1   & \nodata & \nodata & : & 
   5363.62 &   1.1   & \nodata & \nodata & * &
   \nodata & \nodata & \nodata & \nodata & & & \\ \cline{1-1}
\textrm{[}Ni IV\textrm{]} 3d$^7$ $^4$F$_{7/2}$--3d$^7$ $^2$G$_{9/2}$ \lam5363.35 
 &[3.4(-5)]& \nodata & \nodata & \nodata & &
   6.7(-6) &  25.7   & 4/0     & 7       & &
   5.4(-6) &  34.1   & 4/0     & 8C      & &
   9.0(-5) &  15.1   & 4/0     & 7B      & &
  [2.3(-5)]& \nodata & \nodata & \nodata & & many & \\
O II 4f.F $^2$[4]$^{o}_{7/2}$--4d$^\prime$ $^2$F$_{7/2}$ \lam5363.80
 &         & \nodata & \nodata & \nodata & &
           &   0.6   & 0/0     & 3A      & &
           &   8.9   & 0/0     & 5A      & &
           & -10.1   & 0/0     & 6A      & &
           & \nodata & \nodata & \nodata & & & \\
\textrm{[}Cr II\textrm{]} a4D$_{3/2}$--c4D$_{7/2}$ \lam5363.77
 &         & \nodata & \nodata & \nodata & &
           &   2.2   & 6/1     & 4B      & &
           &  10.6   & 6/0     & 7B      & &
           &  -8.4   & 6/0     & 8C      & &
           & \nodata & \nodata & \nodata & & & \\
\multicolumn{28}{c}{} \\
\textbf{\textrm{[}Te III\textrm{]} 5p$^2$ $^3$P$_1$--5p$^2$ $^1$D$_2$ \lam7933.3}
 &  OUT    & \nodata & \nodata & \nodata & & 
    OUT    & \nodata & \nodata & \nodata & &
    OUT    & \nodata & \nodata & \nodata & &
   \nodata & \nodata & \nodata & \nodata & &
   7932.98 &   -12.1 & \nodata & \nodata & * & & \tablenotemark{e} \\ \cline{1-1}
He I 3p $^3$P$^o$--28s $^3$S \lam\lam7932.36,.41
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
  [2.0(-5)]& \nodata & \nodata & \nodata & &
   1.7(-5) &    21.6 & 0/0     & 6A      & & & \\
\multicolumn{28}{c}{}\\
\textbf{\textrm{[}I III\textrm{]} 5p$^2$ $^4$S$^{o}_{3/2}$--5p$^2$ $^2$D$^{o}_{3/2}$ \lam8536.5}
 &   OUT   & \nodata & \nodata & \nodata & & 
     OUT   & \nodata & \nodata & \nodata & &
     OUT   & \nodata & \nodata & \nodata & &
   8536.66? &     5.6 & 1/0     & 6B     & : &
   \nodata & \nodata & \nodata & \nodata & & & \\ \cline{1-1}
Cr II 5p $^6$D$^{o}_{3/2}$--6s $^6$D$_{5/2}$ \lam8536.68
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
   1.7(-5) &    -0.7 & 9/1     & 4A      & &
  [2.3(-5)]& \nodata & \nodata & \nodata & & & \\
\multicolumn{28}{c}{}\\
\textbf{Ba II 5d  $^2$D$_{5/2}$--6p $^2$P$^{o}_{3/2}$ \lam6141.71}
 & 6141.61 &   -4.9  & \nodata & \nodata & : &
   \nodata & \nodata & \nodata & \nodata & &
   6141.59 &   -5.9  & \nodata & \nodata & * &
   6141.51 &   -9.8  & \nodata & \nodata & : &
   \nodata & \nodata & \nodata & \nodata & & & \\ \cline{1-1}
O I 18d $^3$D$^{o}_{2}$--4p$^\prime$ $^3$D$_3$ \lam6141.75
 & 8.4(-5) &   -6.8  & 4/0     & 5A      & &
  [4.0(-6)]& \nodata & \nodata & \nodata & &
   2.7(-5) &   -7.8  & 4/0     & 6A      & &
   7.3(-5) &  -11.7  & 4/0     & 8       & &
  [1.8(-5)]& \nodata & \nodata & \nodata & & & \\
Ne III 4p $^5$P$_3$--4d $^5$D$^{o}_{4}$ \lam6141.48
 &         &    6.4  & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &    5.4  & \nodata & \nodata & &
           &    1.5  & 2/1     & 2A      & : &
           & \nodata & \nodata & \nodata & & & \\
\textrm{[}Ni III\textrm{]} 4s $^3$F$_2$--4s $^3$P$_1$ \lam6141.83
 &         &  -10.7  & 5/1     & 5A      & : &
           & \nodata & \nodata & \nodata & &
           &  -11.7  & 5/0     & 7B      & &
           &  -15.6  & 5/0     & 8       & &
           & \nodata & \nodata & \nodata & & & \\
\multicolumn{28}{c}{} \\
\textbf{\textrm{[}Ba IV\textrm{]} 5p$^5$ $^2$P$^{o}_{3/2}$--5p$^5$ $^2$P$^{o}_{1/2}$ \lam5696.6}
 & \nodata & \nodata & \nodata & \nodata & &
   \nodata & \nodata & \nodata & \nodata & &
   \nodata & \nodata & \nodata & \nodata & &
   5696.19 & -21.6   & 0/0     & 8       & bl &
   \nodata & \nodata & \nodata & \nodata & & & \\* \cline{1-1}
C III 2s $^1$P$^{o}_{1}$--3d $^1$D$_2$ (V2) \lam5695.92
 &[2.1(-5)]& \nodata & \nodata & \nodata & &
  [2.5(-6)]& \nodata & \nodata & \nodata & &
  [6.2(-6)]& \nodata & \nodata & \nodata & &
   5.9(-5) &  14.2   & 0/0     & 6C      & bl &
  [1.5(-5)]& \nodata & \nodata & \nodata & & Z05 & \\*
S II 4d$^\prime$ $^2$G$_{7/2}$--5f$^\prime$ 2[5]$^o$ \lam5696.14
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
 \textit{2.1(-5)}          &   2.6   & 0/0     & 4A & & 
           & \nodata & \nodata & \nodata & & & \\*
\multicolumn{28}{c}{} \\
\textbf{\textrm{[}Pb II\textrm{]} 6p $^2$P$^{o}_{1/2}$--6p $^2$P$^{o}_{3/2}$ \lam7099.8}
 & \nodata & \nodata & \nodata & \nodata & &
   \nodata & \nodata & \nodata & \nodata & &
   \nodata & \nodata & \nodata & \nodata & &
   7099.78 &  -0.8   & \nodata & \nodata & * &
   7099.93 &   5.5   & 0/0     & 4A      & * & & \tablenotemark{e} \\* \cline{1-1}
Si I 4p $^1$S$_0$--18d (3/2,5/2)$^{o}_{1}$ \lam7099.70
 &[2.4(-5)]& \nodata & \nodata & \nodata & &
  [4.5(-6)]& \nodata & \nodata & \nodata & &
  [6.9(-6)]& \nodata & \nodata & \nodata & &
   4.6(-5) &   3.4   & 0/0     & 3A      & &
   2.4(-5) &   9.7   & 0/0     & 4A      & & & \\*
Ar I 3d 2[1/2]$^{o}_{0}$--9f 2[3/2] \lam7099.82
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &  -1.7   & 0/0     & 4B      & &
           &   4.6   & 0/0     & 4A      & & & \\*
Ca I 4s16d $^3$D--3d51p $^3$D$^o$ \lam7099.82
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &  -1.7   & 0/0     & 4B      & &
           &   4.6   & 0/0     & 4A      & & & \\*
Ca I 4s17d $^1$D$_2$--3d47p $^1$P$^{o}_{1}$ \lam7099.78
 &         & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           & \nodata & \nodata & \nodata & &
           &   0.0   & 0/0     & 4B      & &
           &   6.3   & 0/0     & 4A      & & & \\*
\enddata

\tablerefs{Z05=PN NGC7027 \citep{Z05}}

\tablenotetext{a-d}{Same as for Table~\ref{tab7}.}
\tablenotetext{e}{Unidentified line in IC 418 \citet{S03}.}
\tablenotetext{f}{NGC 2440, IC 4191: Contaminated by flare or ghost.}
\end{deluxetable}

\clearpage
\pagestyle{plaintop}
\begin{deluxetable}{lrrrrrrr@{\extracolsep{0.06in}}r@{\extracolsep{0in}}r}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.04in}
\tablecaption{Summary of Possible Z$>$30 Ion Line Intensities\tablenotemark{a} \label{tab11}}
\tablehead{
  & \multicolumn{7}{c}{PNe} &  \multicolumn{2}{c}{\ion{H}{2} regions}
  \\ \cline{2-8}\cline{9-10}
  & & & & \multicolumn{3}{c}{NGC~7027} & & & \\ \cline{5-7}
\multicolumn{1}{c}{Transition} &
\multicolumn{1}{c}{NGC~2440} &
\multicolumn{1}{c}{IC~2501} &
\multicolumn{1}{c}{IC~4191} &
\multicolumn{1}{c}{(a)} &
\multicolumn{1}{c}{(b)} &
\multicolumn{1}{c}{(c)} & 
\multicolumn{1}{c}{IC~418} &
\multicolumn{1}{c}{Orion} &
\multicolumn{1}{c}{NGC~3576} 
}
\startdata
\vspace{0.0001in}[Br III] \lam6131.0 & $<$1.7(-5) & \textbf{1.7(-5)} & \textbf{3.8(-5)} & \textbf{7.7(-5)} & \textbf{7.6(-5)} & $<$1.1(-4) & \textbf{2.8(-5)} &    \nodata &    \nodata \\
\vspace{0.0001in}[Br III] \lam6556.4 &    4.2(-5) & \textbf{7.3(-5)} & \textbf{8.5(-5)} & \textbf{4.3(-4)} &    \nodata &    \nodata &   \nodata  &    \nodata &    \nodata \\
\vspace{0.0001in}[Br IV] \lam7368.1  & $<$2.6(-5) & $<$4.4(-5) & $<$3.5(-5) &    4.4(-5) &    2.0(-5) &    \nodata & $<$4.9(-5) &    \nodata &    \nodata \\
\vspace{0.0001in}[Br IV] \lam9450.5  &    \nodata &    \nodata &    \nodata &    7.5(-5) &   $<$7(-6) &    \nodata & $<$5.3(-5) &    \nodata &    \nodata \\
\vspace{0.0001in}[Kr III] \lam6826.70 &    \nodata & \textbf{2.5(-5)} & 1.5(-5) & \textbf{4.6(-4)}  & \textbf{4.1(-4)} &    4.4(-4) & \textbf{3.2(-4)} &    7.0(-5) & $<$3.0(-5) \\
\vspace{0.0001in}[Kr IV] \lam5346.02  & \textbf{3.5(-4)} & \textbf{6.1(-5)} & \textbf{2.4(-4)} & \textbf{1.9(-3)} & \textbf{1.9(-3)} &    1.5(-3) & \textbf{3.5(-5)} &    \nodata &    \nodata \\
\vspace{0.0001in}[Kr IV] \lam5867.74  & \textbf{4.6(-4)} & \textbf{8.5(-5)} & \textbf{1.9(-4)} & \textbf{2.6(-3)} & \textbf{2.6(-3)} &    2.3(-3) & \textbf{3.5(-5)} &    7.8(-5) & $<$5.0(-5) \\
\vspace{0.0001in}[Kr IV] \lam6107.8  &    5.6(-6) & $<$4.3(-6) &    \nodata & \textbf{7.2(-5)} & \textbf{6.3(-5)} &      5(-5) & $<$1.4(-5) &    \nodata &    \nodata \\
\vspace{0.0001in}[Kr IV] \lam6798.4  & \textbf{1.3(-5)} &    \nodata & $<$8.1(-6) & \textbf{1.6(-5)} &      2(-5) &    \nodata & $<$2.1(-5) &    \nodata &    \nodata \\  
\vspace{0.0001in}[Kr V] \lam6256.06  & \textbf{1.5(-5)} & \textbf{8.0(-6)} &    \nodata & \textbf{1.2(-4)} & \textbf{1.5(-4)} &    1.8(-4) & $<$8.4(-5) &    \nodata &    \nodata \\
\vspace{0.0001in}[Kr V] \lam8243.39   &    \nodata &    \nodata &    \nodata &    1.4(-4) & \textbf{2.0(-4)} &    \nodata &    \nodata &    \nodata &    \nodata \\
\vspace{0.0001in}[Rb IV] \lam5759.55  &    \nodata & $<$2.5(-6) & \textbf{1.5(-5)} & \textbf{2.0(-4)} & \textbf{1.7(-4)} &    2.3(-4) &    2.0(-5) &    \nodata &    \nodata \\
\vspace{0.0001in}[Rb V] \lam5363.6   & $<$3.4(-5) &    6.7(-6) &    5.4(-6) & \textbf{9.0(-5)} &    8.3(-5) &    \nodata & $<$2.3(-5) &    5.6(-6) &    \nodata \\
\vspace{0.0001in}[Te III] \lam7933.3 &    \nodata &    \nodata &  \nodata   & $<$2.0(-5) & $<$1.1(-5) &    \nodata & \textbf{1.7(-5)} &    \nodata &    \nodata \\
\vspace{0.0001in}[I III] \lam8536.5  &    \nodata &    \nodata &    \nodata &    1.7(-5) &    2.3(-5) &    \nodata & $<$2.3(-5) &    \nodata &    \nodata \\
\vspace{0.0001in}[Xe III] \lam5846.77 &    \nodata &    7.7(-6) &    \nodata & \textbf{1.4(-4)} & \textbf{5.3(-5)} &    1.2(-4) & \textbf{1.3(-4)} & $<$7.8(-5) &    \nodata \\
\vspace{0.0001in}[Xe IV] \lam5709.2  & \textbf{1.2(-5)} &    6.5(-6) &  \textbf{1.2(-5)} & \textbf{1.1(-4)} & \textbf{1.1(-4)} &      9(-5) & \textbf{1.9(-5)} & $<$7.8(-5) & $<$5.0(-5) \\
\vspace{0.0001in}[Xe IV] \lam7535.4  & \textbf{1.3(-5)} & \textbf{1.6(-5)} & \textbf{3.6(-5)} & \textbf{1.7(-4)} & \textbf{1.9(-6)} &    1.4(-4) & \textbf{1.6(-5)} &    \nodata & $<$2.0(-5) \\
\vspace{0.0001in}[Xe V] \lam7076.8   &    \nodata & $<$5.5(-5) & \textbf{3.9(-6)} &    2.0(-5) &    \nodata &    \nodata & $<$2.8(-5) &    \nodata &    \nodata \\
\vspace{0.0001in}[Xe VI] \lam6408.9  &    2.8(-5) & $<$2.4(-6) &    1.6(-6) & \textbf{2.0(-4)} & \textbf{1.3(-4)} &    \nodata & $<$9.3(-6) &    \nodata &    \nodata \\
\vspace{0.0001in}Ba II \lam6141.71    & 8.4(-5)    & $<$4.0(-6) & \textbf{2.7(-5)}  &    7.3(-5) & \textbf{7.5(-5)} &      7(-5) & $<$1.8(-5) &    \nodata &    \nodata \\
\vspace{0.0001in}[Ba IV] \lam5696.6  & $<$2.1(-5) & $<$2.5(-6) & $<$6.2(-6) & \textbf{2.1(-5)} & \textbf{7.3(-5)} &      8(-5) & $<$1.5(-5) &    \nodata &    \nodata \\
\vspace{0.0001in}[Pb II] \lam7099.8  & $<$2.4(-5) & $<$4.5(-6) & $<$6.9(-6) & \textbf{4.6(-5)} & \textbf{3.5(-5)} &    1.0(-4) & \textbf{2.4(-5)} &    \nodata &    \nodata \\ 
\enddata
\tablerefs{NGC~7027=(a) present measurement; (b) \citet{PB94}; (c) \citet{Z05}; Orion=\citet{B00}; NGC~3576=\citet{GR04}}
\tablenotetext{a}{In units of I(H$\beta$)=1, certain identifications in bold.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llllll@{\extracolsep{0.06in}}l@{\extracolsep{0in}}l}
\setlength{\tabcolsep}{0.03in}
\tabletypesize{\footnotesize}
\tablecaption{$s$-process Ionic/Elemental Abundances\tablenotemark{a} \label{tab12}}
\tablewidth{0pt}
\tablehead{
  & \multicolumn{5}{c}{PNe} &  \multicolumn{2}{c}{\ion{H}{2} regions} \\
\cline{2-6}   \cline{7-8}
\colhead{\textit{X}$^{+i}$/H$^+$/Transition}
& \colhead{NGC~2440}
& \colhead{IC~2501} & \colhead{IC~4191}
& \colhead{NGC~7027} & \colhead{IC~418}
& \colhead{Orion} & \colhead{NGC~3576} }
\startdata
Br$^{+2}$/H$^+$ \lam6131.0 & $<$1.77                & 2.21$^{+0.16}_{-0.19}$ & 2.18$^{+0.14}_{-0.17}$ & 2.52$^{+0.09}_{-0.10}$ & 2.41$^{+0.17}_{-0.22}$ & \nodata & \nodata \\  
Br$^{+2}$/H$^+$ \lam6556.4 & 2.13$^{+0.19}_{-0.28}$ & 2.70$^{+0.18}_{-0.22}$ & 2.44$^{+0.16}_{-0.21}$ & 3.14$^{+0.10}_{-0.12}$ & $<$3.07                & \nodata & \nodata \\
Adopted                  & 2.13$^{+0.19}_{-0.28}$ & 2.27$^{+0.14}_{-0.15}$ & 2.24$^{+0.11}_{-0.13}$ & 2.57$^{+0.08}_{-0.09}$ & 2.41$^{+0.17}_{-0.22}$ & \nodata & \nodata \\
Br$^{+3}$/H$^+$ \lam7368.1 & $<$2.21                & $<$2.89                & $<$2.74                & 2.53$^{+0.09}_{-0.11}$ & $<$3.00                & \nodata & \nodata \\
Br$^{+3}$/H$^+$ \lam9450.5 & \nodata                & \nodata                & \nodata                & 2.74$^{+0.11}_{-0.14}$ & $<$3.02                & \nodata & \nodata \\
.............. Adopted   & $<$2.21                & $<$2.89                & $<$2.74                & 2.58$^{+0.08}_{-0.09}$ & $<$3.00                & \nodata & \nodata \\
Kr$^{+2}$/H$^+$ \lam6826.70 & \nodata                & 2.4$^{+0.3}_{-0.5}$    & 1.89$^{+0.13}_{-0.17}$ & 3.39$^{+0.07}_{-0.08}$ & 3.53$^{+0.13}_{-0.16}$ & 3.01    & $<$2.47 \\
Kr$^{+3}$/H$^+$ \lam5346.02 & 2.96$^{+0.09}_{-0.10}$ & 2.75$^{+0.12}_{-0.15}$ & 3.28$\pm0.10$          & 3.78$^{+0.02}_{-0.03}$ & 2.60$^{+0.17}_{-0.18}$ & \nodata & \nodata \\
..............  \lam5867.74 & 2.96$^{+0.09}_{-0.10}$ & 2.69$^{+0.12}_{-0.15}$ & 2.99$\pm0.10$          & 3.77$\pm0.02$          & 2.40$^{+0.16}_{-0.18}$ & 2.83    & $<$2.60 \\
..............  \lam6107.8 & 2.8$^{+0.2}_{-0.3}$    & $<$3.44                & \nodata                & 3.99$^{+0.05}_{-0.06}$ & $<$4.07                & \nodata & \nodata \\
..............  \lam6798.4 & 3.6$^{+0.3}_{-0.7}$    & \nodata                & $<$4.03                & 3.8$^{+0.3}_{-0.6}$    & $<$4.65                & \nodata & \nodata \\
.............. Adopted   & 2.94$\pm0.07$          & 2.72$^{+0.09}_{-0.10}$ & 3.07$\pm0.07$          & 3.79$\pm0.02$          & 2.46$\pm0.12$          & 2.83    & $<$2.60 \\
Kr$^{+4}$/H$^+$ \lam6256.06 & 1.7$^{+0.5}_{-1.7}$    & 2.1$^{+0.6}_{-2.1}$    & \nodata                & 3.00                   & $<$3.15                & \nodata & \nodata \\
Kr$^+{4}$/H$^+$ \lam8243.39 & \nodata                & \nodata                & \nodata                & 3.10                   & \nodata                & \nodata & \nodata \\
.............. Adopted   & 1.7$^{+0.5}_{-1.7}$    & 2.1$^{+0.6}_{-2.1}$    & \nodata                & 3.05$^{+0.05}_{-0.06}$ & $<$3.15                & \nodata & \nodata \\            
Xe$^{+2}$/H$^+$ \lam5846.77 & \nodata                & 1.3$^{+0.2}_{-0.3}$    & \nodata                & 2.2$^{+0.2}_{-0.4}$    & 2.53$^{+0.13}_{-0.16}$ & $<$2.47 & \nodata \\
Xe$^{+3}$/H$^+$ \lam5709.2 & 1.53$^{+0.12}_{-0.15}$ & 1.76$^{+0.18}_{-0.28}$ & 1.97$^{+0.13}_{-0.15}$ & 2.58$\pm0.04$          & 2.32$^{+0.16}_{-0.18}$ & $<$3.02 & $<$2.80 \\
..............  \lam7535.4 & 1.46$^{+0.12}_{-0.15}$ & 1.94$^{+0.12}_{-0.15}$ & 2.25$^{+0.12}_{-0.15}$ & 2.63$\pm0.06$          & 2.02$^{+0.16}_{-0.18}$ & \nodata & $<$2.15 \\
.............. Adopted   & 1.49$^{+0.09}_{-0.10}$ & 1.87$^{+0.11}_{-0.13}$ & 2.05$^{+0.10}_{-0.11}$ & 2.59$\pm0.03$          & 2.10$\pm0.12$          & $<$3.02 & $<$2.15 \\
Xe$^{+4}$/H$^+$ \lam7076.8 & \nodata                & $<$3.01                & 1.82$^{+0.17}_{-0.27}$ & 2.38$^{+0.08}_{-0.09}$ & $<$2.83                & \nodata & \nodata \\
Xe$^{+5}$/H$^+$ \lam6408.9 & 1.17$^{+0.16}_{-0.19}$ & $<$0.68                & 0.3$^{+0.3}_{-0.4}$    & 2.28                   & $<$1.24                & \nodata & \nodata \\
Ba$^+$/H$^+$ \lam6141.71    & 2.73$^{+0.14}_{-0.16}$ & $<$1.85                & 2.5$^{....}_{-0.2}$    & 2.41$^{....}_{-0.05}$  & $<$1.97                & \nodata & \nodata \\
Ba$^{+3}$/H$^+$ \lam5696.6 & $<$1.66                & $<$1.15                & $<$1.13                & 1.7$^{+0.3}_{-1.2}$    & $<$1.90                & \nodata & \nodata \\
Ar$^{+2}$/H$^+$          & 6.13$\pm0.04$          & 6.27$\pm0.07$          & 5.70$^{+0.05}_{-0.06}$ & 6.09$\pm0.02$          & 6.01$^{+0.06}_{-0.07}$ & 6.42    & 6.34$\pm0.04$\tablenotemark{b}    \\
Ar$^{+2}$/H$^+$          & 5.70$\pm0.03$          & 4.75$\pm0.03$          & 5.74$^{+0.03}_{-0.04}$ & 5.77$\pm0.02$          & 2.96$^{+0.12}_{-0.06}$ & 4.37    & 4.20$\pm0.07$\tablenotemark{b}    \\
Ar$^{+4}$/H$^+$          & 5.24$^{+0.06}_{-0.08}$ & \nodata                & 4.57$^{+0.09}_{-0.12}$ & 5.60                   & \nodata                & \nodata & \nodata \\
Br/Ar                    & \nodata                & \nodata                & \nodata                & $-3.22^{+0.16}_{-0.22}$& \nodata                & \nodata & \nodata \\
Kr/Ar                    & $-3.33\pm0.11$         & $-3.3\pm0.3$           & $-2.94^{+0.09}_{-0.10}$& $-2.36\pm0.04$         & $-2.44^{+0.14}_{-0.18}$& $-3.19$ & $<-3.50$\\
Xe/Ar                    & $-4.64^{+0.12}_{-0.14}$& $-4.31^{+0.15}_{-0.19}$& $-3.78^{+0.13}_{-0.17}$& $-3.35^{+0.08}_{-0.09}$& $-3.34^{+0.14}_{-0.17}$& $<-3.29$& \nodata \\
\vspace{0.0001in}[Br/Ar] & \nodata                & \nodata                & \nodata                & $+0.73^{+0.16}_{-0.22}$& \nodata                & \nodata & \nodata \\
\vspace{0.0001in}[Kr/Ar] & $-0.07\pm0.11$         & $-0.1\pm0.3$           & $+0.32^{+0.09}_{-0.10}$& $+0.90\pm0.04$         & $+0.82^{+0.14}_{-0.18}$& $+0.07$ & $<-0.24$\\
\vspace{0.0001in}[Xe/Ar] & $-0.37^{+0.12}_{-0.14}$& $-0.04^{+0.15}_{-0.19}$& $+0.49^{+0.13}_{-0.17}$& $+0.92^{+0.08}_{-0.09}$& $+0.93^{+0.14}_{-0.17}$& $<+0.98$& \nodata \\
\enddata
\tablenotetext{a}{In units of 12+$\log$(N/H).}
\tablenotetext{b}{Ar abundances using $t^2=0.00$.}
\end{deluxetable}

==> tab6-online.tex <==
%\documentclass[12pt,preprint]{aastex}
%\begin{document}
%\addtocounter{table}{3}
\begin{deluxetable}{ccrrrlc}
\tabletypesize{\scriptsize}
\tablecaption{Emission Line Identifications and Intensities}
\tablewidth{0pt}
\tablehead{
\colhead{$\lambda^{\rm corr}_{\rm obs}$(\AA)} & \colhead{{\footnotesize FWHM(km\,s$^{-1}$)}}&
\colhead{$F_{\rm obs}$}
& \colhead{$F_{\rm corr}$} &\colhead{S/N} & \colhead{Line Identification} &
\colhead{Notes\tablenotemark{a}}
}
\startdata
&&&{\large \bf NGC~2440} \\
3312.31& 32.90&    7.3182&   12.0000&   227.8&   O  II   3312.28&                \\
3334.83& 35.00&    0.0495&    0.0790&     7.4&   Ne II   3334.84&                \\
3340.78& 32.12&    8.4091&   13.0000&   399.6&  [Fe III] 3340.68&                \\
3342.55& 47.86&    0.5091&    0.8100&    60.9&  [Ne III] 3342.54&                \\
3345.84& 28.29&   32.3636&   51.0000&   903.5&  [Ne V]   3345.40&                \\
3362.25& 33.30&    0.1618&    0.2500&    26.1&  [Na IV]  3362.24&                \\
3381.22& 28.43&    0.3214&    0.5000&    43.9&   O  IV   3381.28&                \\
3385.51& 28.39&    0.2418&    0.3800&    43.6&   O  IV   3385.52&                \\
3396.73& 14.49&    0.0435&    0.0670&    10.6&   O  IV   3396.81&                \\
3403.50& 23.48&    0.1845&    0.2800&    32.3&   O  IV   3403.54&                \\
3405.76& 33.75&    0.1332&    0.2100&    14.2&   O  III  3405.74&                \\
3409.65& 24.39&    0.1059&    0.1600&    16.4&   O  II   3409.71& :              \\
3411.72& 24.37&    0.3955&    0.6100&    45.9&   O  IV   3411.69&                \\
3415.28& 33.66&    0.1395&    0.2100&    24.9&   O  III  3415.26&                \\
3425.89& 24.25&   90.9091&  140.0000&  2676.7&  [Ne V]   3425.50&                \\
3428.62& 34.42&    2.8455&    4.3000&   330.7&   O  III  3428.65&                \\
3430.54& 34.40&    0.2018&    0.3100&    40.9&   He I    3430.56&                \\
3444.04& 34.25&   19.0909&   29.0000&   907.8&   He I    3444.02&                \\
3447.52& 60.07&    0.1027&    0.1600&    30.1&   He I    3447.59&                \\
3455.00& 24.48&    0.0214&    0.0320&     7.4&  [Fe II]  3455.11& ?              \\
3466.51& 52.70&    0.4132&    0.6200&   110.3&  [N  I]   3466.51&                \\
3478.71& 25.22&    0.2109&    0.3200&    32.1&   He I    3478.96&                \\
3483.00& 19.98&    0.0659&    0.0980&    19.5&   N  IV   3482.99&                \\
3487.60& 48.86&    0.0440&    0.0660&    12.6&   He I    3487.72&                \\
3498.56& 39.01&    0.0482&    0.0710&    15.1&   He I    3498.64&                \\
3512.46& 53.29&    0.0677&    0.1000&    13.2&   He I    3512.51&                \\
3530.50& 57.06&    0.1318&    0.1900&    40.0&   He I    3530.50&                \\
3554.27& 44.02&    0.1227&    0.1800&    32.8&   He I    3554.41&                \\
3568.44& 45.12&    0.1773&    0.2600&    55.8&   Ne II   3568.50&                \\
3587.30& 45.30&    0.1886&    0.2700&    54.6&   He I    3587.27&                \\
3613.58& 43.68&    0.1550&    0.2200&    37.7&   He I    3613.64&                \\
3634.20& 51.36&    0.2845&    0.4000&    86.8&   He I    3634.23&                \\
3657.86& 30.35&    0.0297&    0.0420&    10.8&   H  I    3657.92&                \\
3658.48& 30.34&    0.0285&    0.0400&    12.0&   H  I    3658.64&                \\
3659.39& 39.73&    0.0477&    0.0670&    20.3&   H  I    3659.42&                \\
3660.22& 35.04&    0.0564&    0.0790&    26.0&   H  I    3660.28&                \\
3661.19& 39.71&    0.0750&    0.1100&    32.9&   H  I    3661.22&                \\
3662.22& 35.02&    0.1005&    0.1400&    44.5&   H  I    3662.26&                \\
3663.36& 48.92&    0.1245&    0.1700&    55.5&   H  I    3663.40&                \\
3664.63& 39.66&    0.1700&    0.2400&    74.9&   H  I    3664.68&                \\
3666.06& 44.28&    0.1855&    0.2600&    81.6&   H  I    3666.10&                \\
3667.66& 44.26&    0.2436&    0.3400&   105.1&   H  I    3667.68&                \\
3669.42& 48.84&    0.2995&    0.4200&   115.4&   H  I    3669.46&                \\
3671.42& 53.81&    0.3723&    0.5200&   139.7&   H  I    3671.48&                \\
3673.70& 49.19&    0.4091&    0.5700&   158.0&   H  I    3673.76&                \\
3674.81& 20.05&    0.0125&    0.0170&    10.6&   He II   3674.84&                \\
3676.31& 48.74&    0.4545&    0.6400&   171.9&   H  I    3676.36&                \\
3677.76& 24.95&    0.0197&    0.0280&    13.8&   He II   3677.83&                \\
3679.37& 48.70&    0.5000&    0.7000&   178.3&   H  I    3679.35&                \\
3682.76& 48.65&    0.5636&    0.7900&   189.8&   H  I    3682.81&                \\
3686.76& 48.60&    0.6818&    0.9500&   178.1&   H  I    3686.83&                \\
3689.82& 92.95&    0.0723&    0.1000&    45.1&   He I    3689.67&                \\
3691.55& 48.95&    0.7818&    1.1000&   167.3&   H  I    3691.55&                \\
3692.62& 34.71&    0.0241&    0.0340&    10.3&   He II   3692.71&                \\
3694.12& 40.17&    0.0303&    0.0420&    12.2&   Ne II   3694.21&                \\
3695.46& 44.32&    0.0433&    0.0600&    18.6&   He I    3695.44&                \\
3697.13& 53.83&    0.8864&    1.2000&   237.3&   H  I    3697.15&                \\
3698.76& 25.22&    0.0641&    0.0890&    33.8&   He II   3698.82&                \\
3702.44& 48.80&    0.0459&    0.0640&    25.7&   He I    3702.62&                \\
3703.79& 53.73&    1.0182&    1.4000&   345.0&   H  I    3703.85&                \\
3704.86& 53.72&    0.4636&    0.6400&   193.4&   He I    3704.98&                \\
3706.12& 52.05&    0.0237&    0.0330&    24.0&   He II   3706.18&                \\
3707.24& 25.16&    0.0320&    0.0440&    21.5&   He I    3707.34&                \\
3709.57& 39.57&    0.0183&    0.0250&    14.2&   He I    3709.65&                \\
3710.47& 29.87&    0.0468&    0.0650&    30.4&   He II   3710.44&                \\
3711.92& 53.61&    1.3591&    1.9000&   419.5&   H  I    3711.97&                \\
3715.14& 34.48&    0.1055&    0.1500&    66.8&   He II   3715.16&                \\
3720.45& 41.94&    0.0550&    0.0760&    36.5&   He I    3720.32&                \\
3720.45& 41.94&    0.0550&    0.0760&    36.5&   He II   3720.40&                \\
3721.74& 57.97&    2.5864&    3.6000&   581.8&  [S  III] 3721.63&                \\
3726.00& 57.08&   74.5455&  100.0000&  2962.4&  [O  II]  3726.03&                \\
3728.73& 58.68&   40.1364&   56.0000&  3298.7&  [O  II]  3728.81&                \\
3732.94& 53.71&    0.1150&    0.1600&    53.8&   He I    3733.01&                \\
3734.40& 48.78&    1.8273&    2.5000&   438.1&   H  I    3734.37&                \\
3736.89& 30.48&    0.1891&    0.2600&    95.2&   O  IV   3736.85& :              \\
3740.26& 44.18&    0.0886&    0.1200&    56.8&   He II   3740.23&                \\
3744.85& 14.92&    0.0064&    0.0088&     9.5&   O  IV   3744.89&                \\
3745.90& 32.09&    0.0096&    0.0130&    10.4&   He I    3745.94&                \\
3748.62& 29.95&    0.0491&    0.0680&    44.5&   He II   3748.60&                \\
3750.10& 48.97&    2.1591&    3.0000&   695.9&   H  I    3750.15&                \\
3754.68& 34.92&    0.7773&    1.1000&   368.8&   O  III  3754.70&                \\
3755.93& 25.21&    0.0140&    0.0190&    14.3&   He I    3756.11& ?              \\
3757.22& 34.90&    0.3064&    0.4200&   184.4&   He I    3757.67&                \\
3758.13& 43.95&    0.1014&    0.1400&    73.7&   He II   3758.14&                \\
3759.88& 29.86&    3.2136&    4.4000&   845.4&   O  III  3759.88&                \\
3769.08& 34.78&    0.0827&    0.1100&    46.9&   He II   3769.07&                \\
3770.62& 48.69&    2.6545&    3.6000&   601.0&   H  I    3770.63&                \\
3774.04& 39.67&    0.2168&    0.3000&   117.3&   O  III  3774.02&                \\
3776.92& 25.05&    0.0106&    0.0140&    11.6&   Ne II   3777.13&                \\
3781.67& 35.06&    0.0932&    0.1300&    76.3&   He II   3781.68&                \\
3784.73& 15.18&    0.0055&    0.0075&     9.7&   He I    3784.86&                \\
3791.24& 30.00&    0.2095&    0.2900&   165.9&   O  III  3791.27&                \\
3796.38& 39.01&    0.1159&    0.1600&    98.7&   He II   3796.33&                \\
3797.86& 48.72&    3.4136&    4.6000&  1035.3&   H  I    3797.90&                \\
3805.67& 24.82&    0.0099&    0.0130&     9.8&   He I    3805.74&                \\
3813.53& 34.75&    0.1400&    0.1900&    80.9&   He II   3813.50&                \\
3819.59& 58.04&    0.6318&    0.8600&   328.0&   He I    3819.60&                \\
3833.82& 39.42&    0.2064&    0.2800&   169.0&   He II   3833.80&                \\
3835.37& 48.23&    5.5000&    7.4000&  1483.9&   H  I    3835.38&                \\
3838.23& 14.88&    0.0040&    0.0055&     7.6&   He I    3838.10&                \\
3851.06& 29.48&    0.0100&    0.0130&     7.7&   O  II   3851.03& ?              \\
3854.26& 15.25&    0.0071&    0.0095&     7.6&   N  II   3854.22& :              \\
3856.09& 69.29&    0.0290&    0.0390&    32.0&   O  II   3856.13& :              \\
3858.09& 34.72&    0.2095&    0.2800&   139.0&   He II   3858.07&                \\
3862.40& 39.11&    0.1827&    0.2400&   140.0&   Ne II   3862.43&                \\
3868.67& 43.83&  102.7273&  140.0000&  6854.3&  [Ne III] 3869.06&                \\
3871.57& 69.00&    0.0736&    0.0990&    72.5&   He I    3871.79&                \\
3887.45& 34.43&    0.2841&    0.3800&   109.6&   He II   3887.44&                \\
3888.91& 66.74&   14.9091&   20.0000&  1499.9&   H  I    3889.05&                \\
3920.52& 36.11&    0.0091&    0.0120&    17.3&   C  II   3920.68& ?              \\
3923.41& 39.25&    0.3332&    0.4400&    65.3&   He II   3923.48&                \\
3926.47& 48.62&    0.0668&    0.0880&    23.1&   He I    3926.54&                \\
3954.14& 29.42&    0.0086&    0.0110&    12.8&   O  II   3954.36& :?             \\
3954.75& 24.96&    0.0038&    0.0050&     8.5&   N  II   3954.65& :?             \\
3956.79& 29.40&    0.0182&    0.0240&    26.6&   O  IV   3956.77&                \\
3964.55& 56.62&    0.4086&    0.5300&   315.9&   He I    3964.73&                \\
3967.38& 43.45&   31.8182&   42.0000&  4185.2&  [Ne III] 3967.79&                \\
3968.50& 31.69&    0.4391&    0.5700&   397.3&   He II   3968.43&                \\
3970.03& 48.07&   12.6364&   16.0000&  2482.9&   H  I    3970.07&                \\
3973.09& 20.27&    0.0073&    0.0095&    12.6&   O  II   3973.26&                \\
3995.07& 54.64&    0.0264&    0.0340&    48.0&   N  II   3995.00&                \\
3998.60& 29.85&    0.0260&    0.0340&    37.6&   N  III  3998.63&                \\
4003.53& 33.74&    0.0253&    0.0330&    43.9&   N  III  4003.58&                \\
4009.10& 52.54&    0.1005&    0.1300&   118.3&   He I    4009.26&                \\
4026.07& 70.81&    2.0500&    2.6000&   681.0&   He I    4026.18&                \\
4035.13& 29.55&    0.0184&    0.0240&    24.2&   N  II   4035.08&                \\
4035.13& 29.55&    0.0184&    0.0240&    24.2&   O  II   4035.07&                \\
4041.21& 47.18&    0.0342&    0.0440&    52.3&   O  II   4041.28&                \\
4043.42& 19.84&    0.0094&    0.0120&    20.8&   N  II   4043.53&                \\
4068.55& 49.87&    2.5409&    3.2000&  1179.7&  [S  II]  4068.60&                \\
4070.25& 29.27&    0.2282&    0.2900&   168.2&   O  II   4070.14& :              \\
4071.45& 27.69&    0.0144&    0.0180&    17.7&  [Mn IV]  4071.41&                \\
4072.05& 52.07&    0.0909&    0.1200&    75.7&   N  II   4072.00&                \\
4074.04& 33.88&    0.0212&    0.0270&    28.4&   N  III  4074.46&                \\
4076.25& 47.51&    0.8182&    1.0000&   453.6&  [S  II]  4076.35&                \\
4078.74& 14.47&    0.0068&    0.0086&    15.4&   O  II   4078.84&                \\
4080.97& 33.81&    0.0158&    0.0200&    24.3&   O  III  4081.00&                \\
4083.92& 19.59&    0.0034&    0.0043&     9.9&   O  II   4083.90&                \\
4084.88& 33.77&    0.0083&    0.0100&    14.4&   O  II   4085.11& :              \\
4087.18& 29.13&    0.0044&    0.0056&     9.9&   O  II   4087.15&                \\
4089.33& 42.85&    0.0202&    0.0260&    30.4&   O  II   4089.29&                \\
4092.79& 29.09&    0.0075&    0.0095&    17.9&   O  II   4092.93&                \\
4095.56& 19.52&    0.0024&    0.0030&     7.3&   O  II   4095.64& ?              \\
4097.31& 29.04&    2.4364&    3.1000&  1273.2&   N  III  4097.35&                \\
4100.08& 33.64&    0.6773&    0.8500&   596.2&   He II   4100.04&                \\
4101.71& 51.68&   20.4545&   26.0000&  3994.0&   H  I    4101.73&                \\
4103.40& 29.38&    1.1818&    1.5000&   834.4&   N  III  4103.39&                \\
4104.84& 72.38&    0.0254&    0.0320&    38.1&   O  II   4104.72&                \\
4119.08& 14.71&    0.0075&    0.0094&    11.6&   O  II   4119.22&                \\
4120.72& 47.34&    0.1582&    0.2000&   122.8&   He I    4120.81&                \\
4122.60& 20.17&    0.0352&    0.0440&    47.2&  [K  V]   4122.62&                \\
4128.75& 24.91&    0.0311&    0.0390&    46.1&   N  II   4128.66& :              \\
4132.64& 19.30&    0.0051&    0.0064&    12.4&   N  III  4132.60&                \\
4139.94& 24.83&    0.0164&    0.0200&    30.4&  [Fe III] 4139.49&                \\
4142.12& 27.15&    0.0027&    0.0034&     7.4&   N  II   4142.11&                \\
4143.59& 51.88&    0.2232&    0.2800&   269.5&   He I    4143.76&                \\
4145.77& 56.27&    0.0414&    0.0510&   100.0&   N  II   4145.77&                \\
4153.29& 24.75&    0.0045&    0.0056&    11.1&   O  II   4153.30&                \\
4156.46& 33.13&    0.0180&    0.0220&    30.4&   O  II   4156.53&                \\
4163.36& 23.89&    0.0582&    0.0720&    57.8&  [K  V]   4163.33&                \\
4169.05& 68.84&    0.0505&    0.0620&    70.5&   He I    4168.97&                \\
4176.15& 43.01&    0.0118&    0.0150&    19.6&   N  II   4176.16&                \\
4185.32& 38.85&    0.0164&    0.0200&    29.1&   O  II   4185.44&                \\
4186.92& 29.11&    0.1286&    0.1600&   174.1&   C  III  4186.90&                \\
4189.81& 51.65&    0.0260&    0.0320&    67.9&   O  II   4189.79&                \\
4195.72& 33.55&    0.0350&    0.0430&    68.6&   N  III  4195.74& :              \\
4199.87& 37.97&    1.0182&    1.2000&   754.5&   He II   4199.83&                \\
4215.89& 24.32&    0.0068&    0.0082&    10.7&   Ar II   4215.89&                \\
4222.94& 17.13&    0.0031&    0.0037&     8.2&   Ni II   4223.02& :?             \\
4227.47& 78.12&    0.0982&    0.1200&   130.6&  [Fe V]   4227.19&                \\
4229.24& 24.23&    0.0065&    0.0079&    15.7&  [Fe V]   4229.27&                \\
4236.89& 33.56&    0.0214&    0.0260&    46.5&   N  II   4236.93&                \\
4236.89& 33.56&    0.0214&    0.0260&    46.5&   C  III  4236.91&                \\
4241.83& 42.67&    0.0282&    0.0340&    78.8&   N  II   4241.79&                \\
4243.59& 24.13&    0.0112&    0.0140&    24.0&  [Fe II]  4243.97& :              \\
4261.51& 29.28&    0.0132&    0.0160&    23.0&   N  II   4261.62&                \\
4267.13& 47.45&    0.4041&    0.4800&   255.6&   C  II   4267.18&                \\
4275.48& 40.51&    0.0181&    0.0220&    33.3&   O  II   4275.55&                \\
4276.71& 69.42&    0.0254&    0.0300&    36.1&   O  II   4276.75&                \\
4282.88& 28.75&    0.0066&    0.0079&    14.4&   O  II   4282.96&                \\
4292.44& 23.81&    0.0090&    0.0110&    22.6&   O  III  4292.47&                \\
4294.61& 24.54&    0.0081&    0.0096&    24.4&   O  II   4294.78&                \\
4297.48& 19.14&    0.0048&    0.0057&    14.7&   N  II   4297.45& ?              \\
4300.53& 24.13&    0.0056&    0.0067&    15.9&   N  II   4300.66& ?              \\
4303.95& 51.65&    0.0194&    0.0230&    34.1&   O  II   4304.08&                \\
4317.22& 46.87&    0.0137&    0.0160&    27.5&   C  III  4317.19&                \\
4319.43& 28.84&    0.0061&    0.0072&     9.3&   O  II   4319.63& :?             \\
4321.54& 33.57&    0.0076&    0.0090&    12.2&   C  II   4321.66&                \\
4325.76& 42.87&    0.0123&    0.0150&    20.3&   C  II   4325.83&                \\
4332.63& 14.49&    0.0032&    0.0038&     7.9&   C  III  4332.61&                \\
4338.70& 33.43&    1.2455&    1.5000&   962.1&   He II   4338.67&                \\
4340.41& 47.31&   39.3182&   46.0000&  6179.1&   H  I    4340.46&                \\
4344.02& 43.03&    0.0527&    0.0620&    86.1&   N  II   4343.96&                \\
4345.42& 56.06&    0.0208&    0.0240&    38.6&   O  II   4345.56&                \\
4347.42& 47.23&    0.0089&    0.0100&    29.0&   O  II   4347.41&                \\
4349.29& 42.62&    0.0329&    0.0390&    58.8&   O  II   4349.43&                \\
4351.33& 19.61&    0.0030&    0.0036&     9.9&   O  II   4351.26&                \\
4352.40& 21.53&    0.0022&    0.0026&     7.3&   N  II   4352.52& ?              \\
4358.95& 24.12&    0.0099&    0.0120&    21.9&   O  II   4358.71& :              \\
4363.20& 33.22&   25.0000&   29.0000&  4131.6&  [O  III] 4363.21&                \\
4365.17& 31.41&    0.0255&    0.0300&    43.5&   N  II   4365.18&                \\
4367.01& 47.02&    0.0545&    0.0640&    65.1&   O  II   4366.90&                \\
4368.35& 61.37&    0.0267&    0.0310&    45.3&   O  I    4368.24&                \\
4369.61& 28.83&    0.0261&    0.0300&    34.7&   O  III  4369.56&                \\
4372.22& 38.14&    0.0135&    0.0160&    20.3&   N  II   4372.20&                \\
4376.54& 29.15&    0.0300&    0.0350&    49.8&   O  III  4376.53&                \\
4376.54& 29.15&    0.0300&    0.0350&    49.8&   C  II   4376.58&                \\
4376.54& 29.15&    0.0300&    0.0350&    49.8&   N  II   4376.63&                \\
4377.76& 35.96&    0.0089&    0.0100&    16.9&   Mn II   4377.77& ?              \\
4379.11& 33.80&    0.3023&    0.3500&   267.7&   N  III  4379.20&                \\
4387.79& 52.02&    0.4118&    0.4800&   400.8&   He I    4387.93&                \\
4391.97& 51.97&    0.0116&    0.0130&    38.3&   Ne II   4391.99&                \\
4408.39& 14.52&    0.0032&    0.0037&    10.1&   O  III  4408.29&                \\
4409.19& 33.20&    0.0037&    0.0042&     8.0&   Ne II   4409.30&                \\
4413.38& 14.50&    0.0039&    0.0044&    11.2&  [Fe II]  4413.39& :              \\
4414.87& 29.22&    0.0265&    0.0300&    46.5&   O  II   4414.90&                \\
4415.99& 28.85&    0.0049&    0.0056&    10.6&  [Fe III] 4415.97&                \\
4416.95& 53.39&    0.0278&    0.0320&    62.8&   O  II   4416.98&                \\
4432.63& 24.75&    0.0092&    0.0100&    19.5&   N  II   4432.73&                \\
4434.52& 14.40&    0.0066&    0.0076&    16.5&   O  III  4434.60&                \\
4437.53& 56.57&    0.0527&    0.0600&    70.2&   He I    4437.55&                \\
4447.98& 19.45&    0.0106&    0.0120&    25.7&   O  III  4448.14&                \\
4452.88& 38.09&    0.0349&    0.0400&    68.9&   O  II   4452.37&                \\
4454.10& 14.30&    0.0021&    0.0024&     8.0&   Ar II   4454.14&                \\
4458.79& 42.55&    0.0212&    0.0240&    45.7&   N  II   4458.93&                \\
4462.90& 24.20&    0.0061&    0.0069&    14.4&   C  III  4462.80&                \\
4465.23& 28.85&    0.0070&    0.0079&    16.6&   O  II   4465.41&                \\
4466.34& 28.84&    0.0050&    0.0056&    10.1&   O  II   4466.44&                \\
4467.82& 12.12&    0.0028&    0.0032&     9.0&   O  II   4467.92&                \\
4471.37& 56.13&    3.5182&    4.0000&  1411.4&   He I    4471.47&                \\
4482.83& 34.00&    0.0080&    0.0090&    13.4&   O  III  4482.85&                \\
4488.46& 24.76&    0.0049&    0.0055&    11.0&   O  II   4488.20& :              \\
4491.15& 47.70&    0.0160&    0.0180&    22.6&   C  II   4491.17&                \\
4491.15& 47.70&    0.0160&    0.0180&    22.6&   O  II   4491.22&                \\
4492.17& 38.78&    0.0082&    0.0092&    13.7&  [Fe II]  4492.64& :?             \\
4497.46& 29.68&    0.0032&    0.0036&     7.4&   Fe II]  4497.53& :?             \\
4498.79& 33.87&    0.0113&    0.0130&    22.4&  [Fe II]  4498.87&                \\
4509.48& 24.26&    0.0076&    0.0085&    17.1&  [Fe II]  4509.60&                \\
4510.88& 33.77&    0.2127&    0.2400&   252.8&  [K  IV]  4510.92&                \\
4514.86& 29.20&    0.0591&    0.0660&    94.6&   N  II   4514.86&                \\
4516.79& 14.41&    0.0104&    0.0120&    26.0&   Ne II   4516.81&                \\
4518.12& 33.71&    0.0523&    0.0580&    78.0&   N  III  4518.14&                \\
4519.83& 29.16&    0.0243&    0.0270&    38.1&   N  II   4519.85&                \\
4523.55& 29.14&    0.0523&    0.0580&    76.2&   N  III  4523.56&                \\
4530.39& 16.72&    0.0079&    0.0088&    19.8&   N  II   4530.41&                \\
4530.93& 40.81&    0.0134&    0.0150&    20.3&   N  III  4530.86&                \\
4534.58& 29.05&    0.0536&    0.0590&    59.0&   N  III  4534.58&                \\
4541.59& 34.21&    1.8273&    2.0000&   797.5&   He II   4541.59&                \\
4542.68& 32.13&    0.0559&    0.0620&    64.6&   Ne II   4542.48& :              \\
4544.77& 19.67&    0.0151&    0.0170&    20.2&   N  III  4544.83&                \\
4552.48& 34.13&    0.0101&    0.0110&    17.5&   N  II   4552.52&                \\
4562.62& 78.25&    0.0850&    0.0930&    82.0&  [Mg I]   4562.60&                \\
4571.10& 64.85&    0.2291&    0.2500&   180.6&   Mg I]   4571.10&                \\
4591.02& 40.58&    0.0186&    0.0200&    27.3&   S  II   4591.12&                \\
4596.09& 28.97&    0.0158&    0.0170&    13.6&   O  II   4596.18&                \\
4601.54& 29.62&    0.0082&    0.0089&     8.4&   N  II   4601.69&                \\
4603.79& 20.45&    0.0402&    0.0440&    40.6&   N  V    4603.74&                \\
4606.42& 25.42&    0.2286&    0.2500&   148.3&   C  III  4606.79&                \\
4607.59& 36.73&    0.0372&    0.0400&    33.5&   N  II   4607.48&                \\
4620.00& 24.99&    0.0168&    0.0180&    17.7&   C  II   4620.19&                \\
4621.17& 12.11&    0.0091&    0.0098&    12.9&   Ne II   4621.16&                \\
4624.55& 24.61&    0.0058&    0.0062&     8.3&   S  II   4624.41& :?             \\
4625.38& 29.79&    0.0700&    0.0750&    54.7&  [Ar V]   4624.92&                \\
4626.55& 40.92&    0.0207&    0.0220&    19.8&   Fe III  4626.65& :              \\
4630.54& 52.81&    0.0438&    0.0470&    51.4&   N  II   4630.54&                \\
4632.10& 25.26&    0.0927&    0.1000&    70.2&   O  IV   4631.89&                \\
4634.14& 30.07&    1.8273&    2.0000&   660.0&   N  III  4634.12&                \\
4635.30& 29.38&    0.6591&    0.7100&   328.2&   Fe II   4635.32& :              \\
4636.31& 22.06&    0.0101&    0.0110&    13.1&   N  III  4636.40& ?              \\
4638.79& 52.39&    0.0298&    0.0320&    29.8&   O  II   4638.86&                \\
4640.62& 29.34&    3.3636&    3.6000&   826.9&   N  III  4640.64&                \\
4641.82& 34.09&    1.9091&    2.0000&   596.0&   N  III  4641.85&                \\
4643.06& 43.42&    0.2673&    0.2900&   132.7&   N  II   4643.09&                \\
4644.50& 38.76&    0.0188&    0.0200&    13.5&   Al II   4644.54& :              \\
4647.38& 29.64&    0.1155&    0.1200&    57.3&   C  III  4647.42&                \\
4648.97& 70.26&    0.1023&    0.1100&   111.2&   O  II   4649.13&                \\
4650.21& 47.98&    0.1514&    0.1600&    60.5&   C  III  4650.25&                \\
4651.45& 43.34&    0.0800&    0.0850&    37.6&   C  III  4651.47&                \\
4657.65& 38.97&    0.1064&    0.1100&    31.0&  [Fe III] 4658.05&                \\
4658.62& 38.63&    0.2091&    0.2200&    51.1&   C  IV   4658.20&                \\
4661.60& 49.83&    0.0412&    0.0440&    36.0&   O  II   4661.63&                \\
4676.15& 37.14&    0.0537&    0.0570&    39.2&   O  II   4676.23&                \\
4679.99& 30.42&    0.0187&    0.0200&    17.4&   O  II   4679.91&                \\
4685.77& 36.73&   56.4000&   60.0000&  4875.9&   He II   4685.71&                \\
4688.75& 52.79&    0.0393&    0.0410&    34.4&   Ne II   4688.67&                \\
4694.58& 50.11&    0.0068&    0.0072&     8.2&   N  II   4694.64&                \\
4701.15& 23.45&    0.0175&    0.0180&    23.4&   O  II   4701.18&                \\
4707.21& 23.05&    0.0456&    0.0480&    52.5&   N  IV   4707.31&                \\
4711.35& 29.86&    6.7300&    7.0000&  1895.8&  [Ar IV]  4711.37&                \\
4713.04& 56.39&    0.5430&    0.5700&   421.1&   He I    4713.14&                \\
4714.23& 29.84&    0.6670&    0.7000&   479.8&  [Ne IV]  4714.36&                \\
4715.73& 30.16&    0.1760&    0.1800&   169.5&  [Ne IV]  4715.61&                \\
4724.09& 30.10&    0.7120&    0.7400&   428.3&  [Ne IV]  4724.29&                \\
4725.59& 29.42&    0.6000&    0.6300&   379.1&  [Ne IV]  4725.64&                \\
4740.22& 30.66&    7.8100&    8.1000&  1487.2&  [Ar IV]  4740.16&                \\
4741.73& 29.97&    0.0804&    0.0830&    58.2&   O  II   4741.70&                \\
4754.33& 29.89&    0.0132&    0.0140&    13.8&  [Fe III] 4754.69& :              \\
4769.06& 29.78&    0.0049&    0.0051&     7.9&   O  II   4769.25& ?              \\
4802.42& 30.22&    0.0179&    0.0180&    15.9&   Ne II   4802.58&                \\
4837.69& 43.17&    0.0077&    0.0078&    10.3&   N  II   4837.78& ?              \\
4859.37& 36.28&    3.1700&    3.2000&  1067.3&   He II   4859.32&                \\
4861.31& 55.86&  100.0000&  100.0000&  6645.6&   H  I    4861.33&                \\
4867.14& 74.52&    0.2100&    0.2100&   147.9&   N  III  4867.17&                \\
4873.47& 40.30&    0.0316&    0.0310&    24.7&   N  III  4873.60&                \\
4880.60& 37.07&    0.0246&    0.0240&    22.6&  [Fe III] 4881.00&                \\
4888.99& 46.78&    0.0364&    0.0360&    36.5&  [Fe III] 4888.87& :?bl           \\
4904.73& 30.16&    0.0045&    0.0044&     7.4&   N  III  4904.78&                \\
4907.14& 30.14&    0.0073&    0.0072&    11.2&   N  III  4907.04& :              \\
4921.92& 56.09&    0.9220&    0.9000&   523.8&   He I    4921.93&                \\
4930.54& 19.78&    0.1040&    0.1000&    52.3&  [Fe III] 4930.53& :              \\
4931.17& 85.80&    0.4010&    0.3900&   150.9&  [O  III] 4931.23&                \\
4943.56& 30.53&    0.0121&    0.0120&     9.7&   O  II   4943.52&                \\
4943.56& 30.53&    0.0121&    0.0120&     9.7&   N  II   4943.61&                \\
4944.72& 30.21&    0.0871&    0.0850&    59.5&   C  V    4944.80& :              \\
4945.70& 23.39&    0.0075&    0.0073&     7.5&   N  III  4945.93& :?             \\
4954.92& 27.72&    0.0042&    0.0041&     7.1&   O  II   4955.08& bl             \\
4958.90& 44.35&  588.0000&  570.0000& 14082.4&  [O  III] 4958.91&                \\
4981.61& 29.96&    0.2330&    0.2200&   195.5&   O  II   4981.75&                \\
4984.23& 52.91&    0.1270&    0.1200&    98.1&   O  V    4984.40& :?             \\
4984.76& 33.42&    0.0791&    0.0760&    64.9&   Fe II   4984.82&                \\
4986.13& 39.64&    0.0324&    0.0310&    35.0&  [Fe III] 4986.19& :              \\
4986.97& 46.43&    0.0530&    0.0510&    46.4&  [Fe III] 4987.21&                \\
4993.48& 33.35&    0.0542&    0.0520&    52.2&   S  II   4993.50& :              \\
4999.47& 65.84&    0.1530&    0.1500&   100.9&   Ar I    4999.60& :              \\
5001.37& 71.57&    0.2920&    0.2800&   167.9&   N  II   5001.47&                \\
5006.86& 51.82& 1620.0000& 1500.0000& 20393.2&  [O  III] 5006.84&                \\
5013.11& 55.95&    0.1570&    0.1500&   104.3&   O  I   5013.20&                \\
5014.06& 65.03&    0.2210&    0.2100&   123.0&   O  I    5014.03&                \\
5015.64& 55.92&    1.6200&    1.5000&   500.8&   He I    5015.68&                \\
5020.06& 36.27&    0.0552&    0.0530&    33.2&  [Fe II]  5020.23& :              \\
5021.39& 40.27&    0.0206&    0.0200&    17.1&   N  II   5021.49&                \\
5022.98& 46.39&    0.0149&    0.0140&    12.1&   N  II   5023.05& :?             \\
5025.39& 56.41&    0.0296&    0.0280&    19.2&   N  II   5025.66&                \\
5027.46&100.94&    0.1080&    0.1000&    82.4&   Fe I    5027.29& :              \\
5029.59& 43.28&    0.0817&    0.0780&    51.3&   Ne II   5029.42&                \\
5032.16& 30.25&    0.2090&    0.2000&   122.5&   C  II   5032.13&                \\
5040.79& 30.20&    0.2060&    0.1900&   181.8&   Si II   5041.02&                \\
5041.32& 19.90&    0.0585&    0.0550&    76.4&   O  II   5041.26&                \\
5047.61& 56.16&    0.1630&    0.1500&   127.2&   He I    5047.74&                \\
5053.36& 56.09&    0.0250&    0.0240&    22.2&   Ar II   5053.27& :?             \\
5055.87& 49.42&    0.0794&    0.0750&    84.0&   Si II   5055.98&                \\
5058.42& 49.69&    0.0348&    0.0330&    46.3&   Ne II   5058.58&                \\
5121.62& 49.95&    0.0151&    0.0140&    21.7&   C  II   5121.83&                \\
5127.46& 29.93&    0.0056&    0.0052&    10.1&   Fe III  5127.39&                \\
5131.03& 29.91&    0.0925&    0.0850&   108.9&   C  III  5130.86&                \\
5132.97& 23.33&    0.0036&    0.0033&     7.9&   Fe II   5133.04& :              \\
5145.84& 55.94&    0.0485&    0.0440&    61.0&  [Fe VI]  5145.75&                \\
5147.68& 58.88&    0.0949&    0.0870&   108.0&   N  III  5147.87& :              \\
5148.44& 65.36&    0.0585&    0.0540&    70.8&  [Fe III] 5148.35& ?              \\
5158.27& 81.38&    0.1980&    0.1800&   185.7&  [Fe II]  5158.78& :bl            \\
5176.33& 75.25&    0.0440&    0.0400&    51.8&   Ar II   5176.41&                \\
5179.87& 32.95&    0.0128&    0.0120&    22.3&   C  III  5179.90&                \\
5191.72& 42.74&    0.3690&    0.3300&   343.2&  [Ar III] 5191.82&                \\
5197.97& 59.46&    8.4000&    7.6000&  3653.8&  [N  I]   5197.90&                \\
5200.27& 58.85&    5.7900&    5.2000&  2982.8&  [N  I]   5200.26&                \\
5259.41& 30.01&    0.0041&    0.0036&     7.8&   Ne II   5259.44&                \\
5261.20& 30.00&    0.0185&    0.0160&    28.9&   N  II   5261.19&                \\
5269.99& 29.93&    0.0456&    0.0400&    72.2&  [Fe III] 5270.40&                \\
5272.88& 29.92&    0.0052&    0.0046&    11.5&   N  III  5272.68& :?             \\
5277.89& 30.19&    0.0037&    0.0033&     7.9&  [Fe VI]  5277.80& ?              \\
5289.32& 23.44&    0.0030&    0.0026&     8.5&   O  II   5289.48&                \\
5290.64& 22.81&    0.0120&    0.0110&    21.9&   C  VI   5290.53& :              \\
5304.39& 32.99&    0.0100&    0.0087&    20.3&   C  III  5304.54&                \\
5305.06& 39.74&    0.0120&    0.0100&    25.7&   O  II   5305.14&                \\
5309.18& 22.72&    0.0352&    0.0310&    45.5&  [Ca V]   5309.11&                \\
5323.11& 29.90&    0.0653&    0.0570&    51.4&  [Cl IV]  5322.99&                \\
5335.31& 30.12&    0.0151&    0.0130&    22.6&  [Fe VI]  5335.18&                \\
5342.38& 49.81&    0.0244&    0.0210&    35.3&   C  II   5342.43&                \\
5346.04& 30.06&    0.0406&    0.0350&    60.5&  [Kr IV]  5346.02&                \\
5375.14& 23.00&    0.0027&    0.0023&     8.1&   Ne II   5375.14& ?              \\
5376.11& 22.99&    0.0039&    0.0034&    10.7&   C  III  5376.19& ?              \\
5411.59& 36.89&    5.9400&    5.0000&  1702.5&   He II   5411.52&                \\
5424.29& 23.35&    0.0125&    0.0110&    18.9&  [Fe VI]  5424.22&                \\
5426.58& 43.34&    0.0078&    0.0066&    12.7&  [Fe III] 5426.70&                \\
5451.04& 36.60&    0.0051&    0.0043&     9.9&   O  II   5451.06&                \\
5460.96& 23.16&    0.0102&    0.0085&    22.9&   N  II   5461.17&                \\
5467.50& 23.13&    0.0075&    0.0062&    16.5&   Fe II]  5467.69& :              \\
5470.68& 29.58&    0.0297&    0.0250&    47.8&   C  IV   5470.68&                \\
5517.64& 49.55&    0.7700&    0.6300&   612.5&  [Cl III] 5517.72&                \\
5526.24& 56.36&    0.0091&    0.0074&    24.7&   N  II   5526.23&                \\
5530.27& 49.43&    0.0177&    0.0150&    29.9&   N  II   5530.24&                \\
5535.35& 43.00&    0.0335&    0.0270&    56.2&   N  II   5535.38&                \\
5537.70& 42.98&    1.0200&    0.8400&   847.6&  [Cl III] 5537.89&                \\
5539.89& 52.92&    0.0050&    0.0041&    10.5&   N  II   5540.06& ?              \\
5543.49& 42.94&    0.0150&    0.0120&    27.3&   N  II   5543.47&                \\
5551.69& 55.83&    0.0086&    0.0070&    15.5&   N  II   5551.60&                \\
5570.43& 49.60&    0.0053&    0.0043&    10.8&   N  II   5570.37&                \\
5577.34& 55.57&    0.3120&    0.2500&   414.8&  [O  I]   5577.34&                \\
5592.30& 37.01&    0.2590&    0.2100&   243.4&   O  III  5592.37&                \\
5602.19& 16.10&    0.0052&    0.0042&    13.2&  [K  VI]  5602.44&                \\
5622.56& 36.51&    0.0084&    0.0068&    16.1&  [Mn VI]  5622.10& :              \\
5630.98& 29.76&    0.0108&    0.0087&    21.0&  [Fe VI]  5631.07&                \\
5635.26& 55.79&    0.0213&    0.0170&    37.8&   Ni II   5635.35& :              \\
5660.23& 32.94&    0.0143&    0.0110&    29.0&   C  II   5660.25& :              \\
5666.65& 56.28&    0.0794&    0.0630&    56.0&   N  II   5666.63&                \\
5675.94& 43.78&    0.0414&    0.0330&    40.9&   N  II   5676.02&                \\
5676.91& 30.06&    0.0130&    0.0100&    23.6&  [Fe VI]  5676.95&                \\
5677.51& 26.68&    0.0079&    0.0063&    14.7&   N  II   5677.66&                \\
5679.44& 49.96&    0.1690&    0.1300&   140.1&   N  II   5679.56&                \\
5685.22& 33.33&    0.0080&    0.0064&    15.7&   N  II   5685.54&                \\
5686.18& 52.85&    0.0145&    0.0110&    22.8&   N  II   5686.21&                \\
5701.95& 30.46&    0.0078&    0.0062&    13.6&   N  II   5701.85&                \\
5708.95& 29.87&    0.0015&    0.0012&     7.1&  [Xe IV]  5709.20& ?              \\
5710.62& 49.68&    0.0242&    0.0190&    39.2&   N  II   5710.77&                \\
5720.25& 26.46&    0.0026&    0.0021&     8.1&  [Fe VII] 5720.71&                \\
5721.21& 29.79&    0.0490&    0.0390&    80.8&  [F  III] 5721.20&                \\
5729.50& 32.50&    0.0042&    0.0033&     7.1&   Fe II   5729.59& :              \\
5730.66& 27.53&    0.0022&    0.0018&     7.1&   N  II   5730.66&                \\
5732.01& 23.00&    0.0028&    0.0022&     7.1&   C  III  5732.00&                \\
5733.01& 23.57&    0.0037&    0.0029&     8.4&  [F  III] 5732.95&                \\
5734.46& 29.72&    0.0046&    0.0036&    11.2&   Fe II   5734.59& :              \\
5735.66& 30.27&    0.0047&    0.0036&     9.9&  [Fe IV]  5735.48&                \\
5737.22& 29.70&    0.0046&    0.0036&    11.2&   Fe II   5737.53&                \\
5738.76& 30.25&    0.0051&    0.0040&    12.1&   Mn II]  5738.75& :              \\
5740.29& 22.97&    0.0025&    0.0020&     7.9&   N  II   5740.48&                \\
5741.55& 26.91&    0.0066&    0.0051&    19.9&   Fe II   5741.93& :              \\
5742.04& 19.48&    0.0042&    0.0033&    11.8&   N  II   5742.29& :              \\
5743.83& 29.67&    0.0046&    0.0036&    11.6&   N  II   5743.61&                \\
5745.71& 22.93&    0.0053&    0.0042&    11.7&  [Fe II]  5745.70&                \\
5747.63& 36.47&    0.0115&    0.0090&    19.4&   Fe II   5747.88&                \\
5749.86& 29.91&    0.0097&    0.0076&    18.4&   Fe II   5749.87& :              \\
5752.15& 36.17&    0.0120&    0.0094&    20.6&   He II   5752.08&                \\
5754.56& 61.74&   23.1000&   18.0000&  6686.0&  [N  II]  5754.64&                \\
5756.85& 45.80&    0.0326&    0.0250&    56.2&   He II   5757.02&                \\
5759.98& 74.32&    0.0658&    0.0510&    79.4&   He II   5759.74&                \\
5762.63& 55.31&    0.0225&    0.0180&    29.6&   He II   5762.64&                \\
5764.19& 30.10&    0.0031&    0.0024&     7.9&   S  II   5764.60& :              \\
5765.76& 42.53&    0.0185&    0.0140&    24.2&   He II   5765.74&                \\
5767.39& 36.60&    0.0042&    0.0033&     7.3&  [Fe II]  5767.54&                \\
5769.08& 36.05&    0.0146&    0.0110&    22.1&   He II   5769.05&                \\
5771.54& 39.26&    0.0081&    0.0063&    14.1&   C  III  5771.66&                \\
5772.50& 36.57&    0.0186&    0.0140&    25.0&   He II   5772.61&                \\
5776.49& 36.81&    0.0203&    0.0160&    25.8&   He II   5776.42&                \\
5780.57& 30.28&    0.0043&    0.0033&     7.7&   He II   5780.52&                \\
5785.00& 29.97&    0.0193&    0.0150&    26.5&   He II   5784.95&                \\
5789.73& 36.99&    0.0151&    0.0120&    24.0&   He II   5789.72&                \\
5794.91& 36.42&    0.0217&    0.0170&    33.4&   He II   5794.88&                \\
5801.40& 30.15&    0.2190&    0.1700&   273.1&   C  IV   5801.34&                \\
5806.60& 36.34&    0.0292&    0.0230&    45.6&   He II   5806.57&                \\
5812.04& 30.09&    0.1140&    0.0880&   145.9&   C  IV   5811.97&                \\
5813.17& 39.50&    0.0260&    0.0200&    53.3&   He II   5813.19&                \\
5820.50& 30.05&    0.0324&    0.0250&    57.1&   He II   5820.43&                \\
5828.45& 36.19&    0.0344&    0.0260&    59.2&   He II   5828.36&                \\
5832.98& 16.13&    0.0031&    0.0024&     7.3&   C  III  5833.20& :              \\
5837.14& 36.40&    0.0363&    0.0280&    60.0&   He II   5837.06&                \\
5846.73& 36.60&    0.0420&    0.0318&    63.9&   He II   5846.66&                \\
5857.29& 36.80&    0.0430&    0.0334&    35.1&   He II   5857.26&                \\
5867.68& 37.00&    0.0605&    0.0460&    61.1&  [Kr IV]  5867.74&                \\
5869.18& 46.98&    0.0700&    0.0530&    84.1&   He II   5869.02&                \\
5869.92& 33.25&    0.0472&    0.0360&    63.1&  [Fe II]  5870.02& :              \\
5875.52& 56.29&   15.5000&   12.0000&  3160.2&   He I    5875.60&                \\
5882.12& 29.96&    0.0463&    0.0350&    67.0&   He II   5882.12&                \\
5885.68& 23.12&    0.0085&    0.0065&    15.0&  [Mn V]   5885.40&                \\
5890.33& 23.10&    0.0159&    0.0120&    32.7&   Ne II   5890.34& :              \\
5896.79& 43.09&    0.0639&    0.0480&   102.7&   He II   5896.78&                \\
5913.24& 36.69&    0.0614&    0.0460&   114.0&   He II   5913.24&                \\
5927.66& 42.86&    0.0054&    0.0040&    11.2&   N  II   5927.80&                \\
5931.65& 43.08&    0.1130&    0.0850&   178.7&   He II   5931.83&                \\
5941.61& 43.01&    0.0230&    0.0170&    40.0&   N  II   5941.65& :              \\
5946.39& 36.47&    0.0031&    0.0023&     8.4&   O  III  5946.37& ?              \\
5952.94& 36.43&    0.0974&    0.0730&   142.8&   He II   5952.93&                \\
5956.05& 69.28&    0.6140&    0.4600&   277.6&   Ca I    5955.85& :              \\
5968.95& 16.21&    0.0051&    0.0038&     8.1&  [Mn III] 5968.94&                \\
5975.92& 33.40&    0.0109&    0.0081&    18.3&  Fe II    5975.78&                \\
5977.06& 36.79&    0.1080&    0.0810&   115.4&   He II   5977.03&                \\
6002.58& 36.61&    0.0051&    0.0038&    11.3&   Fe II   6002.90&                \\
6004.79& 36.60&    0.1240&    0.0920&   169.4&   He II   6004.72&                \\
6024.79& 42.64&    0.0057&    0.0042&    16.3&  [Mn V]   6024.40& :              \\
6036.87& 36.39&    0.1380&    0.1000&   198.4&   He II   6036.78&                \\
6046.07& 23.21&    0.0026&    0.0019&     8.9&   O  I    6046.23&                \\
6074.24& 36.16&    0.1560&    0.1100&   175.3&   He II   6074.19&                \\
6086.87& 30.41&    0.0898&    0.0660&    92.9&  [Fe VII] 6086.30&                \\
6086.87& 30.41&    0.0898&    0.0660&    92.9&  [Ca V]   6086.40&                \\
6101.80& 30.32&    0.2780&    0.2000&   332.6&  [K  IV]  6101.79&                \\
6107.68& 21.42&    0.0008&    0.0006&     7.1&  [Kr IV]  6107.80& :?             \\
6118.34& 36.38&    0.1840&    0.1300&   246.1&   He II   6118.26&                \\
6129.89& 40.10&    0.0036&    0.0026&     8.8&  [Mn III] 6129.97&                \\
6134.74& 23.07&    0.0024&    0.0017&     7.1&  [Fe III] 6134.59&                \\
6141.61& 42.78&    0.0116&    0.0084&    25.2&   Ba II   6141.71&                \\
6143.15& 29.57&    0.0043&    0.0031&    11.8&   Ne II   6143.28&                \\
6149.47& 22.74&    0.0038&    0.0027&    10.3&   Ne II   6149.67&                \\
6151.32& 49.46&    0.0245&    0.0180&    47.9&   C  II   6151.27&                \\
6157.33& 26.14&    0.0046&    0.0033&    13.2&   C  II   6157.20&                \\
6165.70& 15.77&    0.0036&    0.0026&    10.8&  [Mn V]   6166.00&                \\
6167.69& 49.07&    0.0104&    0.0075&    18.8&   N  II   6167.75&                \\
6170.73& 36.30&    0.2260&    0.1600&   295.0&   He II   6170.69&                \\
6173.05& 68.02&    0.0252&    0.0180&    39.0&   Al II   6172.96& :              \\
6205.62& 36.83&    0.0102&    0.0073&    16.5&   C  III  6205.55&                \\
6228.31& 29.64&    0.0379&    0.0270&    73.8&  [K  IV]  6228.60&                \\
6233.81& 42.86&    0.2870&    0.2000&   407.6&   He II   6233.82&                \\
6256.31& 21.75&    0.0062&    0.0044&    20.0&  [Kr V]   6256.06& ns             \\
6260.43& 23.31&    0.0038&    0.0027&    11.1&   N  II   6260.26& :?             \\
6266.94& 23.01&    0.0025&    0.0018&     7.3&   Al II   6267.00& :?             \\
6273.16& 36.16&    0.0221&    0.0160&    43.5&   Ne I    6273.02& :              \\
6300.36& 61.80&   31.3000&   22.0000&  7648.3&  [O  I]   6300.30&                \\
6311.94& 36.90&    2.9500&    2.1000&  1381.7&  [S  III] 6312.10&                \\
6346.79& 62.05&    0.1700&    0.1200&   181.8&   Mg II   6346.75& :bl            \\
6363.82& 61.88&   10.8600&    7.5000&  5679.9&  [O  I]   6363.78&                \\
6372.42& 55.58&    0.0812&    0.0560&   220.7&   Fe II   6372.42& ns             \\
6393.71& 22.98&    0.0086&    0.0059&    16.6&  [Mn V]   6393.50&                \\
6406.48& 36.32&    0.3970&    0.2700&   415.2&   He II   6406.38&                \\
6408.69& 15.76&    0.0041&    0.0028&     8.0&  [Xe VI]  6408.90& :?             \\
6435.10& 22.80&    1.8600&    1.3000&   821.7&  [Ar V]   6434.73&                \\
6461.57&110.04&    0.7370&    0.5000&   638.7&   N  II   6461.71& :bl            \\
6464.43& 75.44&    0.1990&    0.1400&   262.7&   Fe I    6464.34& :bl            \\
6482.03& 49.19&    0.0125&    0.0085&    18.1&   N  II   6482.05&                \\
6500.33& 29.71&    0.0351&    0.0240&    71.2&   O  V    6500.20&                \\
6501.28& 26.28&    0.0147&    0.0099&    26.6&   O  II   6501.40& ?              \\
6515.84& 36.14&    0.0410&    0.0280&    54.4&   N  III  6515.90&                \\
6527.13& 42.48&    0.7200&    0.4800&   604.6&  [N  II]  6527.24&                \\
6548.04& 67.97&  429.0000&  290.0000& 22087.8&  [N  II]  6548.04&                \\
6555.98& 24.76&    0.0063&    0.0042& 99999.0&  [Br III] 6556.40& ?              \\
6560.11& 36.59&   13.9000&    9.3000&  3686.4&   He II   6560.10&                \\
6562.80& 53.55&  455.0000&  300.0000& 36241.7&   H  I    6562.80&                \\
6578.00& 65.82&    0.4710&    0.3100&   501.6&   C  II   6578.05&                \\
6583.51& 72.21&  835.0000&  550.0000& 20199.3&  [N  II]  6583.46&                \\
6591.29& 78.09&    0.2470&    0.1600&   259.4&   Mg I    6591.42& bl             \\
6678.18& 56.38&    4.9300&    3.2000&  1836.8&   He I    6678.15&                \\
6683.23& 36.80&    0.6990&    0.4600&   497.0&   He II   6683.20&                \\
6716.49& 71.43&   11.0000&    7.1000&  5330.7&  [S  II]  6716.44&                \\
6721.02& 26.73&    0.0049&    0.0032&    13.6&   O  II   6721.39&                \\
6723.56& 36.32&    0.0081&    0.0052&    15.1&   N  II   6723.79&                \\
6725.40& 54.38&    0.0130&    0.0084&    30.4&   He I    6725.17&                \\
6730.90& 59.09&   16.8000&   11.0000&  7167.5&  [S  II]  6730.81&                \\
6739.37& 49.28&    0.0054&    0.0035&    18.6&  [Fe IV]  6739.80&                \\
6744.46& 36.44&    0.0197&    0.0130&    39.0&   C  III  6744.39&                \\
6747.01& 29.91&    0.0255&    0.0160&    41.9&  [Cr IV]  6747.50&                \\
6780.20& 61.57&    0.0420&    0.0270&    63.7&   C  II   6779.94&                \\
6783.75& 29.73&    0.0043&    0.0028&    10.2&   C  II   6783.91&                \\
6787.13& 42.35&    0.0121&    0.0078&    22.0&   C  II   6787.21&                \\
6791.43& 36.17&    0.0154&    0.0099&    24.6&   C  II   6791.47&                \\
6795.03& 29.45&    0.0719&    0.0460&    87.6&  [K  IV]  6795.10&                \\
6798.01& 32.67&    0.0043&    0.0028&     8.6&   C  II   6798.10& ?bl            \\
6800.83& 58.24&    0.0215&    0.0140&    30.2&   C  II   6800.68&                \\
6804.93& 86.70&    0.0553&    0.0350&    71.8&   He I    6804.84&                \\
6821.33& 72.09&    0.0132&    0.0084&    20.8&   Ne II   6821.39& ?              \\
6850.00&116.06&    0.2140&    0.1400&   260.2&  [Fe III] 6849.70& :bl            \\
6890.97& 42.79&    0.5620&    0.3500&   785.6&   He II   6890.90&                \\
6959.24& 16.06&    0.0039&    0.0024&    11.1&   Fe II   6959.23&                \\
6975.58& 16.00&    0.0029&    0.0018&     8.4&   C  III  6975.60& ?              \\
7000.71& 39.88&    0.0135&    0.0083&    35.3&   N  II   7000.94&                \\
7001.59& 29.60&    0.0094&    0.0058&    34.6&   Ar II   7001.46& :              \\
7005.78& 22.92&    4.4800&    2.8000&  2607.9&  [Ar V]   7005.40&                \\
7030.99& 29.69&    0.0077&    0.0047&    19.5&   O  IV   7031.36&                \\
7032.31& 36.16&    0.0071&    0.0044&    18.0&   O  IV   7032.40&                \\
7041.55& 42.70&    0.0085&    0.0052&    18.3&   Fe I    7041.46& :              \\
7046.82& 36.07&    0.0321&    0.0200&    68.1&   Fe III  7046.71& :              \\
7053.92& 29.81&    0.0108&    0.0066&    30.2&   O  IV   7053.70&                \\
7057.35& 22.96&    0.0250&    0.0150&    50.3&   N  II   7057.50&                \\
7059.30& 22.95&    0.0114&    0.0070&    30.7&   Fe II]  7059.42& :              \\
7062.44& 36.21&    0.1040&    0.0640&   143.3&   He I    7062.28&                \\
7065.09& 55.13&    7.3800&    4.5000&  3003.5&   He I    7065.18&                \\
7067.88& 19.15&    0.0060&    0.0037&    16.6&   Ar I    7067.22& :              \\
7112.83& 68.85&    0.0436&    0.0260&    64.2&   C  II   7113.04&                \\
7115.38& 68.83&    0.0379&    0.0230&    63.8&   N  II   7115.60&                \\
7115.38& 68.83&    0.0379&    0.0230&    63.8&   C  II   7115.63&                \\
7119.43& 49.55&    0.0094&    0.0057&    19.5&   C  II   7119.76&                \\
7123.63& 46.29&    0.0040&    0.0024&    10.5&  [Mn III] 7123.74& :?             \\
7135.63& 49.43&   45.6000&   28.0000&  8881.3&  [Ar III] 7135.80&                \\
7140.73& 19.61&    0.0052&    0.0032&    17.7&                  & ?              \\
7141.93& 15.97&    0.0032&    0.0020&    11.1&   Ni II   7142.12& :              \\
7154.53& 23.04&    0.0584&    0.0350&   158.8&  [Fe II]  7155.16&                \\
7155.88& 36.35&    0.0144&    0.0087&    49.5&   O  II   7156.09&                \\
7156.33& 19.56&    0.0084&    0.0051&    36.8&   Fe II]  7156.44&                \\
7159.61& 49.68&    0.0131&    0.0079&    52.6&   C  II   7159.90&                \\
7167.74& 33.02&    0.0071&    0.0043&    24.9&   O  II   7167.84& :?             \\
7170.67& 22.98&    0.6710&    0.4000&   899.8&  [Ar IV]  7170.50&                \\
7177.56& 36.24&    1.1400&    0.6900&  1209.6&   He II   7177.52&                \\
7230.89& 17.28&    0.0167&    0.0100&    50.3&  [Co II]  7231.09& :              \\
7231.64& 22.75&    0.0225&    0.0130&    53.3&   C  II   7231.34&                \\
7236.29& 33.32&    0.1360&    0.0810&   225.9&   C  II   7236.42&                \\
7237.67& 30.06&    0.7110&    0.4200&   684.5&  [Ar IV]  7237.40&                \\
7254.02& 36.69&    0.0142&    0.0084&    28.2&   O  I    7254.15&                \\
7263.03& 36.63&    0.5250&    0.3100&   673.0&  [Ar IV]  7262.70&                \\
7264.79& 29.93&    0.0042&    0.0025&    11.6&   Fe II   7264.92& ?              \\
7266.09& 43.22&    0.0058&    0.0035&    20.0&   Fe I    7265.89& ?              \\
7281.18& 55.96&    1.0100&    0.6000&  1082.2&   He I    7281.35&                \\
7285.16& 65.31&    0.0499&    0.0300&   112.9&   O  III  7285.20&                \\
7297.58& 23.17&    0.0139&    0.0082&    44.2&   He I    7298.04&                \\
7298.65& 15.74&    0.0133&    0.0079&    33.3&   He I    7298.04&                \\
7306.70& 23.14&    0.0044&    0.0026&    17.9&   O  III  7306.85&                \\
7319.99& 77.21&   17.6000&   10.0000&  9554.1&  [O  II]  7319.99&                \\
7323.31& 29.67&    0.0415&    0.0240&   106.9&   O  II   7323.41&                \\
7330.27& 93.39&   14.7000&    8.6000&  6473.6&  [O  II]  7330.73&                \\
7334.19& 19.41&    0.0023&    0.0014&     9.2&  [Ni III] 7333.84& :?             \\
7334.96& 39.43&    0.0049&    0.0029&    13.1&   S  II   7334.72& :?             \\
7365.29& 15.79&    0.0051&    0.0030&    15.2&   O  III  7365.35& ?              \\
7377.17& 23.33&    0.0660&    0.0390&    97.5&  [Cr III] 7377.29&                \\
7379.21& 33.47&    0.0189&    0.0110&    32.8&   Si III  7379.27&                \\
7387.51& 16.20&    0.0052&    0.0030&    12.0&   O  II   7387.32&                \\
7388.92& 49.94&    0.0069&    0.0040&    12.2&  [Fe II]  7388.17&                \\
7403.07& 49.63&    0.0044&    0.0026&     9.0&   Ar II   7403.31&                \\
7451.83& 23.04&    0.0251&    0.0140&    61.1&  [Fe II]  7452.54&                \\
7455.37& 23.25&    0.0051&    0.0029&    15.2&   O  III  7455.36&                \\
7457.63& 55.81&    0.0286&    0.0160&    54.8&   O  II   7457.80&                \\
7459.66& 15.97&    0.0015&    0.0009&     8.2&   Ne II   7459.70& ?              \\
7467.96& 33.04&    0.0064&    0.0037&    21.2&  [Fe IV]  7467.70& ns             \\
7479.23& 19.39&    0.0029&    0.0017&     9.4&   He I    7479.75&                \\
7481.86& 15.92&    0.0229&    0.0130&    84.1&   He I    7482.28&                \\
7486.88& 29.79&    0.0090&    0.0051&    23.5&   C  III  7486.80&                \\
7499.58& 55.28&    0.0536&    0.0310&    91.4&   He I    7499.85&                \\
7504.89& 15.84&    0.0024&    0.0014&     8.2&   O  II   7504.96&                \\
7507.48& 22.85&    0.0048&    0.0027&    13.6&   N  I    7507.61& :              \\
7509.97& 57.84&    0.0033&    0.0019&     7.1&                  &                \\
7512.69& 52.14&    0.0044&    0.0025&     7.1&   He I    7513.33&                \\
7514.36& 36.15&    0.0038&    0.0022&    10.7&   C  III  7514.30&                \\
7515.77& 22.81&    0.0173&    0.0099&    32.2&  [Fe III] 7515.60&                \\
7530.42& 29.59&    0.5710&    0.3300&   627.6&  [Cl IV]  7530.80&                \\
7534.70& 30.21&    0.0022&    0.0013&     7.1&  [Xe IV]  7535.40&                \\
&&&{\large \bf IC~2501} \\
3315.23& 23.73&    0.0123&    0.0200&     7.2&  [Mn III] 3315.01& :?             \\
3323.75& 19.16&    0.0162&    0.0260&    13.9&   Ne II   3323.73&                \\
3327.17& 27.98&    0.0122&    0.0190&    10.4&   Ne II   3327.15&                \\
3328.69& 19.13&    0.0078&    0.0130&     8.4&   N  II   3328.72&                \\
3334.83& 18.57&    0.0741&    0.1200&    50.0&   Ne II   3334.84&                \\
3340.81& 13.75&    0.0263&    0.0420&    13.3&   N  II   3340.87&                \\
3342.64& 45.56&    0.0738&    0.1200&    37.0&  [Ne III] 3342.54&                \\
3353.22& 33.40&    0.0099&    0.0160&    11.5&  [Cl III] 3353.21&                \\
3354.56& 23.88&    0.0822&    0.1300&    79.3&   He I    3354.55&                \\
3355.00& 26.30&    0.0336&    0.0530&    40.0&   O  II   3354.95&                \\
3355.53& 18.93&    0.0094&    0.0150&    12.6&  [Fe III] 3355.49&                \\
3355.87& 28.66&    0.0062&    0.0096&     7.9&   C  II   3355.69&                \\
3360.67& 23.84&    0.0104&    0.0160&    13.8&   Ne II   3360.60&                \\
3367.22& 18.84&    0.0160&    0.0250&    15.2&  [Fe III] 3367.29&                \\
3415.23& 15.44&    0.0043&    0.0067&     7.2&   O  III  3415.26&                \\
3416.90& 24.33&    0.0055&    0.0085&     8.1&   Ne II   3416.91&                \\
3417.68& 19.48&    0.0167&    0.0260&    20.7&   Ar I    3417.69& :              \\
3428.65& 24.71&    0.0067&    0.0100&    11.2&   O  II   3428.51&                \\
3429.84& 26.24&    0.0034&    0.0052&     7.5&   He I    3429.79&                \\
3430.25& 26.56&    0.0038&    0.0059&     7.2&   He I    3430.28&                \\
3430.62& 22.78&    0.0080&    0.0120&    14.4&   He I    3430.56&                \\
3431.40& 13.41&    0.0574&    0.0870&    14.9&   He I    3431.40&                \\
3433.47& 43.40&    0.0080&    0.0120&     9.3&   He I    3433.47&                \\
3437.36& 29.29&    0.0066&    0.0100&     7.8&   He I    3437.34&                \\
3438.58& 34.31&    0.0094&    0.0140&     8.6&   He I    3438.59&                \\
3440.00& 19.32&    0.0091&    0.0140&     9.4&   He I    3439.99&                \\
3441.62& 33.38&    0.0157&    0.0240&    11.4&   He I    3441.68&                \\
3443.33& 29.69&    0.0153&    0.0230&    11.5&   He I    3443.33&                \\
3444.09& 15.25&    0.0211&    0.0320&    24.1&   He I    3444.02&                \\
3447.61& 25.02&    0.1666&    0.2500&   177.8&   He I    3447.59&                \\
3450.29& 20.23&    0.0134&    0.0200&    22.4&   He I    3450.26&                \\
3453.30& 34.61&    0.0234&    0.0350&    28.3&   He I    3453.30&                \\
3456.87& 29.56&    0.0253&    0.0380&    38.1&   He I    3456.84&                \\
3459.36& 14.09&    0.0063&    0.0094&    10.7&   Ne II   3459.32&                \\
3461.01& 24.90&    0.0190&    0.0290&    31.3&   He I    3461.00&                \\
3465.92& 20.11&    0.0276&    0.0410&    41.3&   He I    3465.92&                \\
3466.23& 17.16&    0.0113&    0.0170&    20.0&  [N  I]   3466.51& ?              \\
3471.82& 24.81&    0.0350&    0.0520&    36.7&   He I    3471.81&                \\
3478.97& 25.21&    0.0462&    0.0690&    51.8&   He I    3478.96&                \\
3480.59& 15.51&    0.0043&    0.0065&     9.1&  [Fe III] 3480.57&                \\
3484.93& 24.71&    0.0050&    0.0075&     9.3&   N  IV   3484.93& ?              \\
3487.70& 25.15&    0.0606&    0.0900&    88.9&   He I    3487.72&                \\
3498.65& 24.59&    0.0721&    0.1100&    99.5&   He I    3498.64&                \\
3502.33& 19.85&    0.0035&    0.0052&     7.5&   He I    3502.38& ?              \\
3511.18& 15.34&    0.0109&    0.0160&    14.0&   Ar III  3511.15&                \\
3512.51& 24.93&    0.0956&    0.1400&    95.7&   He I    3512.51&                \\
3526.37& 14.74&    0.0064&    0.0095&    15.1&   N  II   3526.22& ?              \\
3530.49& 25.24&    0.1298&    0.1900&   197.9&   He I    3530.49&                \\
3542.88& 20.04&    0.0106&    0.0160&    13.1&   Ne II   3542.84&                \\
3554.43& 25.05&    0.1946&    0.2800&   268.5&   He I    3554.41&                \\
3563.00& 34.77&    0.0169&    0.0250&    37.8&   He I    3562.98&                \\
3565.90& 20.35&    0.0035&    0.0051&     9.4&   Ne II   3565.83& ?              \\
3568.50& 14.98&    0.0133&    0.0190&    26.7&   Ne II   3568.50&                \\
3574.59& 25.34&    0.0077&    0.0110&    12.7&   Ne II   3574.61&                \\
3587.28& 25.23&    0.2660&    0.3800&   365.7&   He I    3587.27&                \\
3588.85& 18.39&    0.0048&    0.0069&    12.1&   C  II   3588.91&                \\
3590.80& 30.54&    0.0297&    0.0430&    52.5&   C  II   3590.76& bl             \\
3599.29& 25.59&    0.0162&    0.0230&    39.9&   He I    3599.31&                \\
3613.66& 20.00&    0.2996&    0.4300&   314.7&   He I    3613.64&                \\
3623.84& 15.15&    0.0025&    0.0036&     9.0&  [Mn II]  3623.67& :              \\
3634.26& 25.30&    0.3948&    0.5600&   675.7&   He I    3634.24&                \\
3640.04& 11.97&    0.0021&    0.0030&     9.4&   C  III  3639.90& ?              \\
3640.43& 30.08&    0.0111&    0.0160&    27.7&   Ne II   3640.30&                \\
3641.11& 15.06&    0.0042&    0.0060&    11.7&   N  II   3641.11& ?              \\
3643.91& 20.26&    0.0041&    0.0057&    12.4&   Ne II   3643.93& ?              \\
3650.97& 37.28&    0.0140&    0.0200&     9.1&   Al II   3651.09& :              \\
3652.04& 25.16&    0.0246&    0.0350&    34.3&   H  I    3652.06&                \\
3653.47& 20.20&    0.0036&    0.0051&     7.8&   H  I    3653.53&                \\
3653.88& 26.59&    0.0028&    0.0039&    10.7&   H  I    3653.88&                \\
3654.28& 30.00&    0.0048&    0.0067&    15.8&   H  I    3654.26&                \\
3654.67& 20.07&    0.0064&    0.0090&    28.4&   H  I    3654.68&                \\
3655.12& 17.97&    0.0078&    0.0110&    33.5&   H  I    3655.12&                \\
3655.59& 20.18&    0.1060&    0.1500&    48.6&   H  I    3655.59&                \\
3656.12& 21.82&    0.1071&    0.1500&    67.6&   H  I    3656.11&                \\
3656.65& 20.63&    0.1210&    0.1700&    94.1&   H  I    3656.66&                \\
3657.26& 20.63&    0.1319&    0.1900&   130.6&   H  I    3657.27&                \\
3657.93& 20.16&    0.1484&    0.2100&   169.7&   H  I    3657.92&                \\
3658.63& 25.55&    0.1624&    0.2300&   210.3&   H  I    3658.64&                \\
3659.41& 25.54&    0.1694&    0.2400&   266.1&   H  I    3659.42&                \\
3660.29& 25.54&    0.1862&    0.2600&   309.7&   H  I    3660.28&                \\
3661.22& 30.32&    0.2128&    0.3000&   383.5&   H  I    3661.22&                \\
3662.26& 30.31&    0.2380&    0.3300&   446.7&   H  I    3662.26&                \\
3663.38& 25.06&    0.2576&    0.3600&   491.9&   H  I    3663.40&                \\
3664.10& 17.80&    0.0151&    0.0210&    47.8&   Ne II   3664.07&                \\
3664.66& 30.29&    0.2772&    0.3900&   577.2&   H  I    3664.68&                \\
3666.10& 30.27&    0.3080&    0.4300&   638.5&   H  I    3666.09&                \\
3667.67& 30.26&    0.3318&    0.4600&   701.8&   H  I    3667.68&                \\
3669.49& 34.95&    0.3696&    0.5200&   813.2&   H  I    3669.46&                \\
3670.16& 10.74&    0.0025&    0.0036&    17.8&   Fe I    3670.09& ?              \\
3671.49& 30.23&    0.4032&    0.5600&   858.8&   H  I    3671.48&                \\
3673.77& 30.21&    0.4508&    0.6300&   952.5&   H  I    3673.76&                \\
3676.39& 34.88&    0.4928&    0.6900&  1019.3&   H  I    3676.36&                \\
3679.34& 30.15&    0.5544&    0.7700&   920.3&   H  I    3679.35&                \\
3682.84& 34.81&    0.6020&    0.8400&  1078.4&   H  I    3682.81&                \\
3686.83& 29.66&    0.7168&    1.0000&   937.8&   H  I    3686.83&                \\
3691.56& 30.04&    0.7896&    1.1000&   863.1&   H  I    3691.55&                \\
3692.28& 11.68&    0.0062&    0.0087&    16.6&   He I    3692.39&                \\
3694.24& 15.22&    0.0421&    0.0590&    78.3&   He I    3694.22&                \\
3697.15& 30.00&    0.8876&    1.2000&  1471.0&   H  I    3697.15&                \\
3699.31& 35.06&    0.0048&    0.0067&    17.4&   He I    3699.40& ?              \\
3700.62& 32.52&    0.0050&    0.0071&    19.7&   He I    3700.81&                \\
3701.70& 35.04&    0.0052&    0.0072&    16.1&   S  I    3701.60& :              \\
3702.71& 14.68&    0.0319&    0.0440&   110.9&   He I    3702.62&                \\
3703.83& 29.93&    0.9870&    1.4000&  2475.9&   H  I    3703.85&                \\
3705.01& 25.61&    0.5488&    0.7600&  1574.3&   He I    3704.98&                \\
3705.80& 32.89&    0.0062&    0.0086&    27.4&   Ne II   3705.75& ?              \\
3707.26& 20.28&    0.0370&    0.0510&   101.0&   He I    3707.34&                \\
3709.60& 25.14&    0.0242&    0.0340&    78.6&   He I    3709.65&                \\
3711.08& 27.90&    0.0020&    0.0027&    13.5&  [Fe III] 3710.90& :              \\
3711.97& 29.86&    1.1634&    1.6000&  3317.7&   H  I    3711.97&                \\
3712.76& 20.24&    0.0228&    0.0320&   160.9&   He I    3712.70&                \\
3713.10& 27.71&    0.0399&    0.0550&   164.8&   He I    3713.15&                \\
3714.05& 15.10&    0.0155&    0.0220&    63.8&   O  II   3713.96&                \\
3714.44& 15.60&    0.0021&    0.0029&    16.0&   C  II   3714.70& :?             \\
3715.12& 20.67&    0.0244&    0.0340&    86.3&   He II   3715.16&                \\
3716.24& 15.09&    0.0035&    0.0049&    17.6&   He I    3716.22&                \\
3717.76& 20.21&    0.0129&    0.0180&    42.7&  [Fe III] 3717.74&                \\
3720.34& 14.58&    0.0049&    0.0068&    22.4&   He I    3720.32&                \\
3721.91& 39.43&    1.9180&    2.7000&  3719.9&   H  I    3721.94&                \\
3723.20& 14.57&    0.0017&    0.0023&    11.1&  [Mn III] 3723.18&                \\
3724.32& 37.32&    0.0168&    0.0230&    50.9&   N  II   3724.26&                \\
3725.95& 39.39&   27.3000&   38.0000& 39843.8&  [O  II]  3726.03&                \\
3727.30& 22.38&    0.0721&    0.1000&   238.2&   O  II   3727.32&                \\
3728.70& 39.35&   11.7040&   16.0000& 13988.6&  [O  II]  3728.81&                \\
3730.85& 22.44&    0.0141&    0.0200&    39.0&   He I    3730.84&                \\
3732.84& 25.40&    0.0368&    0.0510&    97.5&   He I    3732.86&                \\
3734.37& 30.08&    1.5260&    2.1000&  3156.7&   H  I    3734.37&                \\
3737.68& 25.35&    0.0077&    0.0110&    33.4&   He I    3737.67&                \\
3739.78& 14.96&    0.0055&    0.0076&    23.1&   O  II   3739.76&                \\
3745.93& 20.46&    0.0136&    0.0190&    62.2&   He I    3745.94&                \\
3750.17& 34.55&    1.9180&    2.6000&  5399.0&   H  I    3750.15&                \\
3754.76& 14.88&    0.0165&    0.0230&    97.9&   O  III  3754.70&                \\
3756.09& 25.21&    0.0127&    0.0170&    63.4&   He I    3756.11&                \\
3757.25& 14.86&    0.0090&    0.0120&    48.1&   He I    3757.67&                \\
3759.91& 20.37&    0.0175&    0.0240&    83.5&   O  III  3759.88&                \\
3762.46& 20.35&    0.0043&    0.0059&    22.2&   O  II   3762.47&                \\
3766.26& 20.33&    0.0129&    0.0180&    40.9&  [Fe III] 3766.19&                \\
3768.76& 30.20&    0.0294&    0.0400&    66.8&   He I    3768.78&                \\
3770.63& 30.17&    2.2260&    3.1000&  4388.7&   H  I    3770.63&                \\
3774.04& 25.49&    0.0144&    0.0200&    42.9&   O  II   3774.00&                \\
3774.84& 25.49&    0.0029&    0.0040&    14.2&   O  III  3774.02&                \\
3777.21& 34.70&    0.0130&    0.0180&    50.0&   Ne II   3777.13&                \\
3784.91& 25.42&    0.0241&    0.0330&   142.8&   He I    3784.86&                \\
3791.33& 14.66&    0.0043&    0.0059&    34.3&   O  III  3791.27&                \\
3797.88& 34.49&    3.0380&    4.1000&  9542.6&   H  I    3797.90&                \\
3799.19& 23.16&    0.0049&    0.0066&    38.9&   S  II   3799.17& ?              \\
3805.76& 20.07&    0.0329&    0.0450&   123.0&   He I    3805.74&                \\
3819.59& 25.15&    0.8022&    1.1000&  3212.0&   He I    3819.60&                \\
3829.78& 25.07&    0.0057&    0.0079&    42.0&   N  II   3829.79&                \\
3831.65& 14.91&    0.0168&    0.0230&   122.8&   C  II   3831.73&                \\
3833.55& 25.04&    0.0364&    0.0490&   236.8&   He I    3833.55&                \\
3835.37& 30.44&    4.4380&    6.0000& 15813.2&   H  I    3835.38&                \\
3836.54& 26.28&    0.0105&    0.0140&    35.0&   C  II   3836.70&                \\
3837.78& 12.44&    0.0028&    0.0039&    29.6&   He I    3838.10&                \\
3838.30& 34.50&    0.0260&    0.0350&   150.6&   He I    3838.10&                \\
3855.30& 17.98&    0.0021&    0.0028&    12.7&   O  II   3855.32& ?              \\
3856.00& 30.26&    0.0368&    0.0490&   135.7&   O  II   3856.13&                \\
3857.16& 27.78&    0.0032&    0.0043&    18.4&   Fe II]  3857.12& :?             \\
3860.69& 48.30&    0.0428&    0.0570&    34.1&   C  II   3860.77&                \\
3862.59& 20.13&    0.0274&    0.0370&    19.1&   Ne II   3862.57&                \\
3864.10& 30.19&    0.0041&    0.0054&    38.5&   O  II   3864.13&                \\
3864.66& 57.34&    0.0098&    0.0130&    69.0&   O  II   3864.67&                \\
3867.54& 36.64&    0.1680&    0.2300&   756.0&   He I    3867.47&                \\
3868.76& 22.66&   50.6800&   68.0000& 99999.0&  [Ne III] 3869.06&                \\
3871.80& 24.75&    0.0833&    0.1100&   475.7&   He I    3871.79&                \\
3876.47& 38.95&    0.0106&    0.0140&    66.7&   Ne II   3876.34&                \\
3877.34& 36.54&    0.0025&    0.0034&    21.5&   C  II   3877.40& ?              \\
3878.15& 24.71&    0.0067&    0.0089&    53.1&   He I    3878.18&                \\
3882.28& 34.09&    0.0206&    0.0270&   114.2&   O  II   3882.19&                \\
3883.20& 45.64&    0.0115&    0.0150&    75.2&   O  II   3883.14& ?              \\
3884.82& 36.47&    0.0046&    0.0061&    31.9&   C  II   3884.86& ?              \\
3889.00& 48.33&   12.6280&   17.0000& 26307.7&   H  I    3889.05&                \\
3907.42& 19.85&    0.0052&    0.0070&    38.4&   O  II   3907.46&                \\
3911.94& 41.34&    0.0192&    0.0250&   129.4&   O  II   3911.96& ?bl            \\
3918.94& 14.43&    0.0378&    0.0500&   244.0&   C  II   3918.97&                \\
3920.69& 15.33&    0.0707&    0.0930&   389.2&   C  II   3920.68&                \\
3926.56& 24.76&    0.1224&    0.1600&   587.2&   He I    3926.54&                \\
3935.93& 25.51&    0.0088&    0.0120&    36.1&   He I    3935.95&                \\
3954.37& 19.54&    0.0045&    0.0058&    44.0&   O  II   3954.36&                \\
3964.73& 19.90&    0.6944&    0.9100&  3951.5&   He I    3964.73&                \\
3967.49& 19.47&   15.2600&   20.0000& 73940.5&  [Ne III] 3967.79&                \\
3968.44& 38.78&    0.0358&    0.0470&   382.5&   He II   3968.43&                \\
3970.09& 29.29&   11.2420&   15.0000& 50309.2&   H  I    3970.07&                \\
3973.26& 19.43&    0.0174&    0.0230&   104.7&   O  II   3973.26&                \\
3974.00& 34.80&    0.0024&    0.0031&    20.7&   O  II   3973.90&                \\
3982.69& 19.36&    0.0020&    0.0026&    11.0&   O  II   3982.71&                \\
3983.76& 20.73&    0.0015&    0.0020&    14.1&   O  III  3983.73&                \\
3985.25& 19.78&    0.0034&    0.0043&    25.8&   N  II   3985.39&                \\
3985.68& 13.79&    0.0021&    0.0027&    20.0&   N  IV   3985.63& :              \\
3989.44& 19.92&    0.0014&    0.0019&    15.0&   N  II   3989.56&                \\
3994.98& 19.30&    0.0073&    0.0094&    61.1&   N  II   3995.00&                \\
3998.68& 24.64&    0.0022&    0.0030&    24.6&   N  II   3998.73&                \\
4008.50& 36.42&    0.0039&    0.0050&    45.9&  [Fe III] 4008.35&                \\
4009.25& 24.98&    0.1806&    0.2300&  1136.5&   He I    4009.26&                \\
4011.63& 40.64&    0.0132&    0.0170&   110.8&  [Ne III] 4012.01&                \\
4015.95& 33.63&    0.0081&    0.0110&    55.8&   Si II   4016.18& :              \\
4017.20& 24.91&    0.0034&    0.0043&    22.9&   C  II   4017.27&                \\
4023.98& 19.12&    0.0175&    0.0230&    86.6&   He I    4023.98&                \\
4026.20& 24.04&    1.9740&    2.5000&  7575.3&   He I    4026.20&                \\
4027.15& 31.96&    0.0277&    0.0360&   166.5&   N  II   4027.13&                \\
4028.20& 18.92&    0.0024&    0.0030&    54.0&   Fe III  4028.14& :              \\
4035.09& 19.88&    0.0055&    0.0070&    53.1&   N  II   4035.08&                \\
4035.09& 19.88&    0.0055&    0.0070&    53.1&   O  II   4035.07&                \\
4041.32& 19.85&    0.0098&    0.0130&   107.2&   O  II   4041.28&                \\
4043.54& 19.00&    0.0034&    0.0044&    47.0&   N  II   4043.53&                \\
4048.20& 19.80&    0.0018&    0.0023&    21.4&   O  II   4048.22&                \\
4056.88& 34.03&    0.0038&    0.0049&    50.7&   N  II   4056.91& ?              \\
4058.26& 38.62&    0.0122&    0.0150&   100.1&   N  II   4058.16&                \\
4060.63& 13.66&    0.0034&    0.0043&    41.0&   O  II   4060.60&                \\
4060.97& 31.67&    0.0043&    0.0056&    48.4&   N  III  4060.89&                \\
4062.96& 19.71&    0.0042&    0.0054&    37.3&   O  II   4062.94&                \\
4065.30& 19.70&    0.0035&    0.0045&    27.1&  [Fe IV]  4065.28& :              \\
4068.62& 65.59&    1.6240&    2.1000&  8741.5&  [S  II]  4068.60&                \\
4069.90& 38.50&    0.0998&    0.1300&   603.1&   O  II   4069.88&                \\
4070.25& 17.15&    0.0193&    0.0250&   119.5&   O  II   4070.14&                \\
4071.24& 30.04&    0.0092&    0.0120&    56.8&   O  II   4071.24& :              \\
4072.15& 14.51&    0.0861&    0.1100&   404.7&   O  II   4072.15&                \\
4074.52& 19.65&    0.0050&    0.0064&    34.7&   N  III  4074.46&                \\
4076.34& 69.92&    0.6356&    0.8100&  5255.0&  [S  II]  4076.35&                \\
4078.82& 19.62&    0.0126&    0.0160&   107.3&   O  II   4078.84&                \\
4083.89& 20.41&    0.0115&    0.0140&   125.6&   O  II   4083.90&                \\
4085.14& 14.44&    0.0158&    0.0200&   153.0&   O  II   4085.11&                \\
4087.13& 19.57&    0.0109&    0.0140&   138.2&   O  II   4087.15&                \\
4088.30& 22.01&    0.0020&    0.0024&    24.1&   O  II   4088.27&                \\
4088.86& 11.64&    0.0048&    0.0060&    77.7&   Fe II   4089.13& :              \\
4089.30& 19.56&    0.0364&    0.0460&   429.5&   O  II   4089.29&                \\
4092.93& 19.53&    0.0092&    0.0120&   117.1&   O  II   4092.93&                \\
4095.63& 14.39&    0.0070&    0.0089&    90.3&   O  II   4095.64&                \\
4096.23& 25.15&    0.0020&    0.0024&    38.5&   O  II   4096.19&                \\
4096.60& 19.51&    0.0017&    0.0020&    37.0&  [Fe III] 4096.61&                \\
4097.32& 14.38&    0.1249&    0.1600&  1356.5&   N  III  4097.35&                \\
4098.28& 19.50&    0.0083&    0.0100&   103.4&   O  II   4098.24&                \\
4101.72& 29.01&   19.4600&   24.0000& 99999.0&   H  I    4101.73&                \\
4102.99& 19.48&    0.0251&    0.0320&   524.8&   O  II   4103.00&                \\
4103.41& 19.47&    0.0778&    0.0980&   818.7&   N  III  4103.39&                \\
4104.98& 29.76&    0.0283&    0.0360&   237.6&   O  II   4104.99&                \\
4106.00& 21.89&    0.0014&    0.0017&    21.8&   O  II   4106.02&                \\
4107.10& 19.44&    0.0069&    0.0086&    64.8&   O  II   4107.09&                \\
4110.80& 14.30&    0.0179&    0.0220&   133.7&   O  II   4110.79&                \\
4112.03& 14.30&    0.0022&    0.0028&    22.9&   Ne I    4112.10& :?             \\
4116.14& 19.40&    0.0031&    0.0038&    30.2&   Ca I    4116.10& :              \\
4119.20& 19.78&    0.0339&    0.0420&   184.1&   O  II   4119.22&                \\
4120.83& 24.19&    0.2044&    0.2600&  1143.8&   He I    4120.81&                \\
4121.50& 16.86&    0.0171&    0.0210&   134.8&   O  II   4121.46&                \\
4123.63& 24.95&    0.0043&    0.0054&    34.0&   N  II   4123.68&                \\
4128.61& 24.92&    0.0119&    0.0150&   118.8&   N  II   4128.66&                \\
4129.34& 17.17&    0.0027&    0.0033&    34.7&  [Fe III] 4129.36&                \\
4131.77& 19.71&    0.0213&    0.0270&   225.6&   Fe II   4131.87&                \\
4132.81& 19.30&    0.0277&    0.0350&   309.7&   O  II   4132.80&                \\
4142.15& 34.02&    0.0052&    0.0064&    62.8&   O  II   4142.07&                \\
4143.76& 19.23&    0.3122&    0.3900&  2614.5&   He I    4143.76&                \\
4146.07& 24.01&    0.0153&    0.0190&   171.4&   Ne II   4146.06&                \\
4153.31& 19.98&    0.0438&    0.0540&   353.3&   O  II   4153.30&                \\
4156.38& 33.90&    0.0265&    0.0330&   216.4&   N  II   4156.36&                \\
4167.39& 14.90&    0.0021&    0.0025&    12.1&   N  II   4167.40&                \\
4169.07& 38.27&    0.0504&    0.0620&   275.5&   He I    4168.97&                \\
4176.15& 19.85&    0.0032&    0.0041&    36.8&   N  II   4176.16&                \\
4185.46& 19.79&    0.0217&    0.0270&   253.3&   O  II   4185.44&                \\
4186.95& 14.35&    0.0109&    0.0130&   143.8&   C  III  4186.90&                \\
4189.78& 19.77&    0.0295&    0.0360&   346.9&   O  II   4189.79&                \\
4200.13& 19.31&    0.0028&    0.0034&    36.3&   Ne II   4200.02&                \\
4211.35& 24.35&    0.0024&    0.0029&    22.0&   O  I    4211.30&                \\
4217.21& 24.30&    0.0029&    0.0035&    27.0&   Ne II   4217.17&                \\
4219.75& 19.59&    0.0108&    0.0130&    82.4&   Ne II   4219.75&                \\
4220.93& 19.58&    0.0010&    0.0012&    10.8&   Ne II   4220.89&                \\
4231.60& 24.21&    0.0043&    0.0052&    59.8&  [Fe II]  4231.55&                \\
4233.84& 19.51&    0.0028&    0.0034&    41.0&   Ne II   4233.85&                \\
4236.94& 24.55&    0.0123&    0.0150&   149.8&   N  II   4236.93&                \\
4240.10& 24.53&    0.0022&    0.0028&    32.2&   N  III  4240.07&                \\
4241.78& 19.45&    0.0094&    0.0110&   122.7&   N  II   4241.79&                \\
4243.76& 26.41&    0.0029&    0.0035&    51.8&  [Fe II]  4243.97&                \\
4244.32& 31.28&    0.0029&    0.0035&    44.4&  [Fe II]  4244.34&                \\
4248.91& 16.59&    0.0003&    0.0004&     7.4&   N  III  4248.95&                \\
4249.65& 19.41&    0.0006&    0.0006&     9.4&  [Mn II]  4249.49&                \\
4250.67& 14.03&    0.0035&    0.0041&    39.2&   Ne II   4250.65&                \\
4251.20& 12.28&    0.0014&    0.0016&    21.7&  [Fe II]  4251.44&                \\
4253.94& 42.54&    0.0179&    0.0220&   162.6&   O  II   4253.89&                \\
4257.84& 38.15&    0.0031&    0.0037&    28.2&   Ne II   4257.80& ?              \\
4259.52& 28.93&    0.0017&    0.0020&    17.3&   N  II   4259.68& ?              \\
4267.16& 33.67&    0.8498&    1.0000&  3322.4&   C  II   4267.18&                \\
4275.53& 19.26&    0.0210&    0.0250&   223.7&   O  II   4275.55&                \\
4275.97& 29.17&    0.0056&    0.0067&    84.7&   O  II   4275.99&                \\
4276.73& 24.29&    0.0129&    0.0150&   141.7&   O  II   4276.61&                \\
4277.42& 19.65&    0.0053&    0.0063&    78.5&   O  II   4277.43&                \\
4277.92& 19.25&    0.0035&    0.0042&    46.8&   O  II   4277.89&                \\
4281.31& 19.23&    0.0024&    0.0028&    32.8&   O  II   4281.31&                \\
4283.00& 20.00&    0.0064&    0.0078&    78.9&   O  II   4282.96&                \\
4283.75& 19.61&    0.0032&    0.0038&    51.9&   O  II   4283.72&                \\
4284.97& 14.29&    0.0018&    0.0022&    34.9&   Ne II   4284.94&                \\
4285.69& 19.60&    0.0064&    0.0077&    96.8&   O  II   4285.68&                \\
4287.27& 19.98&    0.0071&    0.0085&   150.0&  [Fe II]  4287.39& ?bl            \\
4288.77& 26.84&    0.0123&    0.0150&   155.1&   O  II   4288.82&                \\
4289.71& 16.77&    0.0007&    0.0009&    15.9&  [Mn III] 4289.90&                \\
4290.40& 17.18&    0.0013&    0.0014&    29.0&   Ne II   4290.37&                \\
4291.25& 14.69&    0.0066&    0.0078&    81.6&   Ar II   4291.29&                \\
4292.33& 23.81&    0.0109&    0.0130&   179.5&   O  II   4292.21&                \\
4294.79& 19.15&    0.0122&    0.0140&   150.9&   O  II   4294.78&                \\
4302.89& 24.49&    0.0014&    0.0016&    20.5&   O  II   4302.85& ?              \\
4303.83& 19.10&    0.0216&    0.0260&   229.8&   O  II   4303.82&                \\
4305.39& 12.56&    0.0008&    0.0010&    15.4&   N  II   4305.51&                \\
4306.16& 33.33&    0.0022&    0.0026&    23.0&   O  II   4305.96&                \\
4307.27& 19.08&    0.0063&    0.0075&    80.5&   O  II   4307.23&                \\
4309.03& 19.47&    0.0027&    0.0032&    35.5&   O  II   4309.00&                \\
4312.13& 14.16&    0.0010&    0.0012&    15.4&   O  II   4312.11&                \\
4313.48& 19.05&    0.0042&    0.0050&    39.1&   O  II   4313.44&                \\
4315.43& 19.43&    0.0039&    0.0047&    35.0&   O  II   4315.35&                \\
4315.87& 11.94&    0.0010&    0.0012&    14.0&   O  II   4315.83&                \\
4317.19& 14.13&    0.0314&    0.0370&   215.3&   O  II   4317.14&                \\
4317.69& 11.93&    0.0024&    0.0028&    28.8&   O  II   4317.70&                \\
4318.59& 19.80&    0.0104&    0.0120&    77.0&   C  II   4318.61&                \\
4319.67& 19.41&    0.0245&    0.0290&   161.9&   O  II   4319.63&                \\
4319.67& 19.41&    0.0245&    0.0290&   161.9&  [Fe II]  4319.62&                \\
4321.64& 19.78&    0.0029&    0.0034&    30.1&   C  II   4321.66&                \\
4322.15& 19.39&    0.0020&    0.0024&    23.9&  [Fe II]  4321.92&                \\
4323.01& 14.11&    0.0011&    0.0014&    13.5&   C  II   4323.11& ?              \\
4325.77& 26.58&    0.0188&    0.0220&   231.2&   O  II   4325.76&                \\
4326.08& 11.44&    0.0081&    0.0097&   109.1&   C  II   4326.16&                \\
4327.54& 19.75&    0.0004&    0.0005&     7.4&   O  II   4327.58&                \\
4329.87& 24.69&    0.0077&    0.0091&   110.3&   C  II   4329.68&                \\
4331.17& 16.97&    0.0015&    0.0019&    32.6&   O  II   4331.17&                \\
4332.71& 14.49&    0.0043&    0.0051&    76.0&   C  III  4332.61&                \\
4334.20& 19.32&    0.0013&    0.0014&    20.6&   O  II   4334.18&                \\
4336.87& 19.70&    0.0143&    0.0170&   221.0&   O  II   4336.86&                \\
4340.43& 30.88&   38.2200&   45.0000& 99999.0&   H  I    4340.46&                \\
4342.59& 38.06&    0.0244&    0.0290&   484.5&   C  I    4342.40& :              \\
4343.16& 45.16&    0.0185&    0.0220&   289.4&   O  II   4343.19&                \\
4344.36& 33.74&    0.0150&    0.0180&   210.5&   N  II   4344.66& :              \\
4345.57& 19.65&    0.0469&    0.0550&   594.0&   O  II   4345.56&                \\
4347.41& 24.20&    0.0083&    0.0097&   119.3&   O  II   4347.22&                \\
4349.44& 19.62&    0.0533&    0.0620&   587.8&   O  II   4349.43&                \\
4351.29& 19.23&    0.0097&    0.0110&   144.3&   O  II   4351.26&                \\
4353.57& 19.22&    0.0043&    0.0051&    68.3&   O  II   4353.59&                \\
4357.28& 24.13&    0.0021&    0.0025&    30.1&   O  II   4357.22&                \\
4359.16& 19.57&    0.0039&    0.0046&    60.9&  [Fe II]  4359.33&                \\
4359.16& 19.57&    0.0039&    0.0046&    60.9&   O  II   4359.40&                \\
4361.57& 21.85&    0.0021&    0.0025&    35.0&   S  III  4361.47& :?             \\
4363.23& 19.16&    4.2000&    4.9000& 26249.5&  [O  III] 4363.21&                \\
4364.24& 21.46&    0.0195&    0.0230&   207.8&   N  II   4364.28&                \\
4366.91& 19.52&    0.0368&    0.0430&   252.8&   O  II   4366.90&                \\
4368.13& 42.42&    0.0381&    0.0440&   236.3&   O  I    4368.24&                \\
4369.92& 13.87&    0.0010&    0.0012&    11.8&   N  II   4369.93&                \\
4371.62& 14.71&    0.0043&    0.0051&    36.0&   O  II   4371.61&                \\
4372.36& 24.41&    0.0097&    0.0110&    67.4&  [Fe II]  4372.43&                \\
4375.03& 19.48&    0.0017&    0.0019&    17.7&   C  II   4375.01&                \\
4376.55& 24.38&    0.0029&    0.0034&    33.1&   C  II   4376.58&                \\
4377.99& 21.75&    0.0022&    0.0026&    33.5&   O  II   4378.03&                \\
4378.44& 22.12&    0.0028&    0.0033&    42.0&   O  II   4378.43&                \\
4379.15& 19.45&    0.0073&    0.0084&    90.2&   N  III  4379.20&                \\
4379.53& 16.70&    0.0043&    0.0050&    50.7&   Ne II   4379.40&                \\
4387.90& 24.67&    0.5684&    0.6600&  5056.7&   He I    4387.93&                \\
4388.93& 22.44&    0.0018&    0.0021&    36.3&  [Fe II]  4388.87& ?              \\
4390.49& 29.40&    0.0039&    0.0046&    50.6&   C  III  4390.50& :              \\
4392.02& 19.77&    0.0193&    0.0220&   251.6&   Ne II   4391.99&                \\
4397.99& 14.16&    0.0025&    0.0028&    40.5&   Ne II   4397.99&                \\
4409.34& 14.11&    0.0146&    0.0170&   167.6&   Ne II   4409.30&                \\
4410.43& 24.16&    0.0015&    0.0018&    20.1&  [Mn III] 4410.40&                \\
4411.21& 19.27&    0.0043&    0.0050&    58.3&   C  II   4411.15&                \\
4412.62& 19.66&    0.0017&    0.0019&    26.6&   Ne II   4412.59&                \\
4413.27& 26.70&    0.0039&    0.0045&    57.6&   Ne II   4413.22&                \\
4413.59& 21.91&    0.0031&    0.0036&    57.1&  [Fe II]  4413.78&                \\
4413.97& 21.54&    0.0020&    0.0022&    30.1&  [Fe II]  4413.78&                \\
4414.94& 19.25&    0.0301&    0.0350&   285.7&   O  II   4414.90&                \\
4416.10& 35.97&    0.0063&    0.0072&    72.5&  [Fe II]  4416.27&                \\
4417.00& 24.12&    0.0374&    0.0430&   310.4&   O  II   4416.98&                \\
4428.54& 14.43&    0.0048&    0.0055&    56.1&   Ne II   4428.50&                \\
4429.65& 19.56&    0.0017&    0.0019&    18.7&   Ne II   4429.64&                \\
4430.95& 19.54&    0.0057&    0.0066&    62.4&   Ne II   4430.90&                \\
4431.77& 24.39&    0.0007&    0.0009&    10.1&   N  II   4431.81&                \\
4432.72& 19.54&    0.0049&    0.0057&    52.7&   N  II   4432.73&                \\
4433.76& 61.08&    0.0036&    0.0042&    32.8&   Ne I    4433.72& :              \\
4435.56& 14.40&    0.0004&    0.0005&     8.8&   Ne II   4435.57&                \\
4437.55& 19.51&    0.0720&    0.0820&   648.8&   He I    4437.55&                \\
4446.96& 38.16&    0.0036&    0.0041&    52.5&   N  II   4447.03& ?              \\
4448.33& 36.39&    0.0070&    0.0080&    96.8&   O  II   4448.37&                \\
4448.86& 26.46&    0.0066&    0.0075&   109.9&   O  II   4448.85&                \\
4449.64& 52.29&    0.0035&    0.0039&    53.7&   O  I    4449.68& :?             \\
4451.93& 17.12&    0.0022&    0.0025&    47.3&  [Fe II]  4452.10&                \\
4452.39& 24.62&    0.0070&    0.0080&   104.2&   O  II   4452.38&                \\
4453.50& 19.42&    0.0029&    0.0034&    45.9&   Ar II   4453.45& :              \\
4457.09& 19.78&    0.0108&    0.0120&   151.0&   Ne II   4457.05&                \\
4457.68& 21.65&    0.0015&    0.0017&    34.6&  [Fe II]  4457.94&                \\
4458.20& 19.78&    0.0017&    0.0019&    30.7&   C  III  4458.14&                \\
4465.44& 19.35&    0.0188&    0.0210&   202.0&   O  II   4465.41&                \\
4466.42& 24.17&    0.0057&    0.0065&    80.6&  [Mn III] 4466.37&                \\
4466.42& 24.17&    0.0057&    0.0065&    80.6&   O  II   4466.44&                \\
4467.40& 11.69&    0.0004&    0.0004&     9.2&   O  II   4467.46&                \\
4467.93& 19.34&    0.0118&    0.0130&   135.0&   O  II   4467.92&                \\
4468.97& 17.03&    0.0022&    0.0025&    32.9&   Ne II   4468.91&                \\
4469.43& 24.15&    0.0129&    0.0150&   147.4&   O  II   4469.38&                \\
4471.52& 24.50&    4.9700&    5.6000& 32197.1&   He I    4471.47&                \\
4472.57& 26.66&    0.0491&    0.0550&   479.9&   Fe II   4472.62&                \\
4473.68& 40.33&    0.0049&    0.0056&    52.6&  [Fe II]  4473.40&                \\
4474.26& 14.21&    0.0006&    0.0007&    11.6&   Fe II   4474.16&                \\
4474.59& 30.91&    0.0018&    0.0021&    21.8&   N  II   4474.49&                \\
4475.05& 14.21&    0.0007&    0.0008&    13.7&  [Fe II]  4474.90&                \\
4475.37& 12.09&    0.0006&    0.0006&     9.4&   Ne II   4475.39&                \\
4477.89& 24.10&    0.0050&    0.0056&    37.2&   Ne II   4477.94&                \\
4481.19& 33.67&    0.0253&    0.0290&   143.6&   Mg II   4481.13&                \\
4483.46& 32.17&    0.0008&    0.0009&    10.0&   S  II   4483.43& :              \\
4487.72& 17.71&    0.0025&    0.0028&    31.8&   O  II   4487.71&                \\
4488.18& 14.55&    0.0045&    0.0050&    59.1&   O  II   4488.18&                \\
4489.44& 19.98&    0.0018&    0.0021&    28.1&   O  II   4489.46&                \\
4491.25& 19.97&    0.0218&    0.0240&   236.7&   C  II   4491.17&                \\
4491.25& 19.97&    0.0218&    0.0240&   236.7&   O  II   4491.22&                \\
4499.07& 24.68&    0.0031&    0.0035&    33.7&   C  II   4499.10&                \\
4503.22& 14.07&    0.0007&    0.0008&    12.1&   O  III  4503.21&                \\
4507.58& 19.50&    0.0011&    0.0012&    20.3&   N  II   4507.56&                \\
4508.17& 14.86&    0.0006&    0.0007&    10.8&   Ne II   4508.13&                \\
4510.90& 14.85&    0.0053&    0.0060&    92.9&  [K  IV]  4510.92&                \\
4511.49& 26.75&    0.0025&    0.0028&    41.9&   Ne II   4511.42&                \\
4514.85& 14.43&    0.0013&    0.0014&    21.7&   N  II   4514.86&                \\
4518.16& 14.81&    0.0034&    0.0037&    49.5&   N  III  4518.14&                \\
4519.13& 19.79&    0.0004&    0.0005&     9.6&   S  II   4519.25& :              \\
4520.42& 14.40&    0.0006&    0.0006&     9.3&   Si II   4520.42& :              \\
4522.65& 19.79&    0.0006&    0.0006&     8.9&   Ne II   4522.53&                \\
4523.58& 14.38&    0.0022&    0.0024&    35.3&   Ne II   4523.58&                \\
4529.60& 24.49&    0.0035&    0.0038&    40.8&   Fe II   4529.57&                \\
4530.42& 19.75&    0.0046&    0.0051&    47.1&   N  II   4530.41&                \\
4532.65& 14.74&    0.0015&    0.0016&    15.6&  [Fe II]  4533.00&                \\
4534.63& 14.33&    0.0014&    0.0016&    13.0&   N  III  4534.58&                \\
4535.42& 24.81&    0.0010&    0.0011&     7.3&   Ne II   4535.37&                \\
4539.70& 14.71&    0.0011&    0.0012&    11.5&   N  III  4539.71&                \\
4544.86& 19.67&    0.0029&    0.0032&    31.7&   N  III  4544.85&                \\
4552.57& 19.99&    0.0031&    0.0034&    38.6&   N  II   4552.52&                \\
4557.26& 14.62&    0.0007&    0.0008&    10.7&   Ne II   4557.33& ?              \\
4558.66& 19.97&    0.0004&    0.0005&     7.7&  [Fe IV]  4558.70& :?             \\
4562.44& 43.55&    0.0598&    0.0660&   491.2&  [Mg I]   4562.60&                \\
4563.66& 31.63&    0.0022&    0.0025&    32.8&   O  I    4563.70& :?             \\
4567.83& 14.57&    0.0007&    0.0008&    11.9&   Ne II   4567.83& :              \\
4569.07& 14.57&    0.0011&    0.0012&    14.1&   Ne II   4569.06& :              \\
4571.04& 52.53&    0.4760&    0.5200&  3394.3&   Mg I]   4571.10&                \\
4572.14& 45.81&    0.0244&    0.0270&   219.3&   Cl II   4572.12& :              \\
4575.02& 38.70&    0.0017&    0.0019&    17.6&   Ne II   4575.05& ?              \\
4590.98& 19.79&    0.0311&    0.0340&   155.2&   N  II   4590.85&                \\
4592.19& 28.99&    0.0032&    0.0034&    17.9&   N  III  4592.17&                \\
4596.13& 19.76&    0.0221&    0.0240&    86.4&   O  II   4596.18&                \\
4597.28& 39.18&    0.0025&    0.0028&    11.2&                  &                \\
4601.39& 29.62&    0.0036&    0.0039&    22.7&   N  II   4601.47&                \\
4602.13& 18.25&    0.0031&    0.0033&    24.8&   O  II   4602.13&                \\
4607.14& 25.42&    0.0090&    0.0097&    45.3&  [Fe III] 4607.03&                \\
4609.45& 19.69&    0.0136&    0.0150&    77.8&   O  II   4609.44&                \\
4610.20& 29.56&    0.0071&    0.0077&    41.7&   O  II   4610.20&                \\
4613.17& 11.70&    0.0008&    0.0009&     8.5&   O  II   4613.14&                \\
4613.79& 25.37&    0.0062&    0.0067&    38.6&   N  II   4613.87&                \\
4615.03& 29.52&    0.0014&    0.0016&    11.3&   Ar II   4615.05& :              \\
4616.32& 39.00&    0.0032&    0.0035&    19.5&   Ne II   4616.30&                \\
4620.34& 19.63&    0.0092&    0.0100&    64.5&   C  II   4620.19&                \\
4621.45& 24.98&    0.0073&    0.0079&    46.1&   N  II   4621.39&                \\
4630.55& 10.70&    0.0403&    0.0430&   174.0&   N  II   4630.54&                \\
4631.72& 24.56&    0.0074&    0.0079&    42.2&   O  IV   4631.89& :              \\
4634.21& 15.06&    0.0526&    0.0560&   265.9&   N  III  4634.12&                \\
4635.34& 15.04&    0.0193&    0.0210&    82.4&   Ne II   4635.38&                \\
4636.55& 24.53&    0.0029&    0.0031&    15.2&   N  III  4636.40& :              \\
4637.52& 29.70&    0.0053&    0.0057&    25.5&   C  II   4637.63&                \\
4638.83& 20.26&    0.0490&    0.0530&   192.5&   O  II   4638.86&                \\
4640.00& 19.89&    0.0188&    0.0200&    85.4&   C  III  4640.03&                \\
4640.69& 15.02&    0.0896&    0.0960&   382.9&   N  III  4640.64&                \\
4641.80& 14.23&    0.1306&    0.1400&   444.2&   O  II   4641.81&                \\
4642.97& 24.83&    0.0444&    0.0470&   160.6&   N  II   4643.09&                \\
4644.22& 30.00&    0.0034&    0.0036&    15.2&   C  III  4644.17&                \\
4647.45& 20.21&    0.0143&    0.0150&    41.9&   C  III  4647.42&                \\
4649.14& 14.19&    0.1294&    0.1400&   280.6&   O  II   4649.13&                \\
4650.29& 20.20&    0.0841&    0.0900&   222.4&   C  III  4650.25&                \\
4650.81& 22.68&    0.0392&    0.0420&   129.4&   O  II   4650.84&                \\
4651.42& 24.79&    0.0140&    0.0150&    50.0&   O  II   4651.33&                \\
4652.00& 19.47&    0.0206&    0.0220&    55.0&   C  III  4652.05&                \\
4656.27& 20.30&    0.0038&    0.0041&    10.6&   Ne II   4655.87& :              \\
4658.10& 42.49&    0.0342&    0.0360&    47.1&  [Fe III] 4658.05&                \\
4659.29& 43.06&    0.0248&    0.0260&    46.2&   N  III  4659.08& :              \\
4661.66& 20.13&    0.0274&    0.0290&    73.8&   O  II   4661.63&                \\
4662.80& 14.91&    0.0209&    0.0220&    64.9&   O  IV   4662.70&                \\
4669.19& 27.09&    0.0070&    0.0074&    29.2&   O  II   4669.26&                \\
4669.53& 26.54&    0.0031&    0.0033&    27.2&   O  II   4669.42&                \\
4673.77& 22.34&    0.0087&    0.0092&    30.1&   O  II   4673.73&                \\
4674.89& 21.17&    0.0022&    0.0023&    13.3&   N  II   4674.90&                \\
4676.22& 19.33&    0.0416&    0.0440&    73.2&   O  II   4676.23&                \\
4685.84& 35.47&    0.0047&    0.0050&    32.8&   He II   4685.71&                \\
4694.73& 19.96&    0.0019&    0.0020&    22.1&   N  II   4694.64&                \\
4696.38& 21.58&    0.0051&    0.0054&    54.7&   O  II   4696.35&                \\
4697.52& 14.60&    0.0010&    0.0011&    14.2&   N  II   4697.64& ?              \\
4699.19& 30.28&    0.0084&    0.0088&   105.9&   O  II   4699.22&                \\
4700.18& 33.63&    0.0007&    0.0008&    10.9&   Ne II   4700.04& ?              \\
4701.68& 49.39&    0.0232&    0.0240&   203.9&  [Fe III] 4701.53&                \\
4702.67& 12.34&    0.0003&    0.0004&     7.8&   N  II   4702.50& ?              \\
4703.27& 30.25&    0.0030&    0.0032&    40.2&   O  II   4703.16&                \\
4703.77& 12.33&    0.0005&    0.0005&    11.5&   O  II   4704.09& ?              \\
4705.41& 23.41&    0.0066&    0.0069&    82.5&   O  II   4705.35&                \\
4707.95& 23.40&    0.0007&    0.0007&    11.9&   O  II   4707.82& ?              \\
4710.04& 23.39&    0.0069&    0.0072&    77.9&   Ne I    4710.07&                \\
4711.43& 15.83&    0.2910&    0.3000&  2141.2&  [Ar IV]  4711.37&                \\
4713.23& 30.19&    0.7570&    0.7900&  5961.8&   He I    4713.14&                \\
4714.62& 40.11&    0.0058&    0.0061&    72.1&  [Ne IV]  4714.61&                \\
4716.31& 16.19&    0.0009&    0.0009&    11.6&  [Fe III] 4716.33& ?              \\
4733.98& 36.65&    0.0068&    0.0071&    46.5&  [Fe III] 4733.91&                \\
4740.30& 14.56&    0.4300&    0.4500&  1839.9&  [Ar IV]  4740.16&                \\
4741.80& 23.89&    0.0044&    0.0045&    34.3&   O  II   4741.70&                \\
4744.78& 23.19&    0.0020&    0.0021&    14.8&   C  II   4744.77&                \\
4751.24& 39.78&    0.0028&    0.0029&    29.6&  [Fe III] 4751.59&                \\
4751.95& 30.57&    0.0026&    0.0026&    31.1&   N  III  4752.00& :              \\
4752.95& 37.15&    0.0146&    0.0150&   107.2&   O  II   4752.96&                \\
4754.78& 43.00&    0.0125&    0.0130&   106.4&  [Fe III] 4754.69&                \\
4756.49& 30.54&    0.0184&    0.0190&   175.4&  [Mn III] 4756.59&                \\
4757.19& 26.52&    0.0025&    0.0026&    31.1&   Ar II   4757.22&                \\
4757.99& 36.46&    0.0010&    0.0011&    14.1&   Fe II   4758.08&                \\
4762.49& 23.09&    0.0010&    0.0010&    16.3&   Ar II   4762.47& :              \\
4764.77& 49.35&    0.0011&    0.0012&    12.8&   O  II   4764.69&                \\
4769.55& 36.36&    0.0064&    0.0066&    68.9&  [Fe III] 4769.43&                \\
4772.30& 30.43&    0.0008&    0.0008&    11.0&  [Fe II]  4772.06&                \\
4773.74& 15.92&    0.0012&    0.0012&    20.5&   O  II   4773.77&                \\
4777.76& 43.42&    0.0033&    0.0034&    36.7&  [Fe III] 4777.68&                \\
4779.75& 22.99&    0.0022&    0.0023&    30.1&   N  II   4779.72&                \\
4783.74& 15.87&    0.0005&    0.0005&     8.8&   O  II   4783.63&                \\
4788.17& 23.62&    0.0047&    0.0048&    49.7&   N  II   4788.14&                \\
4789.67& 33.52&    0.0017&    0.0017&    15.1&   N  II   4789.57&                \\
4802.51& 23.53&    0.0226&    0.0230&   121.8&   C  II   4802.74&                \\
4803.33& 23.53&    0.0058&    0.0059&    37.1&   N  II   4803.29&                \\
4859.06& 32.42&    0.0100&    0.0100&    70.0&   He II   4859.32&                \\
4861.29& 31.05&  100.0000&  100.0000& 99999.0&   H  I    4861.33&                \\
4862.83& 36.57&    1.6200&    1.6000& 10796.9&   C  II   4862.58& :              \\
4864.36& 81.41&    0.1430&    0.1400&  1012.9&                  &                \\
4867.12& 81.36&    0.0999&    0.0978&   662.9&   O  II   4867.18&                \\
4868.04&169.79&    0.1560&    0.1527&   663.1&   Ne II   4867.95& bl             \\
4877.86& 62.54&    0.0221&    0.0220&   112.3&   Ne II   4878.04& ?              \\
4879.62& 61.89&    0.0212&    0.0210&   102.4&   O  II   4879.56& ?              \\
4881.04& 55.64&    0.0686&    0.0680&   232.3&  [Fe III] 4881.00&                \\
4889.78& 87.15&    0.0542&    0.0540&   131.6&  [Fe II]  4889.62&                \\
4894.47& 29.58&    0.0325&    0.0320&    37.4&   N  II   4894.09& ?bl            \\
4895.04& 32.80&    0.0324&    0.0320&    41.9&   N  II   4895.08& ?bl            \\
4896.90& 66.01&    0.0018&    0.0018&   151.8&   O  II   4896.86& ?bl            \\
4898.87& 59.78&    0.0018&    0.0017&    71.5&  [Fe II]  4898.61& ?bl            \\
4902.65& 23.29&    0.0040&    0.0039&    59.4&   Si II   4902.65&                \\
4906.85& 16.03&    0.0159&    0.0157&   183.8&   O  II   4906.83&                \\
4921.94& 23.19&    1.3700&    1.3000& 12008.0&   He I    4921.93&                \\
4923.54& 29.71&    0.0148&    0.0140&   193.6&   O  II   4923.71&                \\
4924.58& 23.17&    0.0259&    0.0250&   296.9&  [Fe III] 4924.54&                \\
4926.39& 49.52&    0.0068&    0.0066&    75.2&   O  II   4926.19&                \\
4931.21& 29.66&    0.2200&    0.2200&  1328.6&  [O  III] 4931.23&                \\
4942.31& 29.90&    0.0253&    0.0250&   268.8&   N  II   4942.38& ?bl            \\
4948.96& 16.20&    0.0025&    0.0025&    28.8&   Ne II   4948.94&                \\
4951.71& 23.36&    0.0155&    0.0150&   161.3&   N  II   4951.91& ?              \\
4952.55& 30.15&    0.0056&    0.0054&    63.6&   N  II   4952.82&                \\
4953.92& 30.14&    0.0076&    0.0074&    84.2&   O  II   4954.01&                \\
4954.65& 16.18&    0.0017&    0.0016&    24.4&   O  II   4954.51&                \\
4958.93& 19.77&  301.0000&  290.0000& 99999.0&  [O  III] 4958.91&                \\
4960.54& 23.31&    2.4900&    2.4000& 17103.2&                  &                \\
4964.74& 26.54&    0.0133&    0.0130&   198.0&   C  II   4964.74& ?              \\
4981.91& 23.51&    0.0500&    0.0480&   946.2&   O  II   4981.75& ?              \\
4983.76& 29.94&    0.0292&    0.0280&   505.8&   Si II   4983.96& :?             \\
4987.23& 43.35&    0.0315&    0.0300&   470.9&  [Fe III] 4987.21& ?              \\
4994.48& 23.12&    0.0109&    0.0100&   189.6&   N  II   4994.37& ?              \\
4996.83& 23.44&    0.0077&    0.0074&   127.8&   O  II   4996.98& ?              \\
5001.52& 55.77&    0.0703&    0.0670&   730.0&   N  II   5001.47&                \\
5004.88& 52.69&    0.2490&    0.2400&  2227.3&   Fe II   5004.77&                \\
5006.83& 20.14&  921.0000&  880.0000& 99999.0&  [O  III] 5006.84&                \\
5015.71& 23.00&    2.6100&    2.5000& 14771.3&   He I    5015.68&                \\
5017.07& 29.72&    0.0095&    0.0091&    86.4&   N  II   5017.22& ?              \\
5029.61& 23.25&    0.0304&    0.0290&   392.6&   Ne II   5029.42& ?              \\
5032.17& 30.25&    0.1260&    0.1200&  1268.2&   C  II   5032.13&                \\
5035.85& 23.55&    0.0307&    0.0290&   423.2&  [Fe II]  5035.48&                \\
5040.97& 23.19&    0.0788&    0.0750&  1039.4&   Si II   5041.02&                \\
5045.07& 30.16&    0.0159&    0.0150&   245.4&   O  II   5045.12&                \\
5047.74& 30.15&    0.2070&    0.2000&  2453.7&   He I    5047.74&                \\
5056.03& 43.34&    0.0650&    0.0610&   755.1&   Si II   5055.98&                \\
5113.82& 49.72&    0.0049&    0.0045&    65.3&   Ne II   5113.60& ?              \\
5119.41& 33.38&    0.0021&    0.0019&    38.9&   O  II   5119.35& ?              \\
5120.06& 33.36&    0.0018&    0.0017&    37.7&  [Fe III] 5119.97& ?              \\
5120.06& 33.36&    0.0018&    0.0017&    37.7&   C  II   5120.08& ?              \\
5121.85& 23.08&    0.0316&    0.0290&   472.7&   C  II   5121.83&                \\
5125.19& 23.05&    0.0022&    0.0020&    42.2&   C  II   5125.21&                \\
5127.08& 36.66&    0.0018&    0.0017&    31.4&   C  II   5126.96&                \\
5131.12& 23.02&    0.0108&    0.0099&   146.5&   N  II   5131.29&                \\
5133.08& 36.32&    0.0077&    0.0071&   132.9&   C  II   5132.95&                \\
5137.24& 16.41&    0.0012&    0.0011&    25.2&   C  II   5137.26&                \\
5139.21& 15.71&    0.0010&    0.0009&    20.2&   C  II   5139.17&                \\
5143.47& 22.96&    0.0095&    0.0087&   141.7&   C  II   5143.49&                \\
5145.14& 22.95&    0.0142&    0.0130&   188.0&   C  II   5145.17&                \\
5146.44& 77.75&    0.0357&    0.0330&   410.0&  [Fe III] 5146.45&                \\
5146.44& 77.75&    0.0357&    0.0330&   410.0&   O  I    5146.46&                \\
5159.03& 78.73&    0.0951&    0.0870&   405.0&  [Fe II]  5158.78& bl             \\
5171.43& 59.18&    0.0046&    0.0042&    42.4&   N  II   5171.47& ?              \\
5172.41& 40.22&    0.0088&    0.0080&    90.1&   N  II   5172.34&                \\
5173.17& 40.21&    0.0060&    0.0055&    58.4&   N  II   5173.38&                \\
5174.38& 26.86&    0.0007&    0.0006&    10.1&   N  II   5174.46& ?              \\
5175.91& 16.25&    0.0018&    0.0017&    31.0&   C  III  5175.90&                \\
5179.54& 22.77&    0.0066&    0.0060&    87.8&   N  II   5179.52&                \\
5183.28& 62.28&    0.0118&    0.0110&   129.2&   N  II   5183.20&                \\
5183.28& 62.28&    0.0118&    0.0110&   129.2&   O  II   5183.13&                \\
5191.72& 29.52&    0.0978&    0.0880&  1160.0&  [Ar III] 5191.82&                \\
5197.93& 69.11&    0.2640&    0.2400&  4288.1&  [N  I]   5197.90&                \\
5200.28& 62.65&    0.1590&    0.1400&  2769.0&  [N  I]   5200.26&                \\
5259.01& 22.98&    0.0033&    0.0029&    54.5&   C  II   5259.06&                \\
5259.79& 23.60&    0.0024&    0.0021&    44.2&   C  II   5259.76&                \\
5261.67& 62.76&    0.0074&    0.0066&   135.7&  [Fe II]  5261.62&                \\
5264.58& 26.95&    0.0008&    0.0007&    15.0&   Ar II   5264.78& :              \\
5265.58& 15.86&    0.0007&    0.0006&    13.2&  [Ni III] 5265.07& :              \\
5266.91& 30.26&    0.0011&    0.0010&    23.9&   O  II   5266.87&                \\
5270.58& 43.24&    0.0388&    0.0340&   433.2&  [Fe III] 5270.40&                \\
5273.15& 33.50&    0.0034&    0.0030&    57.8&   Ne II   5273.24&                \\
5273.71& 26.29&    0.0018&    0.0016&    41.8&  [Fe II]  5273.35&                \\
5274.82& 36.45&    0.0032&    0.0028&    53.3&  [Mn II]  5274.78&                \\
5275.71& 20.06&    0.0005&    0.0005&    16.0&  [Ni II]  5275.82& ?              \\
5298.77& 42.99&    0.0061&    0.0053&    90.0&  [Fe II]  5298.88&                \\
5323.11& 16.28&    0.0008&    0.0007&    12.2&  [Cl IV]  5322.99&                \\
5342.45& 23.16&    0.0580&    0.0500&   692.8&   C  II   5342.43&                \\
5346.07& 23.14&    0.0071&    0.0061&   108.8&  [Kr IV]  5346.02&                \\
5348.55& 36.78&    0.0014&    0.0012&    28.8&   O  II   5347.89& ?              \\
5349.73& 19.71&    0.0006&    0.0005&    18.2&   Fe II   5349.99& :?             \\
5358.29& 29.97&    0.0010&    0.0009&    27.0&   Ne II   5358.25&                \\
5359.29& 23.38&    0.0012&    0.0010&    32.2&   Ne II   5359.16&                \\
5363.81& 16.12&    0.0008&    0.0007&    24.5&  [Rb V]   5363.60& :              \\
5365.96& 23.04&    0.0021&    0.0018&    49.1&   Si II   5366.19&                \\
5368.33& 29.91&    0.0079&    0.0068&   131.6&   C  II   5368.34&                \\
5370.02& 36.33&    0.0027&    0.0023&    65.9&   O  II   5369.81&                \\
5371.48& 59.18&    0.0030&    0.0026&    56.2&   Fe II   5371.27& :              \\
5375.00& 36.58&    0.0026&    0.0023&    48.9&   Fe II   5374.87&                \\
5376.47& 39.75&    0.0081&    0.0069&   148.7&  [Fe II]  5376.45&                \\
5380.77& 36.25&    0.0020&    0.0017&    35.4&   Ne II   5380.72&                \\
5401.53& 23.47&    0.0010&    0.0009&    11.7&   Mg II   5401.54& ?              \\
5405.16& 40.39&    0.0062&    0.0053&    51.0&   Ne II   5405.15&                \\
5405.84& 23.45&    0.0009&    0.0008&    14.3&   N  II   5405.96&                \\
5408.79& 36.91&    0.0016&    0.0014&    41.5&   O  I    5408.70&                \\
5410.90& 23.41&    0.0021&    0.0017&    25.2&   O  I    5410.74&                \\
5412.16& 49.99&    0.0047&    0.0040&    47.1&  [Fe III] 5411.98&                \\
5426.46& 23.34&    0.0006&    0.0005&    11.9&  [Fe III] 5426.70&                \\
5431.91& 16.15&    0.0006&    0.0005&    17.9&   N  II   5431.46& :?bl           \\
5432.82& 30.10&    0.0029&    0.0025&    51.0&  [Fe II]  5433.13& :?bl           \\
5452.11& 16.07&    0.0012&    0.0010&    36.6&   N  II   5452.07&                \\
5453.95& 43.11&    0.0026&    0.0022&    58.5&   S  II   5453.85&                \\
5462.61& 29.92&    0.0010&    0.0009&    25.9&   N  II   5462.58&                \\
5463.60& 23.15&    0.0008&    0.0007&    20.6&   N  II   5463.53& :              \\
5469.51& 19.57&    0.0002&    0.0002&     9.4&   Ne II   5469.39&                \\
5471.07& 16.00&    0.0002&    0.0002&     7.2&   C  IV   5471.10&                \\
5473.59& 11.92&    0.0003&    0.0002&     8.8&   S  II   5473.61&                \\
5478.17& 17.51&    0.0007&    0.0006&    10.1&   N  II   5478.09&                \\
5480.12& 23.66&    0.0014&    0.0012&    12.3&   N  II   5480.05&                \\
5488.46& 23.62&    0.0015&    0.0012&    15.8&   C  II   5488.46&                \\
5495.64& 23.59&    0.0041&    0.0034&    45.8&   N  II   5495.65&                \\
5506.53& 16.18&    0.0003&    0.0002&     7.8&   Fe II   5506.32&                \\
5509.80& 23.22&    0.0004&    0.0003&     7.9&   S  II   5509.93&                \\
5510.61& 19.90&    0.0004&    0.0003&     8.2&   Fe II   5510.64&                \\
5511.08& 19.29&    0.0003&    0.0002&     8.3&   Fe II   5511.08&                \\
5512.48& 49.87&    0.0188&    0.0150&   239.8&   O  I    5512.60&                \\
5514.72& 24.43&    0.0004&    0.0003&    12.8&                  &                \\
5515.04& 33.61&    0.0009&    0.0007&    17.5&   O  I    5515.00& :              \\
5517.73& 23.17&    0.3870&    0.3200&  3713.4&  [Cl III] 5517.72&                \\
5526.24& 23.13&    0.0011&    0.0009&    31.3&   N  II   5526.23&                \\
5527.06& 33.52&    0.0019&    0.0016&    47.9&  [Fe II]  5527.34&                \\
5527.87& 39.71&    0.0029&    0.0024&    53.1&  [Fe II]  5527.61&                \\
5530.27& 23.11&    0.0039&    0.0032&    77.0&   N  II   5530.24&                \\
5535.40& 23.38&    0.0084&    0.0069&   210.5&   N  II   5535.35&                \\
5537.84& 23.08&    0.6920&    0.5700& 11082.3&  [Cl III] 5537.89&                \\
5540.07& 23.07&    0.0008&    0.0007&    21.0&   N  II   5540.06& ?              \\
5543.50& 23.04&    0.0029&    0.0023&    61.6&   N  II   5543.47&                \\
5545.94& 15.69&    0.0005&    0.0004&    17.1&                  &                \\
5552.01& 29.95&    0.0028&    0.0023&    62.4&   N  II   5551.92&                \\
5554.79& 43.12&    0.0068&    0.0056&   105.4&   O  I    5554.83&                \\
5577.65& 33.47&    0.0259&    0.0210&   275.0&  [O  I]   5577.34&                \\
5623.38& 16.34&    0.0018&    0.0014&    40.4&                  & ?              \\
5625.61& 12.41&    0.0002&    0.0002&     8.1&   Fe III  5625.35& :              \\
5637.01& 49.27&    0.0174&    0.0140&   293.4&                  & ?              \\
5640.56& 23.15&    0.0012&    0.0010&    37.0&   C  II   5640.55& ?              \\
5644.79& 33.04&    0.0014&    0.0011&    33.0&  [Fe II]  5643.97& :?             \\
5648.10& 22.83&    0.0022&    0.0018&    45.3&   C  II   5648.07& ?              \\
5662.45& 23.34&    0.0022&    0.0018&    17.0&   C  II   5662.46&                \\
5666.65& 23.32&    0.0253&    0.0200&   205.0&   N  II   5666.63&                \\
5676.11& 23.27&    0.0144&    0.0110&   112.6&   N  II   5676.02&                \\
5679.60& 23.25&    0.0587&    0.0470&   547.4&   N  II   5679.56&                \\
5686.26& 23.22&    0.0066&    0.0052&   103.4&   N  II   5686.21&                \\
5705.50& 16.01&    0.0002&    0.0002&     8.4&   N  II   5705.32& :              \\
5707.30& 16.00&    0.0003&    0.0002&    10.8&   Si III  5707.24&                \\
5708.97& 16.00&    0.0008&    0.0007&    17.9&  [Xe IV]  5709.20& :?             \\
5710.79& 23.11&    0.0087&    0.0068&   193.6&   N  II   5710.77&                \\
5711.63& 12.10&    0.0003&    0.0003&    14.1&  [Fe IV]  5711.47& :              \\
5724.72& 23.03&    0.0004&    0.0003&    11.4&   N  II   5724.75& ?              \\
5730.66& 26.40&    0.0007&    0.0005&    23.2&   N  II   5730.66& ?              \\
5739.81& 15.88&    0.0042&    0.0033&    95.4&   Mg II   5739.77&                \\
5744.09& 23.23&    0.0003&    0.0002&    10.0&   Fe III  5744.21& ?              \\
5747.35& 22.93&    0.0021&    0.0016&    49.4&   O  II   5747.33&                \\
5754.57& 56.45&    1.8200&    1.4000&  6969.8&  [N  II]  5754.64&                \\
5771.61& 16.36&    0.0006&    0.0004&     9.2&   C  III  5771.66& ?bl            \\
5801.47& 43.31&    0.0473&    0.0370&   500.0&   C  IV   5801.34&                \\
5812.12& 30.09&    0.0395&    0.0310&   467.6&   C  IV   5811.97&                \\
5812.85& 33.07&    0.0066&    0.0051&   208.3&   Ar II   5812.76& :?             \\
5821.29& 15.87&    0.0015&    0.0012&    38.8&   S  II   5821.31&                \\
5833.04& 29.70&    0.0011&    0.0008&    32.1&   C  III  5833.20&                \\
5846.64& 23.02&    0.0010&    0.0008&    27.9&  [Xe III] 5846.77& :?             \\
5864.96& 23.22&    0.0020&    0.0015&    25.0&   Fe II   5865.03&                \\
5865.58& 16.31&    0.0013&    0.0010&    22.9&   C  IV   5865.50&                \\
5867.08& 26.79&    0.0103&    0.0079&   110.3&   Fe III  5867.13& :              \\
5867.82& 23.48&    0.0111&    0.0085&   150.3&  [Kr IV]  5867.74&                \\
5875.67& 23.45&   21.8000&   17.0000& 99999.0&   He I    5875.61&                \\
5879.02& 40.34&    0.0057&    0.0043&    67.1&   N  II   5879.08&                \\
5884.87& 29.95&    0.0018&    0.0014&    33.6&   Fe II   5885.02&                \\
5886.56& 23.39&    0.0016&    0.0012&    29.1&   N  II   5886.67&                \\
5891.59& 23.37&    0.0146&    0.0110&   325.5&   C  II   5891.60&                \\
5895.95& 23.35&    0.0102&    0.0077&   200.0&   N  III  5896.10& :              \\
5906.28& 16.15&    0.0033&    0.0025&    84.3&  [Ni IV]  5905.50& :              \\
5907.15& 29.83&    0.0010&    0.0007&    31.0&   C  II   5907.21&                \\
5914.88& 16.12&    0.0040&    0.0030&   171.2&   N  II   5914.73&                \\
5915.62& 11.72&    0.0004&    0.0003&    22.2&  [Fe IV]  5915.23& :?             \\
5927.88& 36.32&    0.0051&    0.0039&   135.6&   N  II   5927.82&                \\
5931.93& 23.19&    0.0080&    0.0060&   237.2&   N  II   5931.79&                \\
5931.93& 23.19&    0.0080&    0.0060&   237.2&   He II   5931.83&                \\
5934.42& 26.71&    0.0015&    0.0011&    47.5&   Ne I    5934.46& :              \\
5935.04& 32.85&    0.0027&    0.0020&    66.1&   S  II   5935.28& :              \\
5940.29& 16.02&    0.0026&    0.0020&    63.2&   N  II   5940.24&                \\
5941.71& 23.14&    0.0110&    0.0083&   372.6&   N  II   5941.65&                \\
5944.61& 16.00&    0.0007&    0.0005&    29.6&  [Mn III] 5944.75&                \\
5950.75& 12.25&    0.0003&    0.0003&    13.7&   Fe III  5950.71& ?              \\
5952.47& 26.35&    0.0023&    0.0017&    78.8&   N  II   5952.49&                \\
5952.97& 15.97&    0.0039&    0.0030&   109.4&   He II   5952.93&                \\
5958.28& 44.18&    0.0427&    0.0320&   300.0&   O  I    5958.38& bl             \\
5968.88& 30.28&    0.0029&    0.0021&    35.0&  [Mn III] 5968.94& :              \\
5976.66& 23.25&    0.0016&    0.0012&    30.0&   C  II   5976.59& ?              \\
5978.88& 43.50&    0.0192&    0.0140&   243.7&   Si II   5978.93&                \\
5985.72& 30.19&    0.0034&    0.0026&    58.3&   Ar II   5985.91&                \\
5987.93& 11.15&    0.0003&    0.0002&    11.0&   Fe II   5988.01&                \\
5991.29& 16.13&    0.0014&    0.0010&    33.7&   Ne II   5991.28&                \\
6005.85& 26.89&    0.0013&    0.0010&    38.7&   C  II   6005.90& ?              \\
6006.35& 39.70&    0.0021&    0.0015&    51.6&   Al II   6006.52& :?             \\
6046.30& 49.34&    0.0392&    0.0290&   809.7&   O  I    6046.23&                \\
6049.28& 22.91&    0.0024&    0.0017&    59.1&   Fe II   6049.44&                \\
6061.62& 16.45&    0.0007&    0.0005&     7.9&   C  II   6061.80& ?bl            \\
6065.12& 16.43&    0.0009&    0.0007&    14.0&   Ne III  6065.19& :?bl           \\
6073.86& 16.40&    0.0016&    0.0011&    18.4&                  &                \\
6078.44& 36.89&    0.0010&    0.0008&    15.9&   C  II   6078.49&                \\
6095.39& 16.32&    0.0006&    0.0004&    17.2&   C  II   6095.29& ?              \\
6098.64& 23.50&    0.0018&    0.0013&    38.8&   C  II   6098.51&                \\
6101.82& 15.71&    0.0216&    0.0160&   411.5&  [K  IV]  6101.79&                \\
6114.00& 36.40&    0.0011&    0.0008&    32.6&  [Fe II]  6113.72& ?              \\
6115.83& 49.76&    0.0016&    0.0012&    41.9&   N  II   6115.85& ?              \\
6125.53& 22.85&    0.0024&    0.0017&    67.3&   S  II   6125.72& ?              \\
6130.70& 65.28&    0.0023&    0.0017&    64.8&  [Br III] 6131.00&                \\
6143.05& 43.03&    0.0012&    0.0009&    40.0&   O  II   6142.92&                \\
6144.08& 30.09&    0.0017&    0.0012&    49.1&                  & ?              \\
6145.88& 22.75&    0.0009&    0.0007&    35.6&   Fe II   6145.61& :?             \\
6147.17& 23.01&    0.0010&    0.0007&    30.4&  [Co II]  6147.12&                \\
6148.33& 26.44&    0.0005&    0.0003&    19.9&   S  II   6148.34& ?              \\
6148.98& 32.88&    0.0006&    0.0004&    21.2&   Fe II   6148.99& ?              \\
6151.42& 29.53&    0.0567&    0.0410&  1159.5&   C  II   6151.54&                \\
6154.38& 30.03&    0.0017&    0.0012&    52.7&   Ne II   6154.31&                \\
6155.55& 16.10&    0.0010&    0.0007&    40.1&   Fe II   6155.45&                \\
6156.32& 16.09&    0.0024&    0.0017&    79.0&   O  I    6156.39&                \\
6157.74& 16.09&    0.0045&    0.0032&   136.7&  [Mn V]   6157.60&                \\
6158.38& 19.72&    0.0004&    0.0003&    18.4&   O  I    6158.60&                \\
6159.29& 22.69&    0.0004&    0.0003&    15.6&  [Mn III] 6159.12&                \\
6161.63& 36.10&    0.0022&    0.0016&    49.6&   Ne II   6161.75&                \\
6166.02& 37.23&    0.0014&    0.0010&    25.0&  [Mn V]   6166.00&                \\
6167.78& 29.96&    0.0034&    0.0025&    30.3&   N  II   6167.75&                \\
6173.28& 23.16&    0.0025&    0.0018&    23.0&   N  II   6173.31&                \\
6176.04& 43.53&    0.0024&    0.0017&    26.3&   N  II   6176.05&                \\
6194.86& 19.58&    0.0005&    0.0004&    14.9&   Fe III  6194.79& ?              \\
6202.27& 16.50&    0.0013&    0.0009&    41.7&                  &                \\
6205.68& 56.14&    0.0068&    0.0049&   144.9&   C  III  6205.55& bl             \\
6208.17& 26.40&    0.0022&    0.0016&    68.0&   Fe III  6208.36& :?bl           \\
6209.09& 46.51&    0.0034&    0.0025&    63.6&   Ar II   6208.93& :bl            \\
6212.62& 15.89&    0.0004&    0.0003&    14.1&   C  II   6212.80& :?             \\
6215.78& 23.50&    0.0008&    0.0005&    22.0&   Ne II   6215.65& ?              \\
6216.43& 15.88&    0.0002&    0.0002&     9.2&   Ar II   6216.29& :?             \\
6217.35& 15.88&    0.0002&    0.0002&     8.3&   N  II   6217.24& ?              \\
6219.58& 15.87&    0.0002&    0.0001&     8.2&  [Mn V]   6219.10& :?             \\
6237.79& 36.12&    0.0010&    0.0007&    38.9&   Fe II   6237.80&                \\
6238.42& 19.95&    0.0006&    0.0004&    27.3&   Fe II   6238.39&                \\
6242.40& 23.12&    0.0010&    0.0007&    45.4&   N  II   6242.41&                \\
6246.86& 36.07&    0.0011&    0.0008&    35.3&                  & ?              \\
6247.52& 19.92&    0.0004&    0.0003&    17.5&   Fe II   6247.56& ?              \\
6249.75& 23.09&    0.0003&    0.0002&    15.2&   Ne II   6249.89&                \\
6250.80& 23.09&    0.0064&    0.0045&   191.0&   C  II   6250.76&                \\
6251.85& 23.34&    0.0027&    0.0019&    74.8&   Si II   6252.18&                \\
6256.57& 26.17&    0.0074&    0.0052&   245.9&   C  II   6256.52& ns             \\
6259.58& 23.31&    0.0098&    0.0069&   286.8&   N  II   6259.72&                \\
6272.43& 22.73&    0.0012&    0.0008&    43.6&   Ne II   6272.43& ?              \\
6273.22& 19.81&    0.0004&    0.0003&    16.5&   Fe II   6273.57& ?              \\
6275.18& 15.95&    0.0010&    0.0007&    38.1&  [Cr III] 6274.95& :?             \\
6300.43& 74.07&    6.5900&    4.6000& 99999.0&  [O  I]   6300.30&                \\
6312.12& 30.20&    1.8200&    1.3000& 20394.1&  [S  III] 6312.10&                \\
6332.96& 16.03&    0.0016&    0.0011&    51.6&   Ar II   6333.15& :              \\
6334.42& 16.02&    0.0004&    0.0003&    14.8&  [Mn III] 6334.54&                \\
6345.11& 11.89&    0.0007&    0.0005&    37.7&  [Mn III] 6345.28& ?              \\
6345.64& 22.93&    0.0032&    0.0022&   108.6&  [Fe II]  6345.70&                \\
6347.11& 30.02&    0.0647&    0.0450&  1441.5&   Si II   6347.11&                \\
6363.92& 68.56&    2.3000&    1.6000& 52776.3&  [O  I]   6363.78&                \\
6371.42& 29.89&    0.0541&    0.0370&  1271.4&   Si II   6371.37&                \\
6379.83& 36.24&    0.0016&    0.0011&    45.9&   O  II   6379.58&                \\
6382.77& 19.65&    0.0003&    0.0002&    12.8&   C  II   6382.80& ?              \\
6382.77& 19.65&    0.0003&    0.0002&    12.8&   N  II   6382.81& ?              \\
6383.31& 26.33&    0.0004&    0.0002&    15.1&   N  II   6383.34& ?              \\
6384.65& 15.86&    0.0004&    0.0002&    16.9&   Ar II   6384.72& ?              \\
6389.02& 16.12&    0.0004&    0.0003&    14.7&                  & ?              \\
6392.51& 29.77&    0.0025&    0.0017&    71.5&   C  II   6392.00&                \\
6392.51& 29.77&    0.0025&    0.0017&    71.5&  [Fe II]  6392.70&                \\
6461.90& 23.20&    0.1630&    0.1100&  3391.0&   C  II   6462.04&                \\
6464.27& 19.59&    0.0029&    0.0019&   122.4&  [Mn III] 6464.23&                \\
6482.17& 29.81&    0.0091&    0.0062&   304.3&   N  II   6482.05&                \\
6495.91& 29.73&    0.0109&    0.0074&   306.0&   O  II   6495.80& ?              \\
6509.78& 23.00&    0.0062&    0.0042&   217.4&   O  II   6509.80&                \\
6510.60& 29.66&    0.0078&    0.0053&   236.1&   O  II   6510.61&                \\
6527.33& 52.49&    0.0160&    0.0110&   481.1&  [N  II]  6527.24&                \\
6547.98& 58.70&   29.1000&   19.0000& 99999.0&  [N  II]  6548.04&                \\
6551.50& 43.26&    0.0232&    0.0150&   522.6&   Ar II   6551.50& :              \\
6555.92& 37.97&    0.0109&    0.0073&  1195.4&  [Br III] 6556.40& ?              \\
6562.78& 31.56&  452.0000&  300.0000& 99999.0&   H  I    6562.80&                \\
6578.06& 23.46&    0.9530&    0.6300& 13608.5&   C  II   6578.05&                \\
6583.35& 58.97&   90.2000&   60.0000& 99999.0&  [N  II]  6583.46&                \\
6603.62& 15.65&    0.0023&    0.0016&   113.5&   N  II   6603.39& ?              \\
6608.75& 29.65&    0.0010&    0.0007&    43.0&   N  IV   6608.50& ?              \\
6617.68& 36.25&    0.0063&    0.0042&   206.7&   C  II   6617.70&                \\
6668.34& 26.05&    0.0047&    0.0031&   148.7&   He I    6667.72&                \\
6674.87& 69.16&    0.0147&    0.0096&   209.8&   C  III  6674.80&                \\
6678.12& 23.04&    6.7900&    4.4000& 64824.8&   He I    6678.15&                \\
6683.21& 29.75&    0.0025&    0.0016&   784.9&   He II   6683.20&                \\
6716.39& 55.82&    2.9900&    1.9000& 50942.2&  [S  II]  6716.44&                \\
6721.36& 15.80&    0.0055&    0.0035&   196.3&   O  II   6721.39&                \\
6723.48& 23.10&    0.0063&    0.0041&   267.8&   C  II   6723.45&                \\
6724.19& 19.89&    0.0023&    0.0015&   109.7&   C  II   6724.30&                \\
6725.32& 30.02&    0.0036&    0.0023&   115.5&   He I    6725.17&                \\
6730.77& 55.70&    5.9100&    3.8000& 99999.0&  [S  II]  6730.81&                \\
6734.08& 36.50&    0.0073&    0.0047&   201.0&   He I    6733.96&                \\
6740.01& 29.71&    0.0036&    0.0023&   127.1&  [Fe IV]  6739.80&                \\
6741.85& 15.73&    0.0005&    0.0003&    30.1&   S  II   6741.85& ?              \\
6744.33& 22.77&    0.0047&    0.0031&   165.7&   He I    6744.10&                \\
6747.78& 23.00&    0.0013&    0.0008&    44.2&   Si III  6747.64& ?              \\
6752.17& 12.11&    0.0003&    0.0002&    17.3&   N  IV   6751.90& ?              \\
6755.93& 22.97&    0.0049&    0.0031&   141.4&   He I    6755.85&                \\
6769.69& 23.15&    0.0044&    0.0029&   131.8&   He I    6769.55&                \\
6780.04& 32.54&    0.0397&    0.0250&   958.1&   C  II   6779.94&                \\
6780.61& 19.68&    0.0145&    0.0093&   428.6&   C  II   6780.60&                \\
6783.96& 23.10&    0.0058&    0.0038&   148.0&   C  II   6783.91&                \\
6785.79& 23.09&    0.0076&    0.0049&   169.4&   He I    6785.68&                \\
6787.21& 29.71&    0.0148&    0.0095&   297.7&   C  II   6787.21&                \\
6791.49& 23.07&    0.0200&    0.0130&   305.9&   C  II   6791.47&                \\
6795.03& 22.56&    0.0041&    0.0026&   131.0&  [K  IV]  6795.10&                \\
6798.15& 22.79&    0.0022&    0.0014&    58.5&   C  II   6798.10&                \\
6800.68& 22.54&    0.0109&    0.0070&   236.7&   C  II   6800.68&                \\
6804.94& 22.53&    0.0089&    0.0057&   132.0&   He I    6804.84&                \\
6826.82& 17.46&    0.0072&    0.0046&   120.0&  [Kr III] 6826.70& ns             \\
6855.93& 23.28&    0.0060&    0.0038&   272.0&   He I    6855.91&                \\
6890.57& 16.02&    0.0033&    0.0021&   194.5&   He I    6890.49&                \\
6894.98& 17.57&    0.0039&    0.0025&   271.9&   O  II   6895.10&                \\
6906.42& 15.97&    0.0044&    0.0028&   233.1&   O  II   6906.44&                \\
6910.55& 19.31&    0.0088&    0.0055&   400.0&   O  II   6910.56&                \\
6933.96& 15.62&    0.0037&    0.0023&   138.1&   He I    6933.89&                \\
6989.40& 29.89&    0.0519&    0.0320&   985.9&   He I    6989.46&                \\
7001.73& 49.32&    0.0671&    0.0410&  1650.1&   O  I    7001.90& bl             \\
7032.31& 74.40&    0.0056&    0.0035&   145.6&   Ne I    7032.41& :?             \\
7062.29& 29.54&    0.0339&    0.0210&   791.1&   He I    7062.28&                \\
7065.09& 22.92&   14.2000&    8.7000& 99999.0&   He I    7065.18&                \\
7102.49& 23.24&    0.0091&    0.0055&   179.3&  [Ni II]  7102.65&                \\
7112.73& 29.97&    0.0122&    0.0074&   313.2&   Ne II   7112.70&                \\
7112.73& 29.97&    0.0122&    0.0074&   313.2&   C  II   7113.04&                \\
7115.55& 26.29&    0.0161&    0.0098&   350.0&   N  II   7115.60&                \\
7119.68& 23.17&    0.0019&    0.0012&    63.2&   C  II   7119.76& ?              \\
7122.68& 23.16&    0.0007&    0.0005&    31.4&                  & ?              \\
7125.60& 23.15&    0.0027&    0.0017&   101.0&   C  II   7125.73&                \\
7135.71& 33.97&   27.6000&   17.0000& 99999.0&  [Ar III] 7135.80&                \\
7150.99& 19.00&    0.0053&    0.0032&   200.0&   N  II   7151.00&                \\
7155.09& 61.01&    0.0267&    0.0160&  1282.6&  [Fe II]  7155.16&                \\
7160.48& 23.02&    0.0327&    0.0200&  1400.8&   He I    7160.61&                \\
7170.60& 15.89&    0.0140&    0.0084&   778.4&  [Ar IV]  7170.50&                \\
7231.13& 30.09&    0.3070&    0.1800&  5965.4&   C  II   7231.34&                \\
7236.28& 23.41&    0.8590&    0.5100& 13325.8&   C  II   7236.42&                \\
7253.97& 43.30&    0.0836&    0.0500&  2058.1&   O  I    7254.15&                \\
7262.85& 12.28&    0.0075&    0.0044&   455.3&  [Ar IV]  7262.70&                \\
7281.18& 23.24&    1.3200&    0.7800& 36390.2&   He I    7281.35&                \\
7297.88& 22.96&    0.0414&    0.0240&  1805.6&   He I    7298.04&                \\
7318.58& 26.64&    1.5300&    0.9000& 71950.2&  [O  II]  7318.92&                \\
7319.69& 49.18&    9.9600&    5.9000& 99999.0&  [O  II]  7319.99&                \\
7329.30& 33.08&    3.5400&    2.1000& 99999.0&  [O  II]  7329.66&                \\
7330.17& 45.76&    5.9700&    3.5000& 99999.0&  [O  II]  7330.73&                \\
7377.68& 55.20&    0.0127&    0.0074&   247.4&  [Ni II]  7377.83&                \\
7423.08& 43.30&    0.0076&    0.0044&   200.5&   N  II   7423.00&                \\
7426.80& 49.67&    0.0026&    0.0015&    62.5&   Fe I    7426.47& :?             \\
7439.59& 19.30&    0.0004&    0.0002&    21.4&   S  II   7439.65& ?              \\
7441.91& 49.57&    0.0174&    0.0100&   508.5&   Fe I    7441.80& :              \\
7452.35& 62.19&    0.0110&    0.0063&   511.1&   N  II   7452.30&                \\
7455.01& 15.75&    0.0008&    0.0005&    39.2&   N  II   7455.00&                \\
7457.67& 55.81&    0.0311&    0.0180&   848.8&   O  II   7457.80&                \\
7458.93& 19.68&    0.0035&    0.0020&   180.9&                  &                \\
7460.33& 29.70&    0.0017&    0.0010&    71.6&                  & ?              \\
7468.47& 87.59&    0.0392&    0.0230&  1493.0&   N  I    7468.31&                \\
7494.93& 15.87&    0.0006&    0.0004&    24.6&   He I    7494.88& ?              \\
7499.63& 22.87&    0.0815&    0.0470&  1981.7&   He I    7499.85&                \\
7502.77& 55.47&    0.0020&    0.0011&    66.7&   He I    7503.17& ?              \\
7504.74& 22.85&    0.0109&    0.0062&   345.6&   O  II   7504.96&                \\
7507.45& 36.18&    0.0007&    0.0004&    43.0&   C  III  7507.20&                \\
7509.49& 22.84&    0.0137&    0.0078&   359.2&  [Fe II]  7509.07&                \\
7513.37& 29.46&    0.0011&    0.0007&    38.8&   He I    7513.33& ?              \\
7519.53& 42.51&    0.0203&    0.0120&   538.6&   He I    7519.29&                \\
7530.22& 22.76&    0.0826&    0.0470&  1731.5&   C  II   7530.57&                \\
7534.71& 15.75&    0.0029&    0.0016&    77.2&  [Xe IV]  7535.40&                \\
7539.54& 29.56&    0.0030&    0.0017&    76.4&  [Fe II]  7539.65&                \\
7568.82& 15.65&    0.0010&    0.0006&    19.1&                  & ?              \\
7573.83& 15.64&    0.0093&    0.0053&   162.4&  [Fe III] 7574.00&                \\
&&&{\large \bf IC~4191} \\
3312.34& 32.90&    2.0020&    3.9000&   180.7&   O  II   3312.28&                \\
3323.75& 45.83&    0.0353&    0.0680&    11.7&   Ne II   3323.73&                \\
3329.13& 45.76&    0.0194&    0.0370&     8.0&   Ne II   3329.16& ?              \\
3334.82& 46.14&    0.1848&    0.3500&    56.5&   Ne II   3334.84&                \\
3340.79& 32.59&    2.3100&    4.4000&   459.1&  [Fe III] 3340.68&                \\
3342.64& 52.44&    0.1485&    0.2800&    38.3&  [Ne III] 3342.54&                \\
3345.87& 24.45&    0.7898&    1.5000&   151.3&  [Ne V]   3345.40&                \\
3353.09& 59.17&    0.0264&    0.0500&    10.0&  [Cl III] 3353.21&                \\
3354.84& 50.88&    0.0909&    0.1700&    35.7&   Ne II   3355.02&                \\
3360.54& 23.84&    0.0157&    0.0300&     8.5&   Ne II   3360.60& :              \\
3362.24& 33.30&    0.0192&    0.0360&    10.7&  [Na IV]  3362.24&                \\
3366.62& 26.19&    0.0158&    0.0300&     9.3&   O  II   3366.72& :              \\
3367.24& 64.25&    0.0447&    0.0840&    18.0&  [Fe III] 3367.29&                \\
3372.75& 50.59&    0.1540&    0.2900&    43.6&                  &                \\
3377.86& 32.66&    0.1232&    0.2300&    27.4&   C  III  3377.90&                \\
3381.22& 19.25&    0.0392&    0.0730&    17.0&   O  IV   3381.28&                \\
3385.50& 24.11&    0.0234&    0.0430&    12.6&   O  IV   3385.52&                \\
3387.07& 29.31&    0.0144&    0.0270&     7.8&   N  II   3387.11& :              \\
3403.49& 46.52&    0.0333&    0.0610&    16.1&   O  IV   3403.54&                \\
3405.71& 32.83&    0.0760&    0.1400&    26.1&   O  III  3405.74&                \\
3411.74& 24.37&    0.0515&    0.0940&    23.2&   O  IV   3411.69&                \\
3415.28& 33.66&    0.0905&    0.1600&    41.6&   O  III  3415.26&                \\
3417.73& 48.11&    0.0393&    0.0710&    21.2&   Ni II   3417.70& :              \\
3425.92& 19.42&    2.1670&    3.9000&  1000.4&  [Ne V]   3425.50&                \\
3427.37& 19.41&    0.0184&    0.0330&    15.3&   O  III  3427.36&                \\
3427.37& 19.41&    0.0184&    0.0330&    15.3&  [Mn III] 3427.47&                \\
3428.67& 34.42&    0.6402&    1.2000&   327.3&   O  III  3428.65&                \\
3430.59& 34.40&    0.1084&    0.2000&    63.5&   He I    3430.56&                \\
3444.07& 29.69&    4.7410&    8.5000&  1183.5&   He I    3444.02&                \\
3447.57& 48.12&    0.0770&    0.1400&    37.2&   He I    3447.59&                \\
3453.33& 29.59&    0.0131&    0.0230&    10.5&   He I    3453.30&                \\
3454.90& 24.95&    0.0075&    0.0130&     7.0&  [Fe II]  3455.11& :              \\
3456.73& 29.56&    0.0122&    0.0220&    10.1&   Ne II   3456.61&                \\
3459.35& 38.59&    0.0953&    0.1700&    58.3&   Ne II   3459.32&                \\
3462.13& 43.02&    0.0521&    0.0920&    35.3&   He I    3462.35&                \\
3463.96& 38.54&    0.0084&    0.0150&     7.3&   Ne I    3464.34&                \\
3465.99& 47.41&    0.0269&    0.0480&    18.1&   He I    3465.92&                \\
3471.88& 43.34&    0.0256&    0.0450&    13.3&   He I    3471.81&                \\
3477.86& 66.95&    0.1837&    0.3200&    62.6&   Fe I    3477.98& :              \\
3478.96& 48.54&    0.0547&    0.0960&    24.3&   He I    3478.96&                \\
3480.59& 43.67&    0.0197&    0.0350&    16.8&   Ne II   3480.72&                \\
3481.47& 43.22&    0.0184&    0.0320&    17.0&   He I    3481.48&                \\
3487.65& 36.92&    0.0400&    0.0700&    31.2&   He I    3487.72&                \\
3498.68& 48.69&    0.0575&    0.1000&    40.6&   He I    3498.64&                \\
3512.51& 48.50&    0.0713&    0.1200&    36.1&   He I    3512.51&                \\
3530.50& 48.67&    0.0931&    0.1600&    73.5&   He I    3530.49&                \\
3533.41& 34.64&    0.0070&    0.0120&     7.7&   O  III  3533.38& ?              \\
3547.48& 39.31&    0.0206&    0.0350&     8.6&   Ca I    3547.38& :?             \\
3554.39& 44.02&    0.1529&    0.2600&   100.7&   He I    3554.41&                \\
3562.95& 24.98&    0.0055&    0.0092&     8.5&   He I    3562.98& :              \\
3565.94& 15.01&    0.0068&    0.0110&     8.2&   Ne II   3565.83& :              \\
3568.52& 48.56&    0.0438&    0.0730&    35.1&   Ne II   3568.50&                \\
3574.56& 27.13&    0.0057&    0.0096&     7.4&   Ne II   3574.61&                \\
3587.21& 48.72&    0.2068&    0.3400&   142.5&   He I    3587.27&                \\
3590.37& 27.89&    0.0206&    0.0340&    22.5&   Si III  3590.47& :              \\
3594.18& 20.15&    0.0063&    0.0100&     7.4&   Ne II   3594.16& ?              \\
3599.19& 57.89&    0.0154&    0.0250&    16.9&   He I    3599.31&                \\
3613.55& 44.11&    0.1661&    0.2700&   108.2&   He I    3613.64&                \\
3623.84& 44.40&    0.0298&    0.0490&    24.5&                  &                \\
3634.25& 48.91&    0.3333&    0.5400&   302.5&   He I    3634.24&                \\
3640.92& 36.95&    0.0109&    0.0180&    13.5&   C  III  3640.93& ?              \\
3644.01& 25.22&    0.0052&    0.0084&     8.2&   Ne II   3643.93& :              \\
3650.90&106.59&    0.0052&    0.0083&    14.9&   Ca I    3650.64& :              \\
3650.97& 90.24&    0.0035&    0.0057&     8.8&   O  III  3650.77&                \\
3656.55& 15.45&    0.0106&    0.0170&     9.4&   H  I    3656.66&                \\
3657.15& 30.35&    0.0099&    0.0160&    11.0&   H  I    3657.27&                \\
3657.83& 12.40&    0.0136&    0.0220&    16.7&   H  I    3657.92&                \\
3658.57& 67.72&    0.0485&    0.0780&    40.6&   H  I    3658.64&                \\
3659.42& 30.33&    0.0454&    0.0730&    48.1&   H  I    3659.42&                \\
3660.28& 35.04&    0.0594&    0.0950&    69.4&   H  I    3660.28&                \\
3661.21& 39.71&    0.0804&    0.1300&    94.0&   H  I    3661.22&                \\
3662.25& 39.70&    0.1111&    0.1800&   126.6&   H  I    3662.26&                \\
3663.37& 48.92&    0.1661&    0.2700&   169.4&   H  I    3663.40&                \\
3664.65& 49.33&    0.1947&    0.3100&   207.7&   H  I    3664.68&                \\
3666.10& 48.89&    0.2090&    0.3400&   225.6&   H  I    3666.09&                \\
3667.70& 48.87&    0.2486&    0.4000&   258.8&   H  I    3667.68&                \\
3669.47& 48.84&    0.2849&    0.4600&   275.0&   H  I    3669.46&                \\
3671.49& 48.81&    0.3443&    0.5500&   327.5&   H  I    3671.48&                \\
3673.76& 48.78&    0.3432&    0.5500&   346.7&   H  I    3673.76&                \\
3676.37& 48.74&    0.3674&    0.5900&   416.5&   H  I    3676.36&                \\
3679.35& 53.69&    0.4169&    0.6700&   404.0&   H  I    3679.35&                \\
3682.83& 53.22&    0.4796&    0.7700&   440.6&   H  I    3682.81&                \\
3686.83& 48.60&    0.5379&    0.8600&   432.2&   H  I    3686.83&                \\
3691.56& 48.53&    0.5874&    0.9400&   334.6&   H  I    3691.55&                \\
3694.12& 39.33&    0.0874&    0.1400&    55.9&   Ne II   3694.21&                \\
3697.07& 43.89&    0.6886&    1.1000&   242.8&   H  I    3697.15&                \\
3698.73& 22.58&    0.0183&    0.0290&    12.5&   He II   3698.82&                \\
3702.71& 35.03&    0.0787&    0.1200&   111.9&   He I    3702.62&                \\
3703.83& 53.73&    0.7788&    1.2000&   998.8&   H  I    3703.85&                \\
3704.96& 48.77&    0.4697&    0.7500&   612.2&   He I    3704.98&                \\
3706.03& 27.33&    0.0081&    0.0130&    20.3&   He II   3706.18&                \\
3707.29& 34.98&    0.0974&    0.1500&   140.2&   He I    3707.34&                \\
3709.56& 44.15&    0.0536&    0.0850&    83.5&   He I    3709.65&                \\
3710.46& 12.11&    0.0021&    0.0033&     7.4&   He II   3710.44&                \\
3711.98& 48.66&    0.9944&    1.6000&  1367.8&   H  I    3711.97&                \\
3712.99& 46.18&    0.0960&    0.1500&   180.5&   He I    3713.15&                \\
3714.00& 49.05&    0.0440&    0.0700&    85.1&   Mg I    3713.90& :              \\
3715.07& 39.92&    0.0976&    0.1500&   174.2&   He II   3715.16&                \\
3717.74& 53.53&    0.0414&    0.0650&    62.7&  [Fe III] 3717.74&                \\
3720.23& 12.58&    0.0030&    0.0047&    11.0&   He I    3720.32&                \\
3721.86& 57.97&    2.0130&    3.2000&  1850.6&   H  I    3721.94&                \\
3723.86& 37.33&    0.0048&    0.0077&     9.8&   Fe II]  3723.92& :              \\
3726.08& 67.61&   19.2500&   30.0000& 17476.0&  [O  II]  3726.03&                \\
3728.83& 79.73&    8.0740&   13.0000&  7088.1&  [O  II]  3728.81&                \\
3732.92& 44.68&    0.0460&    0.0720&    55.1&   He I    3732.86&                \\
3734.37& 48.78&    1.2320&    1.9000&  1268.2&   H  I    3734.37&                \\
3736.84& 25.36&    0.0181&    0.0290&    40.5&   O  IV   3736.85&                \\
3739.75& 22.73&    0.0039&    0.0060&    10.9&   O  II   3739.76& ?              \\
3740.20& 25.33&    0.0066&    0.0100&    16.7&   He II   3740.23&                \\
3742.75& 32.12&    0.0095&    0.0150&    25.8&   Ne III  3742.75& :              \\
3743.04& 23.14&    0.0052&    0.0081&    15.0&   Ar II   3743.00& :              \\
3744.05& 39.59&    0.0077&    0.0120&    19.6&   O  III  3744.00&                \\
3746.16& 39.57&    0.0079&    0.0120&    18.7&   He I    3745.94& ?              \\
3748.59& 29.95&    0.0076&    0.0120&    24.2&   He II   3748.60&                \\
3750.11& 48.56&    1.6390&    2.6000&  2182.4&   H  I    3750.15&                \\
3754.70& 29.90&    0.2486&    0.3900&   463.3&   O  III  3754.70&                \\
3756.07& 39.46&    0.0068&    0.0110&    16.0&   He I    3756.11&                \\
3757.25& 30.30&    0.0736&    0.1100&   168.9&   He I    3757.67&                \\
3758.21& 29.87&    0.0070&    0.0110&    19.2&   He II   3758.14&                \\
3759.91& 34.46&    0.9185&    1.4000&  1415.2&   O  III  3759.88&                \\
3762.37& 32.35&    0.0181&    0.0280&    15.2&   S  II   3762.36& :              \\
3766.12& 55.65&    0.1155&    0.1800&    89.2&  [Fe III] 3766.19&                \\
3768.76& 83.77&    0.1188&    0.1800&   108.1&   He I    3768.78&                \\
3770.62& 48.69&    1.8920&    2.9000&  1756.7&   H  I    3770.63&                \\
3773.08& 46.06&    0.0057&    0.0088&    18.5&   O  III  3773.10&                \\
3774.03& 44.17&    0.1155&    0.1800&   134.3&   O  III  3774.02&                \\
3777.21& 49.01&    0.0215&    0.0330&    38.7&   Ne II   3777.13&                \\
3781.77& 34.65&    0.0141&    0.0220&    37.2&   He II   3781.68&                \\
3784.86& 58.18&    0.0222&    0.0340&    58.1&   He I    3784.86&                \\
3791.29& 34.55&    0.0772&    0.1200&   199.6&   O  III  3791.27&                \\
3796.34& 48.35&    0.0362&    0.0560&    92.6&   He II   3796.33&                \\
3797.88& 53.16&    2.6290&    4.1000&  4225.0&   H  I    3797.90&                \\
3805.64& 31.53&    0.0198&    0.0300&    46.8&   He I    3805.74&                \\
3806.54& 58.24&    0.0413&    0.0630&    45.8&   C  III  3806.60& :              \\
3813.54& 35.16&    0.0194&    0.0300&    39.1&  [Fe VI]  3813.54&                \\
3819.60& 48.84&    0.6677&    1.0000&  1242.9&   He I    3819.60&                \\
3829.77& 48.31&    0.0124&    0.0190&    42.8&   N  II   3829.79&                \\
3831.86& 53.07&    0.0161&    0.0240&    45.4&   C  II   3831.73&                \\
3833.76& 57.81&    0.0647&    0.0990&   180.3&   He I    3833.55&                \\
3833.76& 57.81&    0.0647&    0.0990&   180.3&   He II   3833.80&                \\
3835.37& 48.63&    3.6300&    5.5000&  7577.1&   H  I    3835.38&                \\
3836.87& 20.30&    0.0043&    0.0065&    26.1&   C  II   3836.90& ?              \\
3838.41& 64.08&    0.0512&    0.0780&   148.8&   He I    3838.10&                \\
3839.08& 46.59&    0.0293&    0.0440&    79.7&   O  III  3839.04&                \\
3850.95& 46.43&    0.0041&    0.0061&     7.2&   O  II   3851.03&                \\
3856.02& 43.98&    0.0369&    0.0560&    76.9&   O  II   3856.13& :              \\
3858.09& 39.15&    0.0465&    0.0700&   101.0&   He II   3858.07&                \\
3862.57& 43.90&    0.1015&    0.1500&   267.1&   Ne II   3862.57&                \\
3863.39& 22.70&    0.0018&    0.0026&     8.1&   N  IV   3863.40& ?              \\
3864.63& 53.00&    0.0060&    0.0092&    20.0&   O  II   3864.67&                \\
3868.76& 48.19&   82.5000&  120.0000& 99999.0&  [Ne III] 3869.06&                \\
3871.74& 53.29&    0.0798&    0.1200&   247.9&   He I    3871.79&                \\
3877.13&116.48&    0.0641&    0.0960&   356.7&  [Fe II]  3877.07& ?              \\
3880.19& 48.44&    0.0089&    0.0130&    30.4&                  &                \\
3882.19& 53.14&    0.0487&    0.0730&   153.5&   O  II   3882.19&                \\
3887.50& 41.62&    0.0475&    0.0710&   124.0&   He II   3887.44&                \\
3888.95& 52.65&   10.3400&   15.0000& 13154.6&   H  I    3889.05&                \\
3891.72& 29.54&    0.0064&    0.0096&    13.3&   Al II   3891.74& :              \\
3897.76& 31.52&    0.0070&    0.0110&    11.5&   S  II   3897.73& :              \\
3899.87& 22.02&    0.0072&    0.0110&    10.0&   Ne II   3899.87&                \\
3900.14& 17.70&    0.0090&    0.0130&     7.8&                  & ?              \\
3907.39& 34.65&    0.0053&    0.0079&    19.0&   O  II   3907.46&                \\
3919.01& 44.02&    0.0054&    0.0080&    20.5&   C  II   3918.97&                \\
3920.68& 38.49&    0.0074&    0.0110&    31.0&   C  II   3920.68&                \\
3923.53& 43.96&    0.1177&    0.1700&   278.4&   He II   3923.48&                \\
3926.55& 52.52&    0.1628&    0.2400&   309.6&   He I    3926.54&                \\
3928.66& 84.16&    0.0279&    0.0410&    71.9&   Ar II   3928.62& :              \\
3934.79& 29.58&    0.0089&    0.0130&    19.8&   C  IV   3934.80&                \\
3935.94& 38.72&    0.0073&    0.0110&    18.1&   He I    3935.95&                \\
3954.26& 48.26&    0.0194&    0.0280&    69.0&   O  II   3954.36&                \\
3964.73& 48.13&    0.4994&    0.7300&  1434.6&   He I    3964.73&                \\
3967.47& 51.96&   28.4900&   41.0000& 62518.6&  [Ne III] 3967.79&                \\
3970.07& 52.30&   10.6260&   15.0000& 21165.9&   H  I    3970.07&                \\
3973.23& 65.67&    0.0642&    0.0930&   185.0&   O  II   3973.26&                \\
3995.01& 51.81&    0.0114&    0.0160&    30.0&   N  II   3995.00&                \\
3998.67& 38.46&    0.0152&    0.0220&    59.0&   N  III  3998.63&                \\
4003.55& 33.74&    0.0156&    0.0220&    68.0&   N  III  4003.58&                \\
4009.26& 52.16&    0.1958&    0.2800&   595.9&   He I    4009.26&                \\
4010.50& 34.46&    0.0064&    0.0092&    39.6&                  &                \\
4011.52& 45.26&    0.0382&    0.0550&   147.5&  [Ne III] 4012.01& ?bl            \\
4023.98& 47.40&    0.0145&    0.0210&    34.4&   He I    4023.98&                \\
4026.15& 48.13&    1.8700&    2.7000&  2530.8&   He I    4026.18&                \\
4035.07& 52.57&    0.0413&    0.0580&   109.5&   N  II   4035.08&                \\
4035.07& 52.57&    0.0413&    0.0580&   109.5&   O  II   4035.07&                \\
4041.22& 42.62&    0.0329&    0.0460&   129.1&   O  II   4041.28&                \\
4043.53& 47.92&    0.0153&    0.0220&    62.8&   N  II   4043.53&                \\
4044.87& 38.76&    0.0049&    0.0070&    24.6&   O  II   4044.95&                \\
4048.15& 43.30&    0.0080&    0.0110&    40.2&   O  II   4048.22&                \\
4060.41& 36.30&    0.0121&    0.0170&    62.2&   O  II   4060.60&                \\
4060.83& 36.30&    0.0110&    0.0150&    61.2&   N  III  4060.89& :              \\
4062.90& 38.57&    0.0136&    0.0190&    59.1&   O  II   4062.94&                \\
4068.60& 65.59&    3.0140&    4.2000&  9389.6&  [S  II]  4068.60&                \\
4069.74& 62.58&    0.3542&    0.4900&   833.7&   O  II   4069.62&                \\
4071.34& 40.77&    0.0424&    0.0590&   123.3&   O  II   4071.24&                \\
4072.14& 43.03&    0.3234&    0.4500&   595.6&   O  II   4072.15&                \\
4074.00& 30.01&    0.0081&    0.0110&    29.2&   N  III  4074.46& :              \\
4076.36& 75.12&    1.2320&    1.7000&  4168.8&  [S  II]  4076.35&                \\
4078.82& 38.41&    0.0290&    0.0400&   117.5&   O  II   4078.84&                \\
4080.98& 42.94&    0.0121&    0.0170&    53.2&   O  III  4081.00&                \\
4083.88& 38.36&    0.0290&    0.0400&   143.3&   O  II   4083.90&                \\
4085.10& 38.35&    0.0333&    0.0460&   182.7&   O  II   4085.11&                \\
4087.12& 33.75&    0.0265&    0.0370&   147.9&   O  II   4087.15&                \\
4089.26& 38.31&    0.1342&    0.1900&   577.4&   O  II   4089.29&                \\
4092.90& 43.55&    0.0251&    0.0350&   143.9&   O  II   4092.93&                \\
4094.22& 92.21&    0.0030&    0.0041&    20.0&   O  II   4094.14& ?              \\
4095.54& 42.77&    0.0277&    0.0380&   153.2&   O  II   4095.64&                \\
4097.35& 38.98&    1.0769&    1.5000&  3932.2&   N  III  4097.35&                \\
4100.12& 38.20&    0.1463&    0.2000&   697.8&   He II   4100.04&                \\
4101.69& 47.58&   17.3800&   24.0000& 63941.2&   H  I    4101.73&                \\
4103.37& 38.55&    0.5247&    0.7200&  2368.5&   N  III  4103.39&                \\
4104.88& 38.16&    0.0369&    0.0510&   178.9&   O  II   4104.72&                \\
4107.07& 42.65&    0.0150&    0.0210&    76.6&   O  II   4107.09&                \\
4108.69& 24.27&    0.0009&    0.0013&     7.1&   O  II   4108.75&                \\
4110.78& 38.09&    0.0100&    0.0140&    46.8&   O  II   4110.79&                \\
4112.09& 43.34&    0.0043&    0.0059&    20.3&   Ne I    4112.10& :              \\
4116.00& 85.41&    0.0438&    0.0600&   105.1&   Ca I    4116.00& :bl            \\
4119.14& 43.27&    0.1243&    0.1700&   261.8&   O  II   4119.22&                \\
4120.73& 52.18&    0.2046&    0.2800&   466.6&   He I    4120.81&                \\
4122.61& 19.35&    0.0098&    0.0130&    42.5&  [K  V]   4122.62& bl             \\
4128.63& 34.15&    0.0153&    0.0210&    58.8&   N  II   4128.66& :              \\
4131.61& 29.54&    0.0062&    0.0084&    31.0&  [Fe II]  4131.50&                \\
4132.71& 38.25&    0.0380&    0.0520&   173.1&   O  II   4132.80&                \\
4136.78& 51.97&    0.0119&    0.0160&    54.3&   N  II   4136.53& ?              \\
4139.82& 29.48&    0.0068&    0.0093&    48.2&  [Fe III] 4139.49&                \\
4142.10& 34.02&    0.0067&    0.0091&    43.8&   N  II   4142.10&                \\
4143.65& 51.88&    0.2893&    0.3900&  1300.1&   He I    4143.76&                \\
4145.97& 42.97&    0.0282&    0.0380&   148.4&   N  II   4145.77&                \\
4153.28& 42.89&    0.0672&    0.0910&   251.8&   O  II   4153.30&                \\
4156.39& 42.86&    0.0611&    0.0820&   249.5&   N  II   4156.36&                \\
4162.76& 16.63&    0.0027&    0.0037&    16.5&   C  III  4162.88& ?              \\
4163.35& 23.89&    0.0164&    0.0220&    67.1&  [K  V]   4163.33&                \\
4169.10& 47.51&    0.0757&    0.1000&   169.3&   He I    4168.97&                \\
4171.53& 61.02&    0.0078&    0.0100&    26.9&   N  II   4171.60&                \\
4176.12& 43.01&    0.0102&    0.0140&    49.5&   N  II   4176.16&                \\
4177.36& 24.19&    0.0014&    0.0020&     9.7&   N  III  4177.00& :?             \\
4179.95& 41.13&    0.0018&    0.0024&    11.0&   N  II   4179.67& ?              \\
4181.20& 26.09&    0.0041&    0.0055&    29.6&   Ar II   4181.23& :              \\
4185.31& 46.96&    0.0540&    0.0720&   250.6&   O  II   4185.44&                \\
4186.91& 38.09&    0.0636&    0.0850&   329.4&   C  III  4186.90&                \\
4189.73& 42.87&    0.0692&    0.0920&   351.3&   O  II   4189.79&                \\
4195.69& 38.37&    0.0266&    0.0350&   140.7&   N  III  4195.74& :              \\
4197.96& 31.66&    0.0020&    0.0026&    15.0&   N  III  4197.91& ?              \\
4199.92& 37.97&    0.2365&    0.3100&   948.3&   He II   4199.83&                \\
4201.83& 37.95&    0.0161&    0.0210&    71.8&  [Mn V]   4201.40& :              \\
4217.05& 26.61&    0.0045&    0.0060&    21.0&   Ne II   4217.07&                \\
4219.73& 42.91&    0.0375&    0.0490&   109.8&   Ne II   4219.75&                \\
4219.73& 42.91&    0.0375&    0.0490&   109.8&   C  VI   4219.89&                \\
4221.03&106.13&    0.0099&    0.0130&    68.6&   Ne II   4221.09& :              \\
4227.57& 33.65&    0.0209&    0.0270&    96.2&  [Fe V]   4227.19&                \\
4229.23& 24.61&    0.0014&    0.0018&     9.3&  [Fe V]   4229.27&                \\
4231.59& 42.78&    0.0163&    0.0210&    83.9&  [Fe II]  4231.55&                \\
4231.59& 42.78&    0.0163&    0.0210&    83.9&   Ne II   4231.64&                \\
4233.83& 42.75&    0.0085&    0.0110&    49.8&   Ne II   4233.85&                \\
4235.30& 66.53&    0.0073&    0.0094&    57.8&   Cl II   4235.41& :?             \\
4236.93& 42.72&    0.0314&    0.0410&   166.7&   N  II   4236.93&                \\
4237.88& 38.33&    0.0052&    0.0067&    43.7&   C  III  4237.91& ?              \\
4238.26& 17.05&    0.0031&    0.0040&    24.9&   C  III  4238.29& ?              \\
4239.87& 42.69&    0.0111&    0.0150&    60.7&   Ne II   4239.91&                \\
4241.77& 42.67&    0.0306&    0.0400&   155.2&   N  II   4241.76&                \\
4243.61& 20.11&    0.0008&    0.0011&    10.0&  [Fe II]  4243.97& :              \\
4245.59& 29.03&    0.0030&    0.0039&    19.1&   Fe III  4245.69& :?             \\
4247.17& 26.38&    0.0009&    0.0011&     8.6&   N  II   4247.22& ?              \\
4249.75& 31.61&    0.0079&    0.0100&    56.2&   Fe III  4249.73&                \\
4250.38& 67.00&    0.0162&    0.0210&    80.2&   Fe II   4250.44&                \\
4253.93& 51.92&    0.0374&    0.0490&   163.8&   O  II   4253.89&                \\
4257.74& 46.83&    0.0085&    0.0110&    37.1&   Ne II   4257.80&                \\
4267.12& 42.40&    0.4884&    0.6300&  1065.4&   C  II   4267.18&                \\
4273.07& 52.04&    0.0064&    0.0082&    28.5&   O  II   4273.10&                \\
4274.14& 14.35&    0.0013&    0.0016&     7.4&   O  II   4274.24&                \\
4275.60& 47.34&    0.0870&    0.1100&   367.5&   O  II   4275.55&                \\
4276.64& 65.87&    0.0449&    0.0580&   226.8&   O  II   4276.28&                \\
4277.31& 23.90&    0.0130&    0.0170&   113.7&   O  II   4277.43&                \\
4277.78& 45.17&    0.0209&    0.0270&   119.5&   O  II   4277.89&                \\
4278.40& 11.67&    0.0033&    0.0042&    26.5&   Si III  4278.48& :?             \\
4281.20& 26.52&    0.0044&    0.0057&    36.9&   Ne II   4281.25&                \\
4281.58& 11.64&    0.0017&    0.0022&    21.2&   O  II   4281.45&                \\
4282.90& 54.05&    0.0300&    0.0390&   148.2&   O  II   4282.96&                \\
4283.59& 45.10&    0.0170&    0.0220&   109.7&   Ne II   4283.62&                \\
4284.84& 26.87&    0.0054&    0.0070&    44.6&   Ne II   4284.84&                \\
4285.67& 42.57&    0.0330&    0.0420&   166.0&   O  II   4285.68&                \\
4288.69& 58.60&    0.0340&    0.0430&   188.7&   O  II   4288.82& bl             \\
4289.76& 21.53&    0.0027&    0.0035&    30.6&  [Mn III] 4289.90& ?              \\
4290.42& 49.67&    0.0060&    0.0078&    45.8&   Ne II   4290.37& ?              \\
4291.20& 42.51&    0.0269&    0.0340&   177.0&   Ar II   4291.29& :              \\
4292.26& 51.44&    0.0243&    0.0310&   137.4&   O  II   4292.21&                \\
4292.26& 51.44&    0.0243&    0.0310&   137.4&   C  II   4292.25&                \\
4294.78& 42.84&    0.0459&    0.0590&   238.6&   O  II   4294.78&                \\
4302.91& 11.55&    0.0011&    0.0014&    10.7&   O  II   4302.85&                \\
4303.73& 42.74&    0.0720&    0.0920&   346.9&   O  II   4303.82&                \\
4305.35& 37.69&    0.0060&    0.0076&    36.6&   N  II   4305.51&                \\
4307.18& 38.03&    0.0131&    0.0170&    71.5&   O  II   4307.23&                \\
4309.09& 46.97&    0.0120&    0.0150&    83.4&   O  II   4309.00&                \\
4312.01& 33.29&    0.0074&    0.0093&    34.4&   O  II   4312.11&                \\
4313.40& 33.64&    0.0107&    0.0130&    47.6&   O  II   4313.44&                \\
4315.25& 17.45&    0.0051&    0.0064&    21.9&   O  II   4315.35&                \\
4315.65& 31.07&    0.0063&    0.0080&    21.3&   O  II   4315.69&                \\
4317.09& 52.19&    0.0521&    0.0660&   131.2&   O  II   4317.14&                \\
4319.50& 42.93&    0.0672&    0.0850&   162.4&   O  II   4319.63&                \\
4319.50& 42.93&    0.0672&    0.0850&   162.4&  [Fe II]  4319.62&                \\
4325.69& 42.87&    0.0139&    0.0170&    70.2&   O  II   4325.76&                \\
4325.69& 42.87&    0.0139&    0.0170&    70.2&   C  II   4325.83&                \\
4327.57& 19.36&    0.0015&    0.0019&    12.7&   O  II   4327.58&                \\
4328.01& 19.75&    0.0014&    0.0019&    13.5&   N  III  4327.88& :?             \\
4329.72& 19.74&    0.0011&    0.0014&     9.5&   C  II   4329.67&                \\
4331.06& 19.74&    0.0042&    0.0053&    32.8&   N  II   4331.00&                \\
4332.66& 33.48&    0.0092&    0.0120&    68.3&   C  III  4332.61&                \\
4334.21& 29.10&    0.0034&    0.0043&    28.9&   O  II   4334.18&                \\
4336.77& 38.48&    0.0128&    0.0160&    94.5&   O  II   4336.86&                \\
4338.74& 38.09&    0.2794&    0.3500&  1506.7&   He II   4338.67&                \\
4340.46& 47.31&   35.9700&   45.0000& 99999.0&   H  I    4340.46&                \\
4344.20& 47.27&    0.0290&    0.0360&   189.5&   N  II   4343.96&                \\
4345.48& 43.01&    0.0531&    0.0660&   340.8&   O  II   4345.56&                \\
4347.32& 38.01&    0.0124&    0.0160&    90.3&   O  II   4347.22&                \\
4349.42& 42.62&    0.1078&    0.1300&   699.9&   O  II   4349.43&                \\
4351.24& 37.98&    0.0144&    0.0180&   115.0&   O  II   4351.26&                \\
4353.56& 33.30&    0.0102&    0.0130&    73.8&   O  II   4353.59&                \\
4357.16& 19.58&    0.0035&    0.0044&    30.8&   O  II   4357.22&                \\
4363.19& 46.71&    8.3490&   10.0000& 21306.2&  [O  III] 4363.21&                \\
4366.81& 42.43&    0.0674&    0.0840&   236.0&   O  II   4366.80&                \\
4367.96& 19.13&    0.0037&    0.0046&    21.3&  [Mn II]  4367.81& :              \\
4368.62& 33.53&    0.0087&    0.0110&    37.5&   Mg II   4368.64& :              \\
4369.73& 37.80&    0.0174&    0.0210&    59.3&   S  II   4369.80&                \\
4371.51& 37.79&    0.0118&    0.0150&    44.9&   O  II   4371.61&                \\
4372.21& 49.06&    0.0088&    0.0110&    32.5&   N  II   4372.20&                \\
4376.54& 29.51&    0.0073&    0.0089&    37.3&   C  II   4376.58&                \\
4378.21& 45.13&    0.0094&    0.0110&    51.3&   Ar II   4378.15&                \\
4379.04& 42.67&    0.2354&    0.2900&   821.3&   N  III  4378.99&                \\
4384.94& 24.33&    0.0019&    0.0023&    14.3&   Ne II   4384.98&                \\
4387.87& 47.13&    0.5291&    0.6500&  2363.1&   He I    4387.93&                \\
4390.58& 29.04&    0.0013&    0.0016&    10.0&   C  III  4390.50&                \\
4391.92& 47.09&    0.0738&    0.0900&   382.3&   Ne II   4391.99&                \\
4397.99& 42.83&    0.0157&    0.0190&    87.1&   Ne II   4397.99&                \\
4408.34& 19.30&    0.0035&    0.0043&    30.8&   O  III  4408.27&                \\
4409.17& 42.71&    0.0415&    0.0500&   221.6&   Ne II   4409.30&                \\
4412.59& 36.00&    0.0059&    0.0073&    42.6&   Ne II   4412.59&                \\
4413.04& 42.67&    0.0175&    0.0210&    94.0&   Ne II   4413.13&                \\
4414.84& 42.65&    0.0762&    0.0930&   340.8&   O  II   4414.90&                \\
4416.84& 51.32&    0.1177&    0.1400&   346.5&   O  II   4416.92&                \\
4421.43& 47.79&    0.0124&    0.0150&    31.8&   Ne II   4421.39& ?              \\
4428.51& 43.21&    0.0252&    0.0300&    91.3&   Ne II   4428.51&                \\
4429.56& 14.43&    0.0015&    0.0018&     9.3&   C  IV   4429.48&                \\
4431.04& 52.18&    0.0230&    0.0280&    86.4&   Ar II   4431.00&                \\
4431.04& 52.18&    0.0230&    0.0280&    86.4&   S  II   4431.00&                \\
4431.04& 52.18&    0.0230&    0.0280&    86.4&   Ne II   4431.11&                \\
4432.60& 38.28&    0.0165&    0.0200&    77.6&   N  II   4432.73&                \\
4434.52& 35.81&    0.0147&    0.0180&    86.4&   O  III  4434.60&                \\
4437.44& 47.27&    0.0570&    0.0680&   260.8&   He I    4437.55&                \\
4439.27& 22.13&    0.0017&    0.0020&    14.9&   Ne II   4439.25& ?              \\
4439.78& 49.66&    0.0049&    0.0060&    30.2&  [Fe II]  4439.71& ?              \\
4446.91& 47.17&    0.0132&    0.0160&    65.4&   O  II   4446.79&                \\
4448.16& 40.58&    0.0201&    0.0240&   144.5&  [Fe IV]  4448.14&                \\
4448.16& 40.58&    0.0201&    0.0240&   144.5&   O  II   4448.19&                \\
4448.78& 45.07&    0.0153&    0.0180&    94.7&   O  II   4448.85&                \\
4452.87& 33.54&    0.0332&    0.0400&   178.8&   O  II   4452.37&                \\
4454.10& 29.29&    0.0075&    0.0089&    49.2&   Ar II   4454.14&                \\
4457.05& 42.92&    0.0113&    0.0140&    76.2&   Ne II   4457.05&                \\
4458.78& 42.90&    0.0169&    0.0200&   102.4&   N  II   4458.93&                \\
4462.93& 24.55&    0.0018&    0.0020&    16.1&   C  III  4462.80&                \\
4463.45& 19.36&    0.0021&    0.0026&    17.7&   S  II   4463.58& :              \\
4465.41& 64.24&    0.0246&    0.0290&   205.2&   O  II   4465.41&                \\
4466.37& 49.49&    0.0136&    0.0160&   104.8&   O  II   4466.44&                \\
4467.94& 47.27&    0.0232&    0.0280&   123.7&   O  II   4467.92&                \\
4469.42& 51.71&    0.0345&    0.0410&   159.8&   O  II   4469.38&                \\
4471.49& 47.24&    4.6640&    5.5000& 13039.1&   He I    4471.47&                \\
4473.64& 26.65&    0.0026&    0.0031&    19.0&   N  II   4473.46&                \\
4475.24& 24.48&    0.0052&    0.0061&    23.9&   N  II   4475.28&                \\
4477.88& 37.87&    0.0103&    0.0120&    46.2&   O  II   4477.91&                \\
4481.23& 43.70&    0.0227&    0.0270&    69.4&   Mg II   4481.15&                \\
4483.09& 24.79&    0.0033&    0.0039&    16.4&   O  III  4482.85& :              \\
4488.07& 61.33&    0.0242&    0.0280&    86.8&   N  II   4488.10&                \\
4488.07& 61.33&    0.0242&    0.0280&    86.8&   O  II   4488.18&                \\
4489.33& 36.73&    0.0084&    0.0098&    50.3&   O  II   4489.46&                \\
4491.12& 43.26&    0.0361&    0.0420&   128.9&   O  II   4491.22&                \\
4498.99& 42.84&    0.0132&    0.0150&    66.8&   C  II   4499.00&                \\
4503.21& 24.29&    0.0010&    0.0011&     9.8&   O  III  4503.21& ?              \\
4504.50& 22.11&    0.0013&    0.0015&    11.5&   Ne II   4504.58& ?              \\
4508.08& 24.63&    0.0017&    0.0019&    12.5&   Fe II   4508.29&                \\
4509.33& 29.25&    0.0013&    0.0015&    11.0&  [Fe II]  4509.60&                \\
4510.90& 38.60&    0.1166&    0.1400&   582.3&  [K  IV]  4510.92&                \\
4514.87& 43.02&    0.0296&    0.0340&   170.7&   N  II   4514.86&                \\
4516.65& 51.82&    0.0035&    0.0041&    21.7&   Ne II   4516.66&                \\
4518.09& 38.54&    0.0205&    0.0240&   107.0&   N  III  4518.14&                \\
4522.50& 36.09&    0.0052&    0.0061&    35.2&   Ne II   4522.53& ?              \\
4523.54& 38.49&    0.0282&    0.0330&   146.7&   N  III  4523.56&                \\
4530.31& 58.40&    0.0229&    0.0260&    82.5&   N  II   4530.41& bl             \\
4534.57& 38.04&    0.0404&    0.0470&   123.3&   N  III  4534.58&                \\
4538.23& 17.07&    0.0027&    0.0032&    14.0&  [Ni IV]  4537.93& ?              \\
4539.67& 38.68&    0.0132&    0.0150&    40.3&   N  III  4539.71&                \\
4541.63& 39.00&    0.3696&    0.4200&   923.2&   He II   4541.59&                \\
4542.71& 31.78&    0.0076&    0.0088&    35.6&   Ne II   4542.48&                \\
4544.81& 34.19&    0.0219&    0.0250&    86.9&   N  III  4544.85&                \\
4552.52& 38.57&    0.0217&    0.0250&    98.4&   N  II   4552.52&                \\
4556.98& 26.80&    0.0020&    0.0022&    14.0&                  & ?              \\
4562.56& 65.97&    0.0187&    0.0210&   104.6&  [Mg I]   4562.60&                \\
4567.80& 34.00&    0.0072&    0.0081&    38.8&   Ne II   4567.83&                \\
4568.95& 47.87&    0.0187&    0.0210&    81.4&   Ne II   4569.06&                \\
4571.11& 56.86&    0.1441&    0.1600&   677.8&   Mg I]   4571.10&                \\
4574.82& 47.47&    0.0062&    0.0070&    26.4&  [Mn III] 4574.88&                \\
4590.86& 42.94&    0.0657&    0.0740&   159.1&   N  II   4590.85&                \\
4592.15& 36.52&    0.0084&    0.0094&    31.5&   N  III  4592.17& :              \\
4592.92& 52.26&    0.0138&    0.0150&    35.6&   Ne I    4593.23& :              \\
4596.07& 38.52&    0.0385&    0.0430&    81.1&   O  II   4596.18&                \\
4598.12& 24.77&    0.0036&    0.0041&     8.6&  [Fe II]  4598.07&                \\
4600.55& 53.97&    0.0634&    0.0710&   106.5&   N  II   4600.68&                \\
4601.45& 15.21&    0.0047&    0.0052&    24.5&   N  II   4601.47&                \\
4602.00& 43.83&    0.0234&    0.0260&    57.6&   O  II   4602.13&                \\
4603.84& 34.39&    0.0114&    0.0130&    28.2&   N  V    4603.74&                \\
4606.49& 22.23&    0.0060&    0.0068&    24.8&   C  III  4606.79&                \\
4607.25& 22.23&    0.0030&    0.0033&    12.4&   N  II   4607.48&                \\
4609.32& 34.68&    0.0403&    0.0450&   123.8&   N  II   4609.30&                \\
4610.43& 46.09&    0.0203&    0.0230&    65.3&   O  II   4610.20&                \\
4611.67& 20.04&    0.0020&    0.0022&     9.3&   O  II   4611.58&                \\
4613.57& 34.65&    0.0018&    0.0019&     7.4&   O  II   4613.68&                \\
4616.29& 30.20&    0.0037&    0.0041&    13.1&   Ne II   4616.30&                \\
4620.29& 20.36&    0.0022&    0.0024&    10.8&   C  II   4620.19&                \\
4621.53& 48.28&    0.0087&    0.0096&    27.5&   N  II   4621.48&                \\
4625.42& 14.71&    0.0030&    0.0033&    15.0&   C  III  4625.40&                \\
4630.62& 57.43&    0.0575&    0.0640&   201.1&   N  II   4630.54&                \\
4632.08& 19.57&    0.0152&    0.0170&    51.1&   O  IV   4631.89&                \\
4634.15& 38.85&    0.5038&    0.5600&  1120.3&   N  III  4634.12&                \\
4635.26& 34.14&    0.1672&    0.1800&   424.5&   Fe II   4635.32&                \\
4636.57& 31.75&    0.0041&    0.0045&    13.8&   Fe II]  4636.50& :              \\
4638.77& 38.81&    0.0781&    0.0860&   174.2&   O  II   4638.86&                \\
4640.64& 38.79&    0.9141&    1.0000&  1688.6&   N  III  4640.64&                \\
4641.74& 39.11&    0.5973&    0.6600&  1281.5&   O  II   4641.81&                \\
4642.91& 43.42&    0.1133&    0.1200&   225.9&   N  II   4643.09&                \\
4647.40& 38.72&    0.0543&    0.0600&    95.3&   C  III  4647.42&                \\
4649.05& 43.37&    0.2552&    0.2800&   356.2&   O  II   4649.13&                \\
4650.22& 26.87&    0.1046&    0.1100&   237.4&   C  III  4650.25&                \\
4650.57& 54.88&    0.2002&    0.2200&   279.9&   O  II   4650.84&                \\
4656.24& 52.52&    0.0498&    0.0550&    55.7&   Ne II   4655.87& :              \\
4657.74& 19.79&    0.0117&    0.0130&    14.0&  [Fe III] 4658.05&                \\
4658.62& 49.53&    0.0202&    0.0220&    31.7&   C  IV   4658.20& :              \\
4658.62& 49.53&    0.0202&    0.0220&    31.7&   Ar I    4658.53& :              \\
4659.65& 23.83&    0.0131&    0.0140&    13.7&   N  III  4659.44&                \\
4661.65& 58.34&    0.0604&    0.0660&    42.4&   O  II   4661.63&                \\
4662.73& 43.23&    0.0416&    0.0450&    27.6&   O  IV   4662.70&                \\
4673.66& 36.50&    0.0216&    0.0230&    61.2&   O  II   4673.73&                \\
4676.25& 42.77&    0.1020&    0.1100&   234.1&   O  II   4676.23&                \\
4685.81& 37.06&   13.3000&   14.0000& 30785.0&   He II   4685.71&                \\
4687.31& 26.97&    0.0667&    0.0720&   297.9&  [Fe II]  4687.55& :              \\
4688.83& 52.78&    0.0096&    0.0100&    49.7&   Ne II   4688.67&                \\
4691.41& 29.66&    0.0029&    0.0031&    18.2&   O  II   4691.42&                \\
4693.21& 40.30&    0.0022&    0.0023&    14.6&   Ar II   4693.08& :              \\
4694.67& 43.57&    0.0070&    0.0075&    31.6&   N  II   4694.64&                \\
4696.37& 43.56&    0.0125&    0.0130&    71.5&   O  II   4696.35&                \\
4699.17& 43.53&    0.0157&    0.0170&    81.8&   O  II   4699.22&                \\
4701.37& 30.27&    0.0110&    0.0120&    68.8&  [Fe III] 4701.53&                \\
4701.87& 19.92&    0.0033&    0.0035&    32.1&   O  II   4701.71&                \\
4703.16& 42.84&    0.0049&    0.0052&    29.7&   O  II   4703.16&                \\
4705.36& 42.81&    0.0164&    0.0180&    96.2&   O  II   4705.35&                \\
4709.94& 46.04&    0.0113&    0.0120&    67.2&   Ne I    4710.07& :              \\
4711.43& 30.20&    2.8600&    3.1000& 12285.5&  [Ar IV]  4711.37&                \\
4713.12& 49.91&    0.7090&    0.7600&  3502.4&   He I    4713.14&                \\
4714.32& 29.84&    0.1550&    0.1700&   867.5&  [Ne IV]  4714.61&                \\
4715.81& 23.36&    0.0347&    0.0370&   197.5&  [Ne IV]  4715.61&                \\
4724.23& 23.31&    0.1330&    0.1400&   708.4&  [Ne IV]  4724.29&                \\
4725.67& 30.09&    0.1070&    0.1100&   552.3&  [Ne IV]  4725.64&                \\
4740.23& 37.27&    4.9200&    5.2000& 11342.4&  [Ar IV]  4740.16&                \\
4741.75& 40.52&    0.0345&    0.0360&   139.9&   O  II   4741.70&                \\
4754.47& 16.01&    0.0026&    0.0027&    19.0&  [Fe III] 4754.69& ?              \\
4756.49& 23.46&    0.0011&    0.0012&     8.6&  [Mn III] 4756.59& ?              \\
4762.29& 49.69&    0.0049&    0.0051&    28.7&   Ar II   4762.47& :?             \\
4769.48& 30.11&    0.0030&    0.0031&    20.9&  [Fe III] 4769.43&                \\
4788.17& 43.32&    0.0034&    0.0035&    20.8&   N  II   4788.14&                \\
4802.29& 43.18&    0.0130&    0.0130&    40.5&   Ne II   4802.58& bl             \\
4843.30& 36.40&    0.0131&    0.0130&    77.2&   O  II   4843.37&                \\
4854.45& 49.66&    0.0083&    0.0083&    44.7&   N  II   4854.29& ?              \\
4856.70& 49.32&    0.0076&    0.0076&    43.6&   N  II   4856.28& :?             \\
4859.36& 36.92&    0.7510&    0.7500&  2674.1&   He II   4859.32&                \\
4861.30& 49.58&  100.0000&  100.0000& 99999.0&   H  I    4861.33&                \\
4862.73& 46.11&    1.6900&    1.7000&  4753.8&   C  II   4862.58&                \\
4867.13& 45.37&    0.0236&    0.0240&    50.0&   O  II   4867.18& bl             \\
4880.73& 33.55&    0.0115&    0.0110&    35.9&  [Fe III] 4881.00&                \\
4881.34& 26.07&    0.0071&    0.0070&    25.3&                  &                \\
4884.17& 23.07&    0.0037&    0.0036&    11.6&   N  III  4884.14&  ?             \\
4902.62& 43.19&    0.0086&    0.0085&    62.6&   N  II   4902.78&                \\
4906.85& 43.16&    0.0252&    0.0250&   145.2&   O  II   4906.83&                \\
4921.78& 49.57&    1.4400&    1.4000&  5132.0&   He I    4921.93&                \\
4924.38& 62.24&    0.1160&    0.1100&   578.2&  [Fe III] 4924.54&                \\
4924.38& 62.24&    0.1160&    0.1100&   578.2&   O  II   4924.53&                \\
4931.11& 81.20&    0.7070&    0.6900&  1797.6&  [O  III] 4931.23&                \\
4951.77& 49.27&    0.0316&    0.0300&    72.1&   N  II   4951.91& ?              \\
4958.93& 45.97&  556.0000&  530.0000& 99999.0&  [O  III] 4958.91&                \\
5001.32& 42.92&    0.0786&    0.0740&   416.5&   Fe II   5001.47&                \\
5006.84& 45.82& 1670.0000& 1600.0000& 99999.0&  [O  III] 5006.84&                \\
5015.61& 49.21&    2.1100&    2.0000&  6659.1&   He I    5015.68&                \\
5029.65& 49.99&    0.0540&    0.0500&   274.2&   Ne II   5029.42& ?              \\
5032.17& 49.65&    0.1910&    0.1800&   802.4&   C  II   5032.13&                \\
5035.79& 16.16&    0.0047&    0.0044&    56.2&  [Fe II]  5035.48&                \\
5037.35& 19.92&    0.0029&    0.0026&    34.0&  [Mn III] 5037.32& ?              \\
5040.99& 43.17&    0.2960&    0.2700&  1844.0&   Si II   5041.02&                \\
5047.68& 49.81&    0.1600&    0.1500&  1066.4&   He I    5047.74&                \\
5056.12& 49.71&    0.1030&    0.0950&   701.0&   Si II   5056.32&                \\
5121.84& 49.95&    0.0137&    0.0120&   111.6&   C  II   5121.83&                \\
5127.27& 36.36&    0.0039&    0.0035&    34.4&   Fe III  5127.39& :              \\
5131.03& 36.63&    0.0400&    0.0360&   317.0&   C  III  5130.87&                \\
5145.91& 36.52&    0.0285&    0.0250&   177.7&  [Fe VI]  5145.75&                \\
5147.64& 87.71&    0.1440&    0.1300&   584.6&   N  III  5147.87&                \\
5175.81& 19.90&    0.0015&    0.0013&    16.3&   C  III  5175.90&                \\
5176.47& 36.29&    0.0072&    0.0063&    49.7&   Ar II   5176.41&                \\
5179.65& 69.35&    0.0195&    0.0170&    95.1&   N  II   5179.52& :              \\
5191.71& 56.31&    0.1290&    0.1100&   706.3&  [Ar III] 5191.82&                \\
5197.92& 78.71&    0.2880&    0.2500&  2434.0&  [N  I]   5197.90&                \\
5200.28& 81.29&    0.1770&    0.1500&  1544.3&  [N  I]   5200.26&                \\
5261.23& 19.49&    0.0020&    0.0017&    23.8&   N  II   5261.19& ?              \\
5270.25& 29.93&    0.0157&    0.0130&   164.1&  [Fe III] 5270.40&                \\
5270.81& 26.30&    0.0095&    0.0080&   109.4&   O  II   5270.56&                \\
5299.11& 74.62&    0.0115&    0.0095&   115.2&  [Fe II]  5298.88&                \\
5304.56& 26.10&    0.0039&    0.0032&    44.3&   C  III  5304.54&                \\
5305.01& 39.74&    0.0053&    0.0044&    59.4&   O  II   5305.14&                \\
5309.31& 22.72&    0.0092&    0.0076&    83.0&   Fe II   5309.27&                \\
5323.11& 36.09&    0.0330&    0.0270&   197.9&  [Cl IV]  5322.99&                \\
5335.43& 30.12&    0.0063&    0.0052&    50.3&  [Fe VI]  5335.18&                \\
5342.32& 43.48&    0.0365&    0.0300&   251.4&   C  II   5342.43&                \\
5344.25& 23.15&    0.0019&    0.0015&    16.1&   Fe III  5344.31& :?             \\
5346.06& 36.51&    0.0296&    0.0240&   210.8&  [Kr IV]  5346.02&                \\
5348.32& 56.31&    0.0062&    0.0050&    53.1&   O  II   5347.89& ?              \\
5358.16& 29.97&    0.0025&    0.0020&    29.9&   Ne II   5358.25&                \\
5359.07& 49.64&    0.0062&    0.0050&    58.4&   Ne II   5359.16&                \\
5363.96& 36.66&    0.0007&    0.0005&     7.9&  [Rb V]   5363.60& :?             \\
5365.85& 36.65&    0.0062&    0.0050&    66.9&  [Mn III] 5365.10& :              \\
5367.55& 49.56&    0.0081&    0.0065&    71.4&   C  II   5367.73&                \\
5370.15& 70.06&    0.0129&    0.0100&   161.6&   N  I    5370.20&                \\
5371.62& 40.08&    0.0051&    0.0041&    65.6&   Fe II   5371.85& :              \\
5374.78& 33.10&    0.0011&    0.0009&    16.5&   Fe II   5374.87& :?             \\
5376.82& 68.45&    0.0280&    0.0220&   202.3&  [Fe II]  5376.45&                \\
5376.82& 68.45&    0.0280&    0.0220&   202.3&   N  II   5376.76&                \\
5380.78& 42.88&    0.0030&    0.0024&    37.2&   Ne II   5380.72&                \\
5405.17& 42.95&    0.0101&    0.0080&    70.6&   Ne II   5405.16&                \\
5408.70& 55.67&    0.0074&    0.0059&    47.9&   O  I    5408.70&                \\
5411.64& 36.32&    1.4300&    1.1000&  5574.8&   He II   5411.52&                \\
5419.96& 30.19&    0.0016&    0.0013&    14.0&   Mg II   5420.00& ?              \\
5424.43& 30.15&    0.0049&    0.0038&    50.2&  [Fe VI]  5424.22&                \\
5426.75& 23.03&    0.0025&    0.0019&    29.1&  [Fe III] 5426.70& ?              \\
5428.75& 33.31&    0.0011&    0.0009&    18.7&   S  II   5428.65& :              \\
5432.60& 36.46&    0.0050&    0.0039&    49.5&  [Fe II]  5433.13& :              \\
5451.00& 29.70&    0.0006&    0.0004&    12.6&   N  II   5450.96&                \\
5451.00& 29.70&    0.0006&    0.0004&    12.6&   O  II   5451.06&                \\
5452.08& 36.60&    0.0008&    0.0006&    14.7&   N  II   5452.07&                \\
5453.93& 42.83&    0.0032&    0.0025&    52.4&   S  II   5453.85& :              \\
5470.67& 23.12&    0.0020&    0.0015&    37.9&   C  IV   5470.68&                \\
5473.62& 36.45&    0.0011&    0.0009&    16.5&   S  II   5473.61&                \\
5480.89& 23.07&    0.0010&    0.0008&    17.4&   Fe II   5480.96&                \\
5485.18& 16.26&    0.0021&    0.0016&    14.4&   N  II   5485.10&                \\
5488.34& 30.05&    0.0081&    0.0062&    54.7&   C  II   5488.46&                \\
5495.60& 61.74&    0.0019&    0.0015&    23.4&  [Fe II]  5495.82&                \\
5497.89& 30.28&    0.0044&    0.0034&    36.2&   S  IV   5497.78& :              \\
5512.71& 49.87&    0.0015&    0.0011&    24.1&   O  I    5512.77&                \\
5517.71& 56.19&    0.4000&    0.3000&  3279.0&  [Cl III] 5517.72&                \\
5526.24& 16.09&    0.0010&    0.0007&    19.6&   N  II   5526.23&                \\
5526.94& 33.24&    0.0007&    0.0005&    13.8&                  &                \\
5527.86& 12.07&    0.0003&    0.0002&     8.9&   N  II   5528.23& :              \\
5530.26& 49.43&    0.0056&    0.0042&    74.4&   N  II   5530.24&                \\
5535.38& 49.65&    0.0100&    0.0076&   157.3&   N  II   5535.35&                \\
5537.88& 55.98&    0.8000&    0.6100&  8167.0&  [Cl III] 5537.89&                \\
5541.22& 23.05&    0.0012&    0.0009&    24.2&   S  IV   5541.14&                \\
5543.37& 55.92&    0.0037&    0.0028&    54.1&   N  II   5543.47&                \\
5551.78& 39.81&    0.0023&    0.0017&    44.0&   N  II   5551.92&                \\
5552.48& 19.71&    0.0013&    0.0010&    29.9&   N  II   5552.68&                \\
5555.41& 15.97&    0.0004&    0.0003&    10.7&   C  III  5555.27&                \\
5576.94& 33.48&    0.0390&    0.0290&   222.4&  [O  I]   5577.34&                \\
5592.29& 37.01&    0.0380&    0.0280&   272.9&   O  III  5592.37&                \\
5602.29& 16.10&    0.0006&    0.0004&    12.3&  [K  VI]  5602.44&                \\
5604.90& 27.08&    0.0010&    0.0007&    19.9&   N  IV   5604.98& :              \\
5622.32& 30.10&    0.0073&    0.0054&    82.5&  [Mn VI]  5622.10& :              \\
5627.65& 16.32&    0.0006&    0.0005&    15.7&   N  II   5627.76& :              \\
5631.21& 36.45&    0.0130&    0.0096&   183.1&  [Fe VI]  5631.07&                \\
5631.92& 26.36&    0.0028&    0.0021&    71.0&   N  II   5631.70&                \\
5638.79& 26.90&    0.0074&    0.0054&   142.2&                  &                \\
5639.26& 45.71&    0.0130&    0.0095&   175.2&   O  I]   5639.32&                \\
5649.92& 29.66&    0.0006&    0.0004&    12.5&   C  III  5649.90&                \\
5660.23& 42.81&    0.0061&    0.0044&    85.4&   Fe II   5660.15&                \\
5666.64& 42.55&    0.0400&    0.0290&   167.6&   N  II   5666.63&                \\
5675.98& 49.72&    0.0180&    0.0130&   115.8&   N  II   5676.02&                \\
5677.19& 56.43&    0.0099&    0.0072&    75.0&   O  I    5677.29&                \\
5679.47& 43.75&    0.0930&    0.0670&   487.2&   N  II   5679.56&                \\
5682.00& 30.03&    0.0013&    0.0009&    13.6&  [Mn III] 5681.93&                \\
5685.25& 33.88&    0.0038&    0.0027&    47.6&   N  II   5685.26&                \\
5686.10& 49.63&    0.0096&    0.0069&    97.8&   N  II   5686.21&                \\
5689.11& 49.60&    0.0066&    0.0048&    62.7&   S  I    5689.20& :              \\
5690.31& 12.18&    0.0009&    0.0006&    17.0&                  &                \\
5692.12& 29.96&    0.0130&    0.0094&   146.3&  [Mn V]   5691.98&                \\
5702.10& 30.19&    0.0350&    0.0250&   357.8&  [Mn V]   5701.82&                \\
5707.64& 16.00&    0.0005&    0.0003&    12.5&   C  II   5708.02& :              \\
5708.98& 29.87&    0.0017&    0.0012&    15.5&  [Xe IV]  5709.20& ?              \\
5710.77& 43.49&    0.0120&    0.0086&   164.1&   N  II   5710.77&                \\
5728.52& 15.92&    0.0003&    0.0002&     8.5&   Mg I    5728.50& :              \\
5729.46& 19.53&    0.0004&    0.0003&    11.6&   Fe II   5729.59&                \\
5730.41& 65.72&    0.0012&    0.0009&    20.1&   S  II   5730.38&                \\
5731.89& 12.02&    0.0004&    0.0003&    11.9&  [Fe IV]  5731.83&                \\
5732.95& 19.52&    0.0005&    0.0004&    16.5&  [F  III] 5732.95&                \\
5734.40& 19.51&    0.0006&    0.0004&    17.8&   C  III  5734.20&                \\
5735.58& 77.81&    0.0021&    0.0015&    32.0&  [Fe IV]  5735.48&                \\
5737.23& 36.27&    0.0011&    0.0008&    23.5&   N  IV   5736.93& :              \\
5738.85& 26.36&    0.0007&    0.0005&    17.6&   Fe II   5739.10&                \\
5739.70& 49.42&    0.0093&    0.0066&   136.6&   Si III  5739.73&                \\
5742.04& 36.78&    0.0014&    0.0010&    25.7&   N  II   5742.29& :              \\
5743.97& 22.95&    0.0014&    0.0010&    28.7&   N  II   5743.61&                \\
5745.53& 36.21&    0.0029&    0.0021&    47.2&  [Fe II]  5745.70&                \\
5747.49& 49.35&    0.0047&    0.0033&    69.9&   O  II   5747.33&                \\
5750.05& 29.63&    0.0033&    0.0023&    47.2&   Fe II   5749.87&                \\
5752.34& 49.04&    0.0056&    0.0040&    68.9&   He II   5752.08&                \\
5754.69& 68.06&    2.0000&    1.4000& 25199.4&  [N  II]  5754.64&                \\
5757.04& 36.14&    0.0013&    0.0009&    24.7&   He II   5757.02&                \\
5759.61& 43.10&    0.0034&    0.0024&    19.9&  [Rb IV]  5759.55& bl             \\
5762.71& 36.90&    0.0013&    0.0009&    10.6&   He II   5762.64&                \\
5765.84& 23.40&    0.0018&    0.0013&    15.6&   He II   5765.74&                \\
5767.35& 30.08&    0.0007&    0.0005&     7.2&  [Fe II]  5767.54&                \\
5769.10& 36.86&    0.0029&    0.0020&    22.4&   He II   5769.05&                \\
5771.59& 30.06&    0.0024&    0.0017&    24.1&   C  III  5771.66&                \\
5772.57& 49.92&    0.0027&    0.0019&    25.7&   He II   5772.61&                \\
5776.49& 30.30&    0.0082&    0.0058&    64.3&   He II   5776.42&                \\
5780.54& 29.97&    0.0031&    0.0022&    40.7&   He II   5780.52&                \\
5784.94& 31.63&    0.0003&    0.0002&     9.3&   He II   5784.95&                \\
5788.85& 36.72&    0.0032&    0.0022&    43.9&   Ne II   5788.76& :              \\
5789.83& 36.42&    0.0054&    0.0038&    80.0&   He II   5789.72&                \\
5794.98& 19.72&    0.0016&    0.0011&    30.0&   He II   5794.88&                \\
5801.46& 29.88&    0.0520&    0.0360&   588.3&   C  IV   5801.34&                \\
5806.62& 29.86&    0.0044&    0.0031&    82.7&   He II   5806.57&                \\
5812.12& 29.83&    0.0390&    0.0270&   593.7&   C  IV   5811.97&                \\
5813.23& 39.77&    0.0077&    0.0054&   134.4&   He II   5813.19&                \\
5820.57& 43.16&    0.0089&    0.0062&   150.0&   He II   5820.43&                \\
5826.32& 29.74&    0.0013&    0.0009&    28.3&   C  III  5826.41&                \\
5828.41& 29.73&    0.0063&    0.0044&   118.3&   He II   5828.36&                \\
5832.98& 36.43&    0.0011&    0.0008&    23.8&   C  III  5833.20& :              \\
5837.14& 36.66&    0.0072&    0.0050&   117.1&   He II   5837.06&                \\
5840.28& 42.74&    0.0007&    0.0005&    15.5&   C  II   5840.41&                \\
5846.77& 36.60&    0.0075&    0.0052&   132.3&   He II   5846.66&                \\
5847.75& 39.78&    0.0021&    0.0014&    40.1&  [Fe II]  5847.32&                \\
5857.28& 43.40&    0.0120&    0.0082&   132.2&   He II   5857.26&                \\
5861.46& 29.82&    0.0350&    0.0240&   411.5&  [Mn V]   5861.00&                \\
5867.83& 42.79&    0.0280&    0.0190&   329.9&  [Kr IV]  5867.74&                \\
5869.05& 29.77&    0.0071&    0.0049&   105.8&   He II   5869.02&                \\
5875.67& 49.79&   16.0000&   11.0000& 82681.0&   He I    5875.62&                \\
5879.02& 40.08&    0.0032&    0.0022&    39.4&   N  II   5879.08&                \\
5882.20& 36.63&    0.0087&    0.0059&   108.0&   He II   5882.12&                \\
5885.87& 29.94&    0.0340&    0.0230&   405.4&  [Mn V]   5885.40&                \\
5891.67& 89.00&    0.0086&    0.0059&   100.0&   C  II   5891.60& :              \\
5896.79& 39.43&    0.0160&    0.0110&   200.0&   He II   5896.78&                \\
5910.53& 29.81&    0.0013&    0.0009&    32.5&  [Fe II]  5910.58&                \\
5913.38& 36.43&    0.0140&    0.0095&   229.1&   He II   5913.24&                \\
5927.86& 49.34&    0.0035&    0.0024&    72.8&   N  II   5927.82&                \\
5931.90& 36.30&    0.0210&    0.0140&   374.2&   He II   5931.83&                \\
5940.28& 29.64&    0.0006&    0.0004&    17.1&   N  II   5940.24&                \\
5941.57& 23.14&    0.0076&    0.0051&   153.8&   Ne II   5941.59&                \\
5944.47& 42.73&    0.0024&    0.0016&    46.5&  [Mn III] 5944.45&                \\
5952.98& 36.43&    0.0170&    0.0110&   255.8&   He II   5952.93&                \\
5968.69& 36.84&    0.0027&    0.0018&    24.8&  [Mn III] 5968.94&                \\
5977.10& 29.96&    0.0180&    0.0120&   177.6&   He II   5977.03&                \\
5978.87& 49.92&    0.0100&    0.0066&   111.0&   Si II   5978.93&                \\
5980.77& 23.23&    0.0009&    0.0006&    16.4&  [Mn III] 5980.86&                \\
5982.67& 16.16&    0.0005&    0.0003&     9.5&   N  II   5982.54&                \\
5989.76& 30.15&    0.0041&    0.0027&    70.5&   Ne II   5989.63&                \\
5991.16& 30.15&    0.0029&    0.0019&    45.7&   Ne II   5991.28&                \\
6004.83& 36.60&    0.0240&    0.0160&   373.3&   He II   6004.72&                \\
6024.98& 36.47&    0.0110&    0.0072&   177.1&  [Mn V]   6024.40&                \\
6036.88& 29.90&    0.0230&    0.0150&   416.1&   He II   6036.78&                \\
6046.51& 65.21&    0.0058&    0.0038&   150.7&   O  I    6046.44&                \\
6049.57& 49.06&    0.0012&    0.0008&    28.7&   Fe II   6049.44&                \\
6061.55& 23.68&    0.0013&    0.0008&     9.2&   Ne II   6061.71&                \\
6064.70& 43.36&    0.0015&    0.0010&    12.0&   Ne II   6064.63&                \\
6067.15& 30.25&    0.0013&    0.0008&    11.4&   O  IV   6067.00&                \\
6074.29& 36.92&    0.0260&    0.0170&   214.9&   He II   6074.19&                \\
6083.78& 36.60&    0.0250&    0.0160&   240.9&  [Mn V]   6083.20&                \\
6086.61& 49.76&    0.0045&    0.0029&    46.1&  [Fe VII] 6086.30&                \\
6086.61& 49.76&    0.0045&    0.0029&    46.1&  [Ca V]   6086.40&                \\
6088.54& 33.24&    0.0005&    0.0003&     9.0&  [Fe III] 6088.60&                \\
6096.27& 52.94&    0.0028&    0.0018&    47.4&  [Fe III] 6096.30&                \\
6098.19& 30.08&    0.0012&    0.0008&    19.8&  [Fe III] 6098.09&                \\
6101.83& 29.81&    0.2400&    0.1500&  3000.8&  [K  IV]  6101.79&                \\
6107.50& 43.04&    0.0029&    0.0019&    48.5&  [Fe II]  6107.28&                \\
6118.37& 36.89&    0.0300&    0.0190&   576.8&   He II   6118.26&                \\
6130.34& 68.75&    0.0060&    0.0038&   117.1&  [Br III] 6131.00&                \\
6134.68& 42.84&    0.0022&    0.0014&    49.0&   N  II   6134.40&                \\
6141.59& 49.29&    0.0042&    0.0027&    94.0&   Ba II   6141.71&                \\
6143.20& 78.17&    0.0007&    0.0005&    27.2&   Ne II   6143.28&                \\
6147.96& 19.77&    0.0004&    0.0002&    14.8&   C  III  6147.87&                \\
6148.86& 49.22&    0.0021&    0.0013&    48.8&   Ne II   6149.19& :              \\
6151.36& 49.20&    0.0200&    0.0130&   405.9&   C  II   6151.27&                \\
6157.49& 36.14&    0.0250&    0.0160&   456.6&  [Mn V]   6157.60&                \\
6161.75& 29.48&    0.0009&    0.0005&    30.3&  [Cl II]  6161.83&                \\
6165.87& 29.97&    0.0170&    0.0110&   337.7&  [Mn V]   6166.00&                \\
6167.93& 42.59&    0.0054&    0.0034&    99.0&   N  II   6167.75&                \\
6170.77& 36.04&    0.0440&    0.0280&   686.8&   He II   6170.69&                \\
6173.21& 65.07&    0.0110&    0.0069&   186.5&   N  II   6173.31& :              \\
6205.54& 43.32&    0.0058&    0.0036&    85.3&   C  III  6205.55& bl             \\
6218.99& 36.75&    0.0120&    0.0074&   238.9&  [Mn V]   6219.10&                \\
6224.82& 26.84&    0.0008&    0.0005&    24.1&  [Fe IV]  6224.60&                \\
6225.35& 26.32&    0.0008&    0.0005&    20.6&  [Fe III] 6225.33&                \\
6228.50& 16.13&    0.0009&    0.0005&    30.0&  [K  IV]  6228.60&                \\
6233.87& 36.65&    0.0420&    0.0260&   878.4&   He II   6233.82&                \\
6250.84& 49.37&    0.0030&    0.0018&    70.5&   Ne II   6250.91&                \\
6253.23& 36.53&    0.0034&    0.0021&   140.7&   Ne II   6253.24&                \\
6256.31& 49.33&    0.0024&    0.0015&    64.8&   C  II   6256.52&                \\
6273.25& 29.90&    0.0070&    0.0043&   130.7&   Ne I    6273.02& :              \\
6300.32& 70.70&    7.0000&    4.2000& 87017.9&  [O  I]   6300.30&                \\
6312.11& 55.89&    2.4000&    1.5000& 29000.0&  [S  III] 6312.10&                \\
6343.72& 36.46&    0.0240&    0.0140&   554.0&  [Mn V]   6343.60&                \\
6347.15& 49.32&    0.0710&    0.0430&  1343.2&   Mg II   6346.97& :              \\
6363.81& 71.65&    2.4000&    1.4000& 54674.7&  [O  I]   6363.78&                \\
6366.62& 15.92&    0.0007&    0.0004&    31.4&                  &                \\
6368.10& 12.12&    0.0003&    0.0002&    17.9&                  &                \\
6371.40& 42.85&    0.1300&    0.0770&  2571.5&   Si II   6371.37&                \\
6393.81& 36.16&    0.0440&    0.0260&   861.0&  [Mn V]   6393.50&                \\
6406.42& 36.32&    0.0660&    0.0390&   931.5&   He II   6406.38&                \\
6408.96& 13.16&    0.0003&    0.0002&     9.8&  [Xe VI]  6408.90& :?             \\
6435.10& 23.32&    0.3100&    0.1800&  4013.5&  [Ar V]   6434.73&                \\
6461.76& 49.35&    0.0680&    0.0400&  1334.8&   N  II   6461.71&                \\
6464.48& 12.42&    0.0008&    0.0005&    37.4&  [Mn III] 6464.23&                \\
6481.90& 62.12&    0.0140&    0.0081&   311.3&   N  II   6482.05&                \\
6485.03& 43.01&    0.0130&    0.0075&   330.6&   O  II   6485.09&                \\
6486.26& 49.15&    0.0091&    0.0053&   248.1&   O  II   6486.46&                \\
6495.64& 49.08&    0.0170&    0.0098&   426.2&   O  II   6495.80&                \\
6498.23& 49.06&    0.0160&    0.0092&   409.5&   N  II   6498.19&                \\
6501.22& 52.33&    0.0260&    0.0150&   682.9&   O  II   6501.40&                \\
6501.90& 45.96&    0.0210&    0.0120&   430.0&   O  II   6502.19&                \\
6505.85& 29.69&    0.0120&    0.0069&   242.8&   O  II   6506.02&                \\
6516.59& 68.07&    0.0423&    0.0240&   454.2&   Ne II   6516.67&                \\
6527.15& 36.07&    0.0860&    0.0490&  1463.2&  [N  II]  6527.24&                \\
6548.12& 77.41&   26.0000&   15.0000& 99999.0&  [N  II]  6548.04&                \\
6553.17& 62.37&    0.0290&    0.0160&   520.5&  [Cr IV]  6553.20& :              \\
6553.17& 62.37&    0.0290&    0.0160&   520.5&   Si I    6553.30& :              \\
6554.56& 43.24&    0.0230&    0.0130&   520.7&   O  II   6554.54&                \\
6555.87& 43.54&    0.0150&    0.0085&   999.8&  [Br III] 6556.40& :?             \\
6560.16& 36.59&    2.4200&    1.4000& 23335.5&   He II   6560.10&                \\
6562.79& 49.91&  290.0000&  160.0000& 99999.0&   H  I    6562.80&                \\
6577.98& 49.60&    0.1900&    0.1100&  3633.8&   C  II   6578.05&                \\
6583.49& 85.02&   79.0000&   45.0000& 99999.0&  [N  II]  6583.46&                \\
6591.01& 56.00&    0.0140&    0.0079&   271.1&   N  II   6590.89&                \\
6596.70& 52.48&    0.0056&    0.0031&   148.6&   N  II   6596.63&                \\
6608.62& 16.18&    0.0002&    0.0001&    15.4&   N  IV   6608.50&                \\
6658.33& 22.63&    0.0014&    0.0008&    36.1&   N  II   6658.42&                \\
6660.34& 42.51&    0.0023&    0.0013&    50.5&   Ne II   6660.21&                \\
6665.32& 29.37&    0.0012&    0.0007&    31.0&   He I    6665.86&                \\
6677.97& 49.75&    4.2000&    2.3000& 40463.7&   He I    6678.15&                \\
6681.08& 30.24&    0.0079&    0.0043&   219.6&   N  II   6681.19&                \\
6683.20& 36.80&    0.1400&    0.0770&  1950.6&   He II   6683.20&                \\
6699.04& 46.38&    0.0040&    0.0022&    96.7&   He I    6699.33&                \\
6701.21& 22.95&    0.0013&    0.0007&    44.9&   N  II   6701.22&                \\
6716.50& 75.26&    3.6000&    2.0000& 90809.5&  [S  II]  6716.44&                \\
6721.30& 36.57&    0.0054&    0.0029&   193.0&   O  II   6721.39&                \\
6730.84& 74.87&    7.2000&    3.9000& 99999.0&  [S  II]  6730.81&                \\
6739.45& 19.84&    0.0009&    0.0005&    39.3&   N  II   6739.11&                \\
6740.16& 32.75&    0.0016&    0.0009&    62.5&  [Fe IV]  6739.80&                \\
6741.57& 23.27&    0.0012&    0.0007&    52.4&   S  II   6741.57&                \\
6742.42& 32.74&    0.0009&    0.0005&    40.0&   C  II   6742.43&                \\
6744.38& 42.87&    0.0110&    0.0060&   302.0&   He I    6744.10&                \\
6746.94& 39.64&    0.0008&    0.0004&    31.6&  [Fe II]  6746.93&                \\
6748.07& 26.36&    0.0006&    0.0003&    28.0&   Si III  6747.64& :              \\
6752.43& 15.95&    0.0002&    0.0001&    13.1&   N  IV   6752.40&                \\
6755.70& 55.49&    0.0032&    0.0017&    75.6&   He I    6755.85&                \\
6769.69& 55.37&    0.0035&    0.0019&    92.6&   He I    6769.55&                \\
6776.06& 52.16&    0.0023&    0.0012&    66.8&   S  II   6775.97&                \\
6777.19& 32.79&    0.0017&    0.0009&    63.6&   Al II   6777.09& :              \\
6778.32& 35.78&    0.0015&    0.0008&    57.1&   S  II   6778.41&                \\
6780.16& 61.57&    0.0160&    0.0086&   269.6&   C  II   6779.94&                \\
6783.83& 39.42&    0.0013&    0.0007&    37.1&   C  II   6783.91&                \\
6785.67& 61.96&    0.0051&    0.0027&   119.2&   He I    6785.68&                \\
6787.37& 58.36&    0.0040&    0.0021&    88.1&   C  II   6787.21&                \\
6791.46& 48.89&    0.0038&    0.0020&    79.4&   C  II   6791.47&                \\
6795.00& 29.68&    0.0520&    0.0280&   930.7&  [K  IV]  6795.10&                \\
6800.61& 42.49&    0.0021&    0.0011&    45.1&   C  II   6800.68&                \\
6804.89& 55.07&    0.0047&    0.0025&    77.5&   He I    6804.84&                \\
6810.45& 59.50&    0.0039&    0.0021&    72.8&   N  II   6810.52&                \\
6826.39& 22.64&    0.0028&    0.0015&    70.0&  [Kr III] 6826.70& :?             \\
6850.08& 36.28&    0.0190&    0.0100&   489.5&  [Fe III] 6849.70& :              \\
6855.85& 49.30&    0.0058&    0.0031&   157.7&   He I    6855.91&                \\
6890.58& 19.29&    0.0240&    0.0130&  1514.1&   He I    6890.49&                \\
6891.16& 23.14&    0.0590&    0.0310&  2123.7&   He II   6890.90&                \\
6895.03& 39.18&    0.0230&    0.0120&   903.1&   O  II   6895.10&                \\
6906.29& 29.60&    0.0092&    0.0048&   375.9&   O  II   6906.44&                \\
6907.58& 42.68&    0.0058&    0.0030&   204.4&  [Fe III] 6907.80&                \\
6910.87& 15.95&    0.0023&    0.0012&   126.8&   Fe III  6910.86& :              \\
6933.82& 29.47&    0.0036&    0.0019&   106.2&   He I    6933.89&                \\
6989.24& 59.02&    0.0340&    0.0170&   879.7&   He I    6989.46& bl             \\
6990.12& 55.74&    0.0140&    0.0072&   512.0&   He I    6989.46& bl             \\
7000.42& 19.62&    0.0030&    0.0015&   189.1&   N  II   7000.94&                \\
7001.45& 62.17&    0.0120&    0.0061&   441.1&   Ar II   7001.46& :              \\
7002.62& 39.64&    0.0091&    0.0046&   275.1&   Ni II   7002.61& :              \\
7005.71& 29.81&    0.4500&    0.2300& 10081.5&  [Ar V]   7005.40&                \\
7031.00& 23.05&    0.0015&    0.0008&    64.9&   O  IV   7031.36&                \\
7032.32& 42.76&    0.0022&    0.0011&    69.3&   Ne I    7032.41&                \\
7039.23& 15.80&    0.0020&    0.0010&    87.3&   Ar II   7039.26&                \\
7046.73& 12.09&    0.0007&    0.0004&    51.5&   Fe III  7046.71&                \\
7047.76& 22.99&    0.0049&    0.0025&   168.1&   C  III  7048.00&                \\
7047.76& 22.99&    0.0049&    0.0025&   168.1&  [Fe II]  7047.99&                \\
7054.01& 22.74&    0.0025&    0.0013&   110.4&   O  IV   7053.70& bl             \\
7062.17& 48.66&    0.0230&    0.0120&   582.0&   He I    7062.28&                \\
7065.11& 48.64&    7.5000&    3.8000& 99999.0&   He I    7065.18&                \\
7068.05& 33.08&    0.0071&    0.0036&   187.3&   Si II   7068.00&                \\
7076.94& 23.34&    0.0008&    0.0004&     7.1&  [Xe V]   7076.80& ?              \\
7102.34& 43.18&    0.0027&    0.0013&    72.5&  [Ni II]  7102.65& :              \\
7113.09& 33.30&    0.0057&    0.0028&   168.3&   C  II   7113.04&                \\
7115.56& 56.02&    0.0062&    0.0031&   172.9&   N  II   7115.60&                \\
7115.56& 56.02&    0.0062&    0.0031&   172.9&   C  II   7115.63&                \\
7135.66& 56.07&   19.0000&    9.4000& 99999.0&  [Ar III] 7135.80&                \\
7149.46& 42.89&    0.0014&    0.0007&    63.1&   S  II   7149.54&                \\
7150.82& 36.38&    0.0055&    0.0027&   219.2&   N  II   7151.00&                \\
7155.02& 65.26&    0.0180&    0.0089&   765.8&  [Fe II]  7155.16&                \\
7160.47& 49.47&    0.0200&    0.0099&   765.2&   He I    7160.61&                \\
7166.13& 19.52&    0.0017&    0.0008&    94.4&   O  III  7166.00&                \\
7170.48& 29.71&    0.1600&    0.0790&  5082.5&  [Ar IV]  7170.50&                \\
7177.38& 29.68&    0.1400&    0.0690&  4760.6&   He II   7177.52&                \\
7231.10& 42.37&    0.1410&    0.0680&  1433.1&   C  II   7231.34&                \\
7236.05& 43.19&    0.2540&    0.1200&  2921.8&   C  II   7236.42&                \\
7237.59& 36.77&    0.2370&    0.1100&  2630.7&  [Ar IV]  7237.40&                \\
7254.97& 41.00&    0.0031&    0.0015&    92.4&   O  I    7254.45& :              \\
7262.80& 36.63&    0.2420&    0.1200&  3547.7&  [Ar IV]  7262.70&                \\
7281.12& 49.45&    1.4600&    0.7000& 17166.5&   He I    7281.35&                \\
7296.58& 33.24&    0.0130&    0.0062&   333.8&   O  II   7296.83&                \\
7297.90& 35.59&    0.0700&    0.0330&  1000.0&   He I    7298.04& bl             \\
7306.91& 36.39&    0.0058&    0.0027&   141.4&   O  III  7307.12&                \\
7319.43& 73.99&   22.4000&   11.0000& 99999.0&  [O  II]  7319.99&                \\
7330.00& 95.53&   10.9000&    5.2000& 99999.0&  [O  II]  7329.66&                \\
7377.75& 67.97&    0.0105&    0.0049&   174.4&  [Ni II]  7377.83&                \\
7412.74& 26.90&    0.0020&    0.0009&    43.2&   Ni II   7412.79& :?             \\
7413.68& 36.67&    0.0074&    0.0035&   114.3&   S  II   7413.66&                \\
7452.29& 62.39&    0.0075&    0.0035&   185.2&  [Fe II]  7452.54&                \\
7455.03& 29.93&    0.0175&    0.0081&   305.4&   N  II   7455.00&                \\
7457.84& 62.35&    0.0626&    0.0290&   864.7&   O  II   7457.80&                \\
7468.65& 29.87&    0.0050&    0.0023&   107.0&   N  I    7468.31&                \\
7486.65& 71.62&    0.0169&    0.0078&   299.8&  [Cr II]  7486.66&                \\
7499.56& 49.17&    0.0931&    0.0430&  1190.6&   He I    7499.85&                \\
7504.50& 29.71&    0.0094&    0.0043&   141.4&   O  II   7504.29&                \\
7507.32& 42.58&    0.0033&    0.0015&    57.0&   O  II   7507.18&                \\
7509.20& 49.11&    0.0072&    0.0033&   122.9&  [Fe II]  7509.07&                \\
7512.01& 15.82&    0.0015&    0.0007&    33.3&  [Fe III] 7511.60& :              \\
7514.36& 33.02&    0.0023&    0.0011&    55.5&   C  III  7514.30&                \\
7515.61& 42.53&    0.0153&    0.0070&   225.9&  [Fe III] 7515.60&                \\
7519.38& 36.11&    0.0061&    0.0028&    93.9&   He I    7519.29&                \\
7530.24& 35.85&    1.0500&    0.4800& 10027.3&  [Cl IV]  7530.80&                \\
7534.73& 42.41&    0.0079&    0.0036&   108.3&  [Xe IV]  7535.40&                \\
7541.07& 42.37&    0.0036&    0.0017&    67.0&   He I    7541.94& ?              \\
7573.97& 83.56&    0.0085&    0.0038&    80.0&  [Fe III] 7574.00&                \\
&&&{\large \bf NGC~7027} \\ 
 4541.53 &  6.0 &    0.2483 &    0.3067 &    50.8 & He II  4541.59       &       \\ 
 4571.07 & 20.7 &    0.1129 &    0.1368 &    57.4 & Mg I]  4571.10       &       \\ 
 4625.44 & 34.3 &    0.0950 &    0.1110 &    47.5 & [Ar V] 4625.53       &       \\ 
 4631.99 & 43.5 &    0.1762 &    0.2051 &    87.7 & O IV  4631.89        & :     \\ 
 4634.11 & 45.9 &    1.1708 &    1.3608 &   353.3 & N III  4634.12       &       \\ 
 4638.92 & 22.2 &    0.0174 &    0.0202 &    14.6 & O II  4638.86        &       \\ 
 4640.61 & 44.3 &    2.3417 &    2.7099 &   577.2 & N III  4640.64       &       \\ 
 4641.84 & 44.8 &    0.3092 &    0.3575 &   137.6 & N III  4641.85       &  bl   \\ 
 4643.39 & 37.3 &    0.0162 &    0.0187 &     8.7 & N II  4643.09        &       \\ 
 4644.78 & 26.4 &    0.0091 &    0.0105 &     7.4 &                      &  ?    \\ 
 4647.39 & 50.2 &    0.4008 &    0.4618 &   170.3 & C III  4647.42       &       \\ 
 4650.23 & 64.9 &    0.2650 &    0.3047 &   109.6 & C III  4650.25       &       \\ 
 4651.39 & 44.8 &    0.0521 &    0.0598 &    28.9 & C III  4651.47       &       \\ 
 4653.32 & 23.9 &    0.0052 &    0.0059 &     5.4 &                      &  ?    \\ 
 4654.34 & 22.4 &    0.0057 &    0.0066 &     5.5 & O I  4654.12         &  bl   \\ 
 4657.66 & 39.6 &    0.2171 &    0.2484 &   163.6 & [Fe III]  4658.05    &       \\ 
 4658.46 & 43.4 &    0.5667 &    0.6481 &   343.7 & C IV  4658.20        & :?    \\ 
 4661.66 & 41.5 &    0.0344 &    0.0393 &    32.1 & O II  4661.63        &       \\ 
 4665.58 & 40.3 &    0.0283 &    0.0322 &    34.1 & C IV  4665.26        & :     \\ 
 4669.08 & 62.9 &    0.0256 &    0.0291 &    24.5 & O II  4669.26        & :     \\ 
 4676.16 & 50.5 &    0.0397 &    0.0448 &    42.8 & O II  4676.23        &       \\ 
 4678.05 & 57.7 &    0.0259 &    0.0292 &    28.4 & C IV  4678.02        & :     \\ 
 4679.96 & 42.1 &    0.0293 &    0.0330 &    41.5 &                      &  ?    \\ 
 4682.25 & 35.4 &    0.0251 &    0.0282 &    37.8 &                      &  ?    \\ 
 4685.72 & 47.3 &   38.3750 &   43.1062 &  5929.0 & He II  4685.71       &       \\ 
 4711.34 & 44.4 &    2.3667 &    2.6138 &  1201.0 & [Ar IV]  4711.37     &       \\ 
 4713.17 & 53.9 &    0.6417 &    0.7078 &   529.5 & He I  4713.22        &       \\ 
 4714.25 & 41.2 &    0.8333 &    0.9186 &   670.8 & [Ne IV] 4714.17      &       \\ 
 4715.66 & 41.9 &    0.2300 &    0.2533 &   239.6 & [Ne IV] 4715.66      &       \\ 
 4724.13 & 43.6 &    1.0167 &    1.1134 &   616.1 & [Ne IV] 4724.17      &       \\ 
 4725.56 & 43.0 &    0.8375 &    0.9163 &   553.8 & [Ne IV] 4725.67      &       \\ 
 4733.73 & 63.7 &    0.0377 &    0.0411 &    50.7 & [Fe III]  4733.91    &       \\ 
 4740.20 & 42.4 &    8.0833 &    8.7584 &  2683.0 & [Ar IV]  4740.16     &       \\ 
 4754.71 & 77.3 &    0.0496 &    0.0532 &    88.8 & [Fe III]  4754.69    &       \\ 
 4762.31 & 56.7 &    0.0108 &    0.0116 &    20.5 & N IV  4762.09        & :     \\ 
 4763.52 & 33.7 &    0.0111 &    0.0119 &    30.0 & N III  4763.75       & :?    \\ 
 4769.33 & 55.4 &    0.0225 &    0.0239 &    62.4 & [Fe III]  4769.43    &       \\ 
 4770.51 & 30.5 &    0.0045 &    0.0047 &    21.3 &                      &  ?    \\ 
 4777.49 & 59.8 &    0.0257 &    0.0272 &    60.4 & [Fe III]  4777.68    &       \\ 
 4802.37 & 57.4 &    0.0348 &    0.0362 &    15.1 & C II  4802.74        & :     \\ 
 4833.62 & 60.3 &    0.0131 &    0.0133 &    63.6 &                      &  ?    \\ 
 4845.36 & 56.3 &    0.0253 &    0.0256 &    48.4 & N IV  4845.28        & :?    \\ 
 4859.32 & 47.8 &    2.8542 &    2.8579 &  2623.0 & He II  4859.32       &       \\ 
 4861.29 & 50.5 &  100.0000 &  100.0000 &  1055.0 & H I  4861.32         &       \\ 
 4872.39 & 36.0 &    0.0050 &    0.0050 &    18.4 & [Fe III]  4872.42    &  ?    \\ 
 4874.52 & 51.4 &    0.0042 &    0.0041 &     7.0 & [Fe II]  4874.48     &       \\ 
 4877.33 & 79.5 &    0.0378 &    0.0374 &    75.7 & [Cr IV]  4877.40     &       \\ 
 4880.87 & 56.0 &    0.0838 &    0.0827 &   208.6 & [Fe III]  4881.00    &       \\ 
 4893.60 & 32.2 &    0.0388 &    0.0380 &    67.8 & [Fe VII]  4893.37    &       \\ 
 4921.90 & 63.0 &    1.4208 &    1.3650 &  1322.0 & He I  4921.93        &       \\ 
 4931.02 & 65.5 &    0.2767 &    0.2642 &   263.1 & [O III]  4931.23     &       \\ 
 4942.55 & 47.1 &    0.1642 &    0.1556 &   174.1 & [Fe VII] 4942.50     &       \\ 
 4944.50 & 47.6 &    0.1154 &    0.1092 &    90.1 & C V  4944.50         &  ?    \\ 
 4947.57 & 41.2 &    0.0633 &    0.0598 &    87.8 & [Fe III]  4947.56    &       \\ 
 4949.17 & 52.1 &    0.1487 &    0.1403 &    23.8 &                      &  ?    \\ 
 4951.05 & 54.4 &    0.1000 &    0.0942 &    91.6 & [Fe II]  4950.74     & :     \\ 
 4958.89 & 44.3 &  537.5000 &  503.8863 &  2401.0 & [O III]  4958.91     &       \\ 
 4981.69 & 60.0 &    0.2629 &    0.2428 &   283.5 & N IV  4982.00        & :?    \\ 
 4983.95 & 60.8 &    0.3450 &    0.3181 &   289.9 &                      &  ?    \\ 
 4989.83 & 80.9 &    0.6000 &    0.5511 &   585.9 &                      &  ?    \\ 
 4995.34 & 54.8 &    0.3333 &    0.3051 &   362.3 &                      &  ?    \\ 
 4996.86 & 44.5 &    0.2321 &    0.2122 &   218.9 &                      &       \\ 
 5006.81 & 46.8 & 1629.1667 & 1479.7237 &  5311.0 & [O III]  5006.84     &       \\ 
 5015.67 & 48.8 &    1.5833 &    1.4297 &  1431.0 & He I  5015.68        &       \\ 
 5018.49 & 48.4 &    0.1450 &    0.1307 &   209.6 & [Fe III]  5018.71    & :     \\ 
 5021.72 & 50.1 &    0.0517 &    0.0465 &   113.7 &                      &       \\ 
 5023.92 & 71.3 &    0.5708 &    0.5127 &   608.8 &                      &  ?    \\ 
 5030.16 & 56.8 &    0.1554 &    0.1390 &   215.6 & [Fe IV]  5030.33     &       \\ 
 5032.23 & 58.6 &    0.0825 &    0.0737 &   124.7 & [Fe IV]  5032.45     &       \\ 
 5040.97 & 49.3 &    0.2692 &    0.2390 &   241.4 & Si II  5041.02       &       \\ 
 5045.16 & 37.8 &    0.1150 &    0.1018 &    67.2 & N II  5045.10        &       \\ 
 5056.23 & 68.6 &    0.2933 &    0.2579 &   105.4 & Si II  5056.32       &       \\ 
 5092.76 & 44.5 &    0.0145 &    0.0124 &    55.1 & C IV  5092.80        &       \\ 
 5100.54 & 23.0 &    0.0013 &    0.0011 &     7.3 &                      &  ?    \\ 
 5104.91 & 23.2 &    0.0014 &    0.0012 &     7.8 &                      &       \\ 
 5111.80 & 19.5 &    0.0010 &    0.0008 &     3.5 & [Fe II]  5111.63     & :     \\ 
 5131.03 & 39.4 &    0.1550 &    0.1297 &   818.6 & C III  5130.86       &       \\ 
 5143.36 & 65.4 &    0.0189 &    0.0157 &    53.7 & [Fe III]  5143.29    &       \\ 
 5145.73 & 57.6 &    0.2629 &    0.2180 &   474.3 & [Fe VI]  5145.75     &       \\ 
 5147.75 & 30.6 &    0.0060 &    0.0049 &    37.4 & [Fe III]  5148.00    &       \\ 
 5148.64 & 36.3 &    0.0054 &    0.0044 &    38.9 & [Fe III]  5148.35    &       \\ 
 5151.00 & 45.6 &    0.0171 &    0.0141 &    43.1 & [Fe III]  5150.87    &       \\ 
 5152.73 & 52.3 &    0.0068 &    0.0056 &    21.0 & [Fe III]  5153.06    &       \\ 
 5158.70 & 51.1 &    0.2087 &    0.1716 &   386.6 & [Fe VII]  5158.41    &       \\ 
 5162.00 & 39.6 &    0.0073 &    0.0060 &    27.4 &                      &       \\ 
 5163.82 & 65.0 &    0.0044 &    0.0036 &     5.1 & [Fe II]  5163.95     &       \\ 
 5169.89 & 35.8 &    0.0034 &    0.0028 &    12.9 &                      &       \\ 
 5172.69 & 49.1 &    0.0116 &    0.0094 &    29.7 & [Fe III]  5172.64    &  bl   \\ 
 5176.30 & 53.9 &    0.2263 &    0.1839 &   482.6 & [Fe VI]  5176.04     & :     \\ 
 5179.93 & 51.6 &    0.0164 &    0.0133 &    48.6 & C III  5179.90       &       \\ 
 5181.84 & 55.2 &    0.0091 &    0.0074 &    22.2 & [Fe II]  5181.95     &       \\ 
 5183.59 & 50.4 &    0.0184 &    0.0149 &    48.3 & Mg I  5183.60        &       \\ 
 5191.69 & 45.0 &    0.3346 &    0.2692 &   792.4 & [Ar III]  5191.82    &       \\ 
 5197.84 & 51.3 &    0.4100 &    0.3285 &   942.5 & [N I]  5197.90       &       \\ 
 5200.20 & 51.7 &    0.2408 &    0.1927 &   687.9 & [N I]  5200.26       &       \\ 
 5203.52 & 62.5 &    0.0044 &    0.0035 &    20.7 & [Cu V]  5203.93      & :     \\ 
 5206.92 & 62.9 &    0.0063 &    0.0050 &    26.1 & O II  5206.65        & :     \\ 
 5208.68 & 46.0 &    0.0041 &    0.0032 &    19.2 &                      &       \\ 
 5214.55 & 49.7 &    0.0040 &    0.0032 &    16.3 & [Cr II]  5214.57     & :     \\ 
 5219.49 & 79.8 &    0.0139 &    0.0110 &    54.5 & [Fe II] 5220.06      &  :    \\ 
 5222.34 & 28.4 &    0.0017 &    0.0014 &    11.7 & [Fe III]  5222.48    &       \\ 
 5224.37 & 22.7 &    0.0008 &    0.0006 &     3.4 & [Cr II]  5224.30     &       \\ 
 5234.12 & 60.0 &    0.0178 &    0.0140 &    74.8 & [Fe VI]  5234.28     &       \\ 
 5259.24 & 60.0 &    0.0103 &    0.0079 &    28.9 & N IV  5258.80        & :     \\ 
 5261.43 & 53.0 &    0.0446 &    0.0343 &   148.5 & [Fe II]  5261.62     & :     \\ 
 5267.16 & 28.7 &    0.0016 &    0.0012 &     6.3 &                      &       \\ 
 5268.46 & 37.6 &    0.0035 &    0.0027 &    15.5 & [Fe II]  5268.87     &       \\ 
 5270.39 & 61.0 &    0.1279 &    0.0978 &   341.8 & [Fe III]  5270.40    &       \\ 
 5273.01 & 60.2 &    0.0186 &    0.0142 &    59.6 & [Fe II]  5273.35     &       \\ 
 5274.96 & 60.5 &    0.0057 &    0.0044 &    11.8 & O I  5275.09         &       \\ 
 5276.49 & 40.1 &    0.0454 &    0.0346 &   148.3 & [Fe VII]  5275.78    & :     \\ 
 5277.78 & 55.8 &    0.0592 &    0.0450 &   170.0 & [Fe VI]  5277.80     &       \\ 
 5279.37 & 46.8 &    0.0065 &    0.0050 &    21.2 & [Cr II]  5279.72     & :?    \\ 
 5283.20 & 54.0 &    0.0026 &    0.0019 &    16.4 & [Fe II]  5283.11     &       \\ 
 5290.19 & 54.7 &    0.0033 &    0.0025 &    21.9 & C II  5290.09        & :     \\ 
 5296.75 & 67.0 &    0.0051 &    0.0039 &    15.4 & [Fe II]  5296.83     &       \\ 
 5298.97 & 45.1 &    0.0163 &    0.0122 &    45.9 & [Fe II]  5298.88     &       \\ 
 5304.84 & 75.4 &    0.0688 &    0.0514 &   136.9 & C III  5304.93       &       \\ 
 5309.21 & 42.6 &    0.4042 &    0.3013 &   873.9 & [Ca V]  5309.11      &       \\ 
 5318.79 & 40.6 &    0.0048 &    0.0036 &    19.7 &                      &       \\ 
 5320.64 & 18.0 &    0.0003 &    0.0003 &     3.4 & N III  5320.87       & :     \\ 
 5323.10 & 37.9 &    0.1075 &    0.0794 &   374.3 & [Cl IV]  5322.99     &       \\ 
 5333.24 & 60.3 &    0.0253 &    0.0186 &   109.3 & [Fe II]  5333.65     & :     \\ 
 5335.25 & 54.2 &    0.1604 &    0.1176 &   532.5 & [Fe VI]  5335.18     &       \\ 
 5340.79 & 19.3 &    0.0006 &    0.0004 &     4.5 & [Fe III]  5340.65    & :     \\ 
 5342.38 & 45.4 &    0.0500 &    0.0365 &   202.4 & C II  5342.43        &       \\ 
 5345.99 & 41.7 &    0.2579 &    0.1877 &   805.1 & [Kr IV]  5346.02     &       \\ 
 5355.09 & 53.9 &    0.0027 &    0.0020 &     5.7 &                      &  ?    \\ 
 5363.62 & 51.9 &    0.0125 &    0.0090 &    13.7 & [Rb V] 5363.60       &       \\ 
 5370.32 & 56.2 &    0.0147 &    0.0105 &    31.7 & [Fe VI]  5370.29     &       \\ 
 5376.24 & 66.5 &    0.0211 &    0.0151 &    69.1 & [Fe II]  5376.45     &       \\ 
 5380.42 & 49.9 &    0.0033 &    0.0024 &    12.2 & C I 5380.34          & :?    \\ 
 5391.79 & 76.6 &    0.0053 &    0.0037 &    13.5 & [Fe II]  5392.01     & :     \\ 
 5394.88 & 26.2 &    0.0012 &    0.0008 &     5.5 & [Mn II]  5394.77     & :?    \\ 
 5396.45 & 51.4 &    0.0047 &    0.0033 &    15.0 & [Fe II]  5396.72     & :     \\ 
 5398.96 & 18.1 &    0.0007 &    0.0005 &     5.2 &                      &       \\ 
 5401.63 & 42.7 &    0.0027 &    0.0019 &     5.6 &                      &  ?    \\ 
 5403.20 & 62.9 &    0.0029 &    0.0020 &     8.3 & C II  5403.40        &       \\ 
 5405.06 & 49.7 &    0.0034 &    0.0024 &    13.2 &                      &       \\ 
 5411.52 & 45.2 &    6.5833 &    4.5948 &  3763.0 & He II  5411.53       &       \\ 
 5419.75 & 66.5 &    0.0021 &    0.0015 &     6.4 & N III  5419.04       & :?    \\ 
 5424.23 & 54.2 &    0.1283 &    0.0888 &   309.6 & [Fe VI]  5424.22     &       \\ 
 5426.48 & 54.3 &    0.0688 &    0.0475 &   193.1 & [Fe VI]  5426.63     &       \\ 
 5432.83 & 53.2 &    0.0043 &    0.0030 &    23.4 & [Fe II]  5433.13     &       \\ 
 5446.13 & 40.3 &    0.0034 &    0.0023 &     3.9 &                      &       \\ 
 5451.01 & 37.4 &    0.0074 &    0.0050 &    32.2 & Si III  5451.45      & :     \\ 
 5454.39 & 66.7 &    0.0041 &    0.0028 &    18.6 & N II  5454.22        &       \\ 
 5457.05 & 36.9 &    0.0017 &    0.0011 &     9.7 &                      &       \\ 
 5460.84 & 29.4 &    0.0070 &    0.0047 &    72.8 & [Ca VI]  5460.69     & :     \\ 
 5464.18 & 69.8 &    0.0055 &    0.0037 &    18.8 & [Fe V]  5464.07      &       \\ 
 5465.31 & 34.5 &    0.0112 &    0.0076 &    51.8 & [Cr III]  5465.12    & :     \\ 
 5467.48 & 30.5 &    0.0028 &    0.0019 &    24.9 &                      &       \\ 
 5468.73 & 30.7 &    0.0070 &    0.0048 &    60.9 & [Co II]  5468.76     & :     \\ 
 5470.66 & 39.7 &    0.0762 &    0.0515 &   339.0 & C IV  5471.10        & :     \\ 
 5482.23 & 35.2 &    0.0022 &    0.0015 &    41.6 & [Cu IV]  5482.38     & :?    \\ 
 5484.95 & 54.7 &    0.1025 &    0.0687 &   363.8 & [Fe VI]  5484.85     &       \\ 
 5488.38 & 39.9 &    0.0065 &    0.0044 &    33.8 & [Fe II]  5488.49     &       \\ 
 5495.18 & 38.1 &    0.0121 &    0.0081 &     5.3 & N II  5495.65        &  ?    \\ 
 5497.78 & 28.2 &    0.0067 &    0.0045 &     9.0 &                      &  ?    \\ 
 5512.75 & 42.9 &    0.0074 &    0.0049 &    35.5 & O I  5512.73         &       \\ 
 5517.69 & 45.4 &    0.3225 &    0.2129 &   755.4 & [Cl III]  5517.72    &       \\ 
 5527.16 & 62.5 &    0.0239 &    0.0157 &    75.9 & [Fe II]  5527.34     & :     \\ 
 5530.31 & 50.1 &    0.0064 &    0.0042 &    24.7 & N II  5530.24        &       \\ 
 5535.38 & 44.6 &    0.0128 &    0.0084 &    46.5 & N II  5535.35        &       \\ 
 5537.82 & 44.6 &    1.1000 &    0.7195 &  1327.0 & [Cl III]  5537.89    &       \\ 
 5543.46 & 77.7 &    0.0050 &    0.0032 &     8.7 & N II  5543.47        &       \\ 
 5551.78 & 71.1 &    0.0104 &    0.0067 &    28.8 & N II  5551.92        &       \\ 
 5554.73 & 78.1 &    0.0090 &    0.0058 &    32.6 & O I  5554.96         &       \\ 
 5572.09 & 41.3 &    0.0020 &    0.0013 &     5.2 & O V  5571.81         &       \\ 
 5573.65 & 27.3 &    0.0012 &    0.0008 &     9.1 &                      &       \\ 
 5576.93 & 24.7 &    0.0929 &    0.0597 &   450.7 &                      &  ?    \\ 
 5577.48 & 26.3 &    0.4012 &    0.2577 &  1211.0 & [O I]  5577.34       &       \\ 
 5592.24 & 47.0 &    0.1996 &    0.1273 &   611.2 & O III  5592.25       &       \\ 
 5595.55 & 67.2 &    0.0086 &    0.0055 &     6.1 & Fe III  5595.33      & :?    \\ 
 5602.18 & 31.7 &    0.0409 &    0.0260 &   165.2 & [K VI]  5602.44      &       \\ 
 5605.32 & 68.2 &    0.0073 &    0.0046 &    26.2 & [Cu IV]  5605.33     & :     \\ 
 5616.73 & 61.6 &    0.0017 &    0.0011 &     9.3 & [Ni V]  5616.26      & :?    \\ 
 5618.64 & 30.6 &    0.0076 &    0.0048 &    35.2 & [Ca VII]  5618.75    &       \\ 
 5622.21 & 40.0 &    0.0279 &    0.0175 &   106.3 & [Mn VI]  5622.10     &       \\ 
 5625.75 & 27.2 &    0.0024 &    0.0015 &    14.2 & [Co II]  5625.42     & :     \\ 
 5630.92 & 56.5 &    0.1733 &    0.1086 &   540.9 & [Fe VI]  5631.07     &       \\ 
 5640.50 & 35.8 &    0.0018 &    0.0011 &     9.0 & C II  5640.55        &       \\ 
 5642.64 & 30.0 &    0.0015 &    0.0009 &     6.5 &                      &  ?    \\ 
 5645.43 & 63.4 &    0.0063 &    0.0039 &    23.0 &                      &       \\ 
 5648.20 & 52.2 &    0.0045 &    0.0028 &    14.6 & C II  5648.07        & :     \\ 
 5649.94 & 46.9 &    0.0084 &    0.0052 &    29.9 & [Fe II]  5650.40     & :     \\ 
 5651.39 & 20.3 &    0.0012 &    0.0008 &     4.6 & [Fe II]  5650.94     & :     \\ 
 5653.51 & 34.4 &    0.0046 &    0.0029 &    31.1 &                      &       \\ 
 5654.60 & 47.5 &    0.0019 &    0.0012 &    22.2 & [Fe II]  5654.86     & :     \\ 
 5660.20 & 41.6 &    0.0303 &    0.0187 &   106.1 & C II  5660.25        & :     \\ 
 5662.40 & 45.8 &    0.0050 &    0.0031 &    18.9 & C II  5662.46        &       \\ 
 5666.63 & 49.1 &    0.0263 &    0.0162 &    78.1 & N II  5666.63        &       \\ 
 5668.73 & 63.5 &    0.0043 &    0.0026 &    15.0 &                      &       \\ 
 5671.87 & 37.7 &    0.0012 &    0.0007 &     6.6 & N IV  5671.87        & :     \\ 
 5673.14 & 57.1 &    0.0022 &    0.0013 &     7.7 & [Fe II]  5673.21     &       \\ 
 5676.90 & 58.1 &    0.1804 &    0.1107 &   376.4 & [Fe VI]  5676.95     &       \\ 
 5679.56 & 46.0 &    0.0558 &    0.0342 &   145.5 & N II  5679.56        &       \\ 
 5685.26 & 44.6 &    0.0279 &    0.0171 &    82.9 & [Fe IV]  5685.34     &       \\ 
 5689.09 & 62.3 &    0.0067 &    0.0041 &    22.6 &                      &       \\ 
 5692.03 & 38.2 &    0.0305 &    0.0186 &    88.0 & [Cu VI]  5692.11     & :     \\ 
 5696.19 & 88.1 &    0.0098 &    0.0059 &    25.9 & C III 5695.92        & bl    \\ 
 5698.99 & 53.4 &    0.0025 &    0.0015 &     4.0 & N V  5699.30         & :?    \\ 
 5702.04 & 43.6 &    0.0521 &    0.0316 &   152.4 & [Mn V]  5701.82      & :     \\ 
 5708.89 & 43.9 &    0.0189 &    0.0114 &    66.3 & [Xe IV] 5709.20      &       \\ 
 5710.82 & 54.9 &    0.0104 &    0.0063 &    43.2 & N II  5710.77        &       \\ 
 5714.18 & 76.6 &    0.0013 &    0.0008 &    13.7 & [Cr III]  5714.61    & :?    \\ 
 5718.34 & 34.3 &    0.0014 &    0.0008 &     3.2 & [Fe II]  5718.22     &       \\ 
 5721.14 & 45.7 &    0.4792 &    0.2881 &   992.2 & [Fe VII]  5720.71    &       \\ 
 5726.44 & 20.7 &    0.0019 &    0.0011 &     5.3 & He II 5726.45        &       \\ 
 5727.51 & 25.0 &    0.0024 &    0.0015 &     6.3 &  He II 5727.43       &  ?    \\ 
 5728.44 & 28.1 &    0.0027 &    0.0016 &     5.3 & He II 5728.45        &  ?    \\ 
 5729.46 & 25.2 &    0.0023 &    0.0014 &     3.9 & He II 5729.53        &       \\ 
 5730.63 & 34.3 &    0.0056 &    0.0033 &    11.7 & He II 5730.65        &       \\ 
 5731.97 & 27.1 &    0.0103 &    0.0061 &    40.7 & [Fe IV]  5731.83     &       \\ 
 5732.96 & 40.1 &    0.0088 &    0.0052 &    38.1 & He II 5733.08        &       \\ 
 5734.37 & 34.2 &    0.0071 &    0.0042 &    31.7 & He II 5734.38        &       \\ 
 5735.76 & 41.5 &    0.0098 &    0.0059 &    24.0 & [Fe IV]  5735.48     & :     \\ 
 5737.24 & 35.9 &    0.0123 &    0.0073 &    46.3 & N IV  5736.93        & :     \\ 
 5738.86 & 52.9 &    0.0218 &    0.0130 &    80.6 &  He II 5738.71       &       \\ 
 5740.17 & 48.3 &    0.0142 &    0.0084 &    52.3 & He II 5740.32        &       \\ 
 5742.00 & 39.1 &    0.0105 &    0.0063 &    27.7 &  He II 5742.01       &       \\ 
 5743.81 & 58.2 &    0.0208 &    0.0124 &    71.5 &  He II 5743.80       &       \\ 
 5745.68 & 37.8 &    0.0119 &    0.0071 &    51.9 & [Fe II]  5745.70     &       \\ 
 5747.66 & 54.9 &    0.0180 &    0.0107 &    65.1 & He II 5747.70        &       \\ 
 5749.73 & 45.5 &    0.0205 &    0.0122 &    83.8 & [Co II]  5749.39     &       \\ 
 5752.10 & 58.0 &    0.0374 &    0.0222 &   141.3 & He II  5752.08       &       \\ 
 5754.56 & 46.5 &   10.0000 &    5.9220 &   513.7 & [N II]  5754.64      &       \\ 
 5757.03 & 37.3 &    0.0346 &    0.0205 &   148.8 & He II  5757.02       &       \\ 
 5759.59 & 45.9 &    0.0521 &    0.0308 &   216.1 & [Rb IV] 5759.55      & bl    \\ 
 5762.64 & 44.3 &    0.0207 &    0.0122 &    89.6 & He II  5762.64       &       \\ 
 5765.87 & 20.5 &    0.0158 &    0.0093 &    96.4 & He II  5765.74       &       \\ 
 5769.18 & 20.0 &    0.0107 &    0.0063 &    94.4 & He II  5769.05       &       \\ 
 5771.53 & 45.3 &    0.0187 &    0.0110 &    85.0 & C III  5771.66       &       \\ 
 5772.61 & 46.7 &    0.0243 &    0.0142 &   111.6 & He II  5772.61       &       \\ 
 5776.46 & 45.2 &    0.0587 &    0.0344 &   239.7 & He II  5776.42       &       \\ 
 5780.55 & 38.5 &    0.0193 &    0.0113 &    85.9 & He II  5780.52       &       \\ 
 5783.29 & 43.0 &    0.0067 &    0.0039 &    25.2 & C IV  5783.30        &       \\ 
 5784.96 & 47.4 &    0.0321 &    0.0187 &   126.6 & He II  5784.95       &       \\ 
 5789.73 & 45.1 &    0.0313 &    0.0182 &   128.1 & He II  5789.72       &       \\ 
 5792.01 & 35.5 &    0.0033 &    0.0019 &    14.2 & C II  5791.69        & :     \\ 
 5794.90 & 44.9 &    0.0348 &    0.0202 &   140.1 & He II  5794.88       &       \\ 
 5801.36 & 39.8 &    0.7375 &    0.4276 &  1637.0 & He II  5800.48       &  bl   \\ 
 5806.58 & 40.0 &    0.0348 &    0.0202 &   145.6 & He II  5806.57       &       \\ 
 5812.02 & 37.0 &    0.3683 &    0.2126 &   997.0 & C IV  5811.97        &       \\ 
 5813.16 & 43.5 &    0.0462 &    0.0267 &   181.5 & He II  5813.19       &       \\ 
 5815.74 & 58.6 &    0.0094 &    0.0054 &    32.0 & [Mn II]  5816.13     & :     \\ 
 5820.46 & 45.5 &    0.0525 &    0.0302 &   149.6 & He II  5820.43       &       \\ 
 5826.33 & 45.4 &    0.0041 &    0.0024 &    22.6 & N IV  5826.40        & :     \\ 
 5828.35 & 43.1 &    0.0462 &    0.0265 &   145.1 & He II  5828.36       &       \\ 
 5832.89 & 40.1 &    0.0105 &    0.0060 &    30.4 & C III  5833.20       & :     \\ 
 5837.03 & 45.5 &    0.0567 &    0.0323 &   148.3 & He II  5837.06       &       \\ 
 5840.69 & 58.6 &    0.0055 &    0.0031 &    17.6 & C III  5840.69       &       \\ 
 5846.65 & 43.1 &    0.0742 &    0.0421 &   181.1 & He II  5846.66       & bl    \\ 
 5852.99 & 56.5 &    0.0031 &    0.0018 &    15.0 & Ba II 5853.68        & :?    \\ 
 5857.25 & 43.2 &    0.0621 &    0.0351 &   192.7 & He II  5857.26       &       \\ 
 5858.50 & 42.9 &    0.0071 &    0.0040 &    59.5 & [Fe II]  5858.24     & :     \\ 
 5861.38 & 42.4 &    0.0558 &    0.0315 &   174.4 & [Mn V]  5861.00      &       \\ 
 5865.37 & 41.0 &    0.0322 &    0.0182 &   119.0 & C IV  5865.50        &       \\ 
 5867.71 & 40.8 &    0.4542 &    0.2557 &  1140.0 & [Kr IV]  5867.74     &       \\ 
 5869.01 & 41.5 &    0.0642 &    0.0361 &   281.1 & He II  5869.02       &       \\ 
 5875.65 & 47.1 &   21.8750 &   12.2713 & 10880.0 & He I  5875.66        &       \\ 
 5882.09 & 41.9 &    0.0625 &    0.0350 &   244.9 & He II  5882.12       &       \\ 
 5885.73 & 41.9 &    0.0850 &    0.0475 &   297.6 & [Mn V]  5885.40      &       \\ 
 5890.18 & 20.7 &    0.0398 &    0.0222 &   325.0 & Na I  5889.95        &  bl   \\ 
 5891.34 & 24.5 &    0.0118 &    0.0066 &    67.1 & C II  5891.60        &       \\ 
 5896.16 & 16.7 &    0.0225 &    0.0125 &   284.8 & Na I  5895.92        &       \\ 
 5896.73 & 47.7 &    0.0942 &    0.0523 &   365.7 & He II  5896.78       &       \\ 
 5905.76 & 41.0 &    0.0041 &    0.0022 &    20.3 & [Ni IV]  5905.50     & :     \\ 
 5906.82 & 53.5 &    0.0063 &    0.0035 &    21.7 & [Co III]  5906.80    &  ?    \\ 
 5913.27 & 46.0 &    0.0971 &    0.0536 &   389.2 & He II  5913.24       &       \\ 
 5927.21 & 41.3 &    0.0079 &    0.0043 &    95.3 &                      &  ?    \\ 
 5929.18 & 52.8 &    0.0133 &    0.0073 &   137.1 & [Mn II]  5929.57     & :?    \\ 
 5931.82 & 45.6 &    0.1138 &    0.0623 &   443.4 & He II  5931.83       &  bl   \\ 
 5934.74 & 16.7 &    0.0032 &    0.0017 &    28.3 &                      &  ?    \\ 
 5939.51 & 43.8 &    0.0048 &    0.0026 &    11.0 & [Fe IV]  5939.00     & :     \\ 
 5943.57 & 45.6 &    0.0050 &    0.0027 &    19.2 & [Co II]  5943.24     & :     \\ 
 5946.43 & 27.4 &    0.0060 &    0.0033 &    36.2 & C IV  5946.40        &       \\ 
 5952.96 & 45.9 &    0.1271 &    0.0689 &   409.4 & He II  5952.93       &       \\ 
 5957.47 & 33.5 &    0.0054 &    0.0029 &    43.5 &                      &       \\ 
 5958.47 & 55.4 &    0.0164 &    0.0089 &    68.8 & O I  5958.54         &       \\ 
 5961.46 & 49.2 &    0.0056 &    0.0030 &    29.0 & [Mn III]  5961.57    &       \\ 
 5965.40 & 42.2 &    0.0037 &    0.0020 &    16.1 & [Fe IV]  5964.90     & :     \\ 
 5969.42 & 88.4 &    0.0104 &    0.0056 &    24.5 &                      &       \\ 
 5971.93 & 20.1 &    0.0011 &    0.0006 &     7.8 & [Co II]  5971.55     &       \\ 
 5977.03 & 44.1 &    0.1371 &    0.0736 &   369.8 & He II  5977.03       &       \\ 
 5978.98 & 51.1 &    0.0189 &    0.0101 &    60.7 & Si II  5978.93       &       \\ 
 5989.78 & 39.1 &    0.0096 &    0.0051 &    35.8 & [Mn V]  5990.10      & :     \\ 
 5999.07 & 35.7 &    0.0021 &    0.0011 &    12.1 & [Cu III]  5998.71    & :     \\ 
 6004.70 & 44.0 &    0.1550 &    0.0822 &   380.1 & He II  6004.72       &       \\ 
 6016.95 & 52.2 &    0.0029 &    0.0015 &    10.6 & [Mn III]  6017.11    &       \\ 
 6019.64 & 31.9 &    0.0015 &    0.0008 &    10.1 &                      &  ?    \\ 
 6024.81 & 42.7 &    0.0165 &    0.0087 &    51.7 & [Mn V]  6024.40      & :     \\ 
 6036.76 & 44.0 &    0.1733 &    0.0906 &   510.0 & He II  6036.78       &       \\ 
 6046.33 & 47.6 &    0.0273 &    0.0142 &    98.5 & O I  6046.39         &       \\ 
 6057.85 & 36.3 &    0.0008 &    0.0004 &     3.5 & [Fe II]  6057.98     &       \\ 
 6062.20 & 65.1 &    0.0031 &    0.0016 &    14.3 & [Cr II]  6062.33     &       \\ 
 6064.94 & 44.5 &    0.0011 &    0.0006 &     7.1 & [Cu III]  6064.99    &       \\ 
 6067.00 & 40.1 &    0.0030 &    0.0015 &    15.0 &                      &       \\ 
 6074.18 & 45.0 &    0.2108 &    0.1085 &   689.5 & He II  6074.19       &       \\ 
 6078.30 & 40.1 &    0.0008 &    0.0004 &     5.9 & [Cr II]  6078.43     &       \\ 
 6080.66 & 16.3 &    0.0003 &    0.0001 &     3.4 &                      &       \\ 
 6083.71 & 41.3 &    0.0357 &    0.0183 &   157.7 & [Mn V]  6083.20      & :     \\ 
 6086.80 & 47.7 &    1.0042 &    0.5139 &  2202.0 & [Ca V]  6086.40      &       \\ 
 6090.32 & 17.0 &    0.0034 &    0.0017 &     4.6 &                      &  ?    \\ 
 6096.16 & 22.6 &    0.0027 &    0.0014 &    12.6 & [Fe III]  6096.30    &       \\ 
 6098.56 & 42.6 &    0.0026 &    0.0013 &    12.6 & C II  6098.51        &       \\ 
 6101.76 & 39.5 &    0.9833 &    0.5001 &  1592.0 & [K IV]  6101.79      &       \\ 
 6104.62 & 17.7 &    0.0009 &    0.0005 &    25.0 & [Co V]  6104.40      & :     \\ 
 6107.83 & 49.0 &    0.0141 &    0.0072 &    59.9 & [Kr IV]  6107.80     &       \\ 
 6114.71 & 87.5 &    0.0121 &    0.0061 &    46.4 & N II  6114.60        & :     \\ 
 6118.25 & 44.0 &    0.2521 &    0.1273 &   522.9 & He II  6118.26       &       \\ 
 6124.79 & 28.6 &    0.0020 &    0.0010 &    12.3 & [Ti II]  6124.61     & :     \\ 
 6126.36 & 57.0 &    0.0062 &    0.0031 &    21.1 & [Mn III]  6126.42    &       \\ 
 6130.32 & 66.5 &    0.0212 &    0.0107 &    73.6 & [Br III] 6131.00     & bl    \\ 
 6134.42 & 57.4 &    0.0096 &    0.0048 &    32.8 & [Fe III]  6134.59    &       \\ 
 6141.51 & 45.7 &    0.0146 &    0.0073 &    47.0 &  Ba II 6141.71       & :     \\ 
 6146.06 & 40.7 &    0.0013 &    0.0006 &     6.8 &                      &  ?    \\ 
 6149.41 & 47.4 &    0.0124 &    0.0062 &    41.8 & C IV  6149.40        &       \\ 
 6151.30 & 46.8 &    0.0604 &    0.0301 &   144.5 & C II  6151.40        &       \\ 
 6154.23 & 25.4 &    0.0013 &    0.0006 &     6.8 & Na I  6154.23        &       \\ 
 6157.39 & 43.3 &    0.0421 &    0.0209 &    98.0 & [Mn V]  6157.60      &       \\ 
 6161.81 & 47.4 &    0.0125 &    0.0062 &    38.9 & [Cl II]  6161.83     &       \\ 
 6165.77 & 41.0 &    0.0329 &    0.0163 &    88.9 & [Mn V]  6166.00      &       \\ 
 6167.55 & 59.2 &    0.0070 &    0.0035 &    15.2 & N II  6167.75        & :     \\ 
 6170.67 & 43.4 &    0.2917 &    0.1441 &   653.4 & He II  6170.69       &       \\ 
 6173.45 & 28.1 &    0.0015 &    0.0008 &     9.4 & N II  6173.31        & :     \\ 
 6176.20 & 37.6 &    0.0049 &    0.0024 &    15.3 &                      &       \\ 
 6205.53 & 39.3 &    0.0144 &    0.0070 &    60.4 & C III  6205.55       &       \\ 
 6218.89 & 45.0 &    0.0266 &    0.0129 &   100.6 & [Mn V]  6219.10      &       \\ 
 6221.74 & 33.8 &    0.0088 &    0.0043 &    37.2 & [K V]  6222.00       &       \\ 
 6223.98 & 20.5 &    0.0007 &    0.0003 &     4.2 & N I  6223.76         & :     \\ 
 6228.29 & 33.6 &    0.1004 &    0.0484 &   311.4 & [K VI]  6228.60      &       \\ 
 6233.81 & 45.7 &    0.3479 &    0.1674 &   939.9 & He II  6233.82       &       \\ 
 6237.80 & 90.7 &    0.0077 &    0.0037 &    12.2 & N I  6237.67         & :     \\ 
 6246.32 & 35.6 &    0.0009 &    0.0004 &     5.9 & C II  6246.50        & :     \\ 
 6250.81 & 71.5 &    0.0098 &    0.0047 &    37.6 & C II  6250.76        &       \\ 
 6256.38 & 42.9 &    0.0352 &    0.0168 &   133.4 & [Kr V]  6256.06      & ns    \\ 
 6259.71 & 20.9 &    0.0056 &    0.0027 &     5.1 & C II  6259.56        & :     \\ 
 6273.18 & 45.8 &    0.0587 &    0.0278 &   193.6 & N I  6272.98         & :     \\ 
 6276.07 & 41.1 &    0.0073 &    0.0034 &     3.7 & C II  6276.18        &       \\ 
 6300.26 & 48.2 &   30.2917 &   14.1851 & 12760.0 & [O I]  6300.30       &       \\ 
 6310.91 & 51.0 &    0.4917 &    0.2292 &   915.9 & He II  6310.85       &       \\ 
 6312.06 & 42.0 &    9.5000 &    4.4274 &  6435.0 & [S III]  6312.10     &       \\ 
 6318.37 & 46.2 &    0.0043 &    0.0020 &     7.0 &                      &       \\ 
 6326.54 & 23.1 &    0.0026 &    0.0012 &    13.4 &                      &  ?    \\ 
 6332.82 & 32.1 &    0.0055 &    0.0025 &    18.3 & C III  6332.60       & :     \\ 
 6336.42 & 59.6 &    0.0056 &    0.0026 &     9.7 & [Ni III] 6336.12     & :     \\ 
 6337.93 & 33.3 &    0.0031 &    0.0014 &    14.4 & C III  6337.90       &       \\ 
 6341.67 & 32.3 &    0.0024 &    0.0011 &     8.8 &                      &       \\ 
 6343.65 & 39.0 &    0.0458 &    0.0211 &   139.0 & [Mn V]  6343.60      &       \\ 
 6345.52 & 21.9 &    0.0015 &    0.0007 &    11.0 & [Fe II]  6345.70     & :     \\ 
 6347.09 & 44.8 &    0.1479 &    0.0680 &   307.5 & Si II  6347.11       &       \\ 
 6351.76 & 47.2 &    0.0034 &    0.0016 &     4.6 &                      &  ?    \\ 
 6360.56 & 41.9 &    0.0064 &    0.0029 &    24.1 & [Ni III]  6360.15    & :     \\ 
 6363.75 & 48.3 &   10.0417 &    4.5832 &  6887.0 & [O I]  6363.78       &       \\ 
 6371.34 & 43.9 &    0.2633 &    0.1198 &   594.8 & Si II  6371.37       &       \\ 
 6393.76 & 44.7 &    0.0904 &    0.0408 &   262.6 & [Mn V]  6393.50      & :     \\ 
 6406.37 & 45.4 &    0.5583 &    0.2505 &  1377.0 & He II  6406.38       &       \\ 
 6408.61 & 63.2 &    0.0437 &    0.0196 &   168.5 & [Xe VI]  6408.90     &       \\ 
 6419.79 & 70.6 &    0.0032 &    0.0014 &     8.8 & N I  6419.87         &       \\ 
 6425.17 & 128.9 &    0.0051 &    0.0023 &    13.7 &                     &       \\ 
 6428.24 & 40.8 &    0.0019 &    0.0008 &     9.3 & N I  6428.33         &       \\ 
 6435.02 & 38.5 &    3.8667 &    1.7155 &  4425.0 & [Ar V]  6434.73      &       \\ 
 6440.25 & 70.1 &    0.0098 &    0.0043 &    45.7 & [Fe II]  6440.40     &       \\ 
 6447.45 & 37.8 &    0.0026 &    0.0012 &     4.0 & [Fe II]  6447.02     & :     \\ 
 6451.60 & 75.2 &    0.0078 &    0.0034 &    18.9 &                      &       \\ 
 6457.67 & 63.1 &    0.0031 &    0.0014 &     5.0 &                      &       \\ 
 6461.83 & 46.2 &    0.1613 &    0.0708 &   446.9 & C II  6462.04        &       \\ 
 6464.11 & 22.0 &    0.0018 &    0.0008 &     7.4 &                      &       \\ 
 6466.12 & 29.3 &    0.0165 &    0.0072 &    61.6 & [Fe II]  6466.58     & :     \\ 
 6469.00 & 25.2 &    0.0023 &    0.0010 &     9.5 & N V  6469.20         & :     \\ 
 6471.18 & 66.0 &    0.0162 &    0.0071 &    34.7 & [Mn V]  6471.30      & :     \\ 
 6473.87 & 63.7 &    0.0280 &    0.0122 &    60.1 & [Fe II]  6473.86     &       \\ 
 6476.63 & 39.7 &    0.0158 &    0.0069 &    52.3 &                      &       \\ 
 6478.31 & 49.2 &    0.0297 &    0.0130 &    83.9 & N V  6478.40         &       \\ 
 6479.80 & 21.6 &    0.0038 &    0.0016 &     9.6 & [Fe IV]  6480.32     & :     \\ 
 6480.73 & 36.9 &    0.0105 &    0.0046 &    28.8 &                      &       \\ 
 6482.13 & 54.2 &    0.0168 &    0.0073 &    32.1 & [Fe II]  6482.31     & :     \\ 
 6500.25 & 29.2 &    0.0333 &    0.0144 &   281.2 & O V  6500.20         &       \\ 
 6516.07 & 50.2 &    0.0942 &    0.0405 &   245.7 & [Fe IV]  6516.33     & :     \\ 
 6527.09 & 44.3 &    0.7667 &    0.3281 &  1093.0 & He II  6527.10       &  bl   \\ 
 6534.19 & 102.6 &    0.1083 &    0.0462 &   130.1 & [Ni III]  6533.80    & :     \\ 
 6548.01 & 48.2 &   75.8333 &   32.1940 &  1219.0 & [N II]  6548.04      &       \\ 
 6555.93 & 47.1 &    0.1029 &    0.0426 & 99999.0 & [Br III] 6556.40     & ?     \\
 6560.07 & 43.6 &   16.8750 &    7.1309 & 10480.0 & He II  6560.10       &       \\ 
 6562.77 & 51.1 &  729.1667 &  307.8080 &  4363.0 & H I  6562.80         &       \\ 
 6578.02 & 45.1 &    0.5708 &    0.2396 &  1874.0 & C II  6578.05        &       \\ 
 6583.38 & 48.9 &  239.5833 &  100.3428 &  2829.0 & [N II]  6583.46      &       \\ 
 6668.05 & 52.4 &    0.0084 &    0.0034 &    26.3 & [Fe II]  6667.01     & :     \\ 
 6678.12 & 46.2 &    7.6250 &    3.0814 &  5576.0 & He I  6678.15        &       \\ 
 6683.17 & 43.5 &    1.0250 &    0.4134 &  1580.0 & He II  6683.20       &       \\ 
 6690.11 & 48.9 &    0.0026 &    0.0010 &     3.8 & He I  6690.29        &       \\ 
 6700.96 & 29.5 &    0.0021 &    0.0008 &     4.5 & [Fe II]  6700.64     & :     \\ 
 6709.05 & 68.0 &    0.0157 &    0.0063 &    34.6 & [Mn II]  6709.03     & :     \\ 
 6712.78 & 33.4 &    0.0019 &    0.0008 &     7.6 & C II  6713.30        & :     \\ 
 6716.40 & 47.5 &    4.8750 &    1.9423 &  3784.0 & [S II]  6716.44      &       \\ 
 6721.43 & 37.0 &    0.0125 &    0.0050 &    34.9 & N I  6720.97         & :     \\ 
 6723.56 & 48.5 &    0.0106 &    0.0042 &    25.6 & C II  6723.30        &       \\ 
 6727.42 & 42.4 &    0.0106 &    0.0042 &    35.3 & C III  6727.48       &       \\ 
 6730.79 & 47.5 &   11.1250 &    4.4089 &  6325.0 & [S II]  6730.81      &       \\ 
 6734.18 & 48.0 &    0.0068 &    0.0027 &    48.0 & [Fe IV]  6734.40     &       \\ 
 6739.60 & 55.9 &    0.0315 &    0.0124 &    75.4 & [Fe IV]  6739.80     &       \\ 
 6742.25 & 32.3 &    0.0053 &    0.0021 &    21.5 & C III  6742.15       &       \\ 
 6744.42 & 43.7 &    0.0483 &    0.0191 &   139.8 & He I  6744.10        &       \\ 
 6746.85 & 44.0 &    0.0316 &    0.0124 &   108.3 & C IV  6746.90        &       \\ 
 6780.09 & 59.1 &    0.1117 &    0.0435 &   327.2 & C II  6779.94        &       \\ 
 6783.60 & 61.8 &    0.0554 &    0.0215 &   206.7 & C II  6783.91        &       \\ 
 6785.71 & 47.4 &    0.0090 &    0.0035 &    78.8 & He I  6785.68        &       \\ 
 6787.17 & 47.2 &    0.0310 &    0.0121 &   140.7 & C II  6787.21        &       \\ 
 6791.48 & 47.9 &    0.0410 &    0.0159 &   132.9 & C II  6791.47        &       \\ 
 6795.00 & 41.0 &    0.2725 &    0.1055 &   794.1 & [K IV]  6795.10      &       \\ 
 6798.36 & 50.1 &    0.0106 &    0.0041 &    41.2 & C II  6798.10        & bl    \\ 
 6800.64 & 44.4 &    0.0306 &    0.0118 &   110.3 & C II  6800.68        &       \\ 
 6804.96 & 49.2 &    0.0108 &    0.0042 &    39.2 & O IV  6805.00        &       \\ 
 6807.55 & 43.4 &    0.0012 &    0.0005 &     4.5 &                      &       \\ 
 6809.85 & 61.0 &    0.0034 &    0.0013 &    12.4 & [Fe IV]  6810.03     & :     \\ 
 6812.40 & 48.4 &    0.0040 &    0.0015 &    16.7 & C II  6812.28        &       \\ 
 6819.09 & 66.0 &    0.0020 &    0.0008 &     3.7 & [Fe V]  6819.17      &       \\ 
 6821.42 & 41.2 &    0.0059 &    0.0023 &    21.5 & [Mn III]  6821.16    & :     \\ 
 6826.91 & 54.7 &    0.1500 &    0.0574 &   503.5 & [Kr III] 6826.70     & ns    \\ 
 6829.80 & 30.7 &    0.0110 &    0.0042 &   128.0 & [Fe II]  6830.03     & :     \\ 
 6832.96 & 20.7 &    0.0007 &    0.0003 &    30.2 & [Ni V]  6833.40      & :     \\ 
 6834.53 & 29.8 &    0.0080 &    0.0030 &    49.9 & N II  6834.60        &  ?    \\ 
 6836.08 & 13.7 &    0.0007 &    0.0003 &     7.0 &                      &       \\ 
 6838.16 & 27.8 &    0.0010 &    0.0004 &     3.9 &                      &       \\ 
 6840.08 & 46.5 &    0.0034 &    0.0013 &    10.7 &                      &       \\ 
 6842.08 & 23.2 &    0.0024 &    0.0009 &    12.2 &                      &       \\ 
 6843.83 & 53.2 &    0.0017 &    0.0006 &     6.4 & [Fe III]  6843.40    &       \\ 
 6846.89 & 25.2 &    0.0029 &    0.0011 &    14.8 & O II  6846.81        &       \\ 
 6850.14 & 40.7 &    0.0938 &    0.0356 &   199.3 & [Fe III]  6849.70    & :     \\ 
 6855.96 & 45.1 &    0.0130 &    0.0049 &    46.8 & He I  6855.91        &       \\ 
 6890.90 & 41.8 &    1.3875 &    0.5190 &  1950.0 & He II  6890.90       &       \\ 
 6894.95 & 53.5 &    0.0971 &    0.0363 &    68.7 & [Cr IV]  6896.00     & :?    \\ 
 6958.90 & 46.4 &    0.0301 &    0.0110 &    37.6 &                      &       \\ 
 6974.06 & 56.8 &    0.1000 &    0.0363 &   228.3 & N III  6973.70       & :     \\ 
 6978.60 & 20.2 &    0.0039 &    0.0014 &     4.5 & [Fe III]  6979.00    &       \\ 
 6989.72 & 26.8 &    0.0156 &    0.0056 &    35.7 & He I  6989.46        &       \\ 
 6996.19 & 87.7 &    0.0600 &    0.0216 &    60.9 & [Fe IV]  6997.10     & :     \\ 
 7002.07 & 57.3 &    0.0563 &    0.0202 &   152.6 & O I  7002.12         &       \\ 
 7005.72 & 39.3 &    9.7917 &    3.5185 &  8344.0 & [Ar V]  7005.40      &       \\ 
 7031.00 & 36.6 &    0.0171 &    0.0061 &    54.9 & O III  7031.37       & :     \\ 
 7032.36 & 52.9 &    0.0161 &    0.0057 &    32.2 & Ne I  7032.41        &       \\ 
 7046.88 & 47.5 &    0.0156 &    0.0055 &    50.7 & [Fe II]  7047.99     & :     \\ 
 7051.81 & 41.0 &    0.0148 &    0.0052 &    30.0 & [Fe IV]  7052.40     & :     \\ 
 7053.82 & 43.0 &    0.0525 &    0.0186 &   152.5 & O IV  7053.70        &       \\ 
 7057.40 & 40.4 &    0.0130 &    0.0046 &   108.0 & C II  7057.00        & :     \\ 
 7059.30 & 32.8 &    0.0312 &    0.0110 &   211.1 & [Ni VI]  7059.10     & :     \\ 
 7062.30 & 44.3 &    0.2992 &    0.1054 &   953.3 & He I  7062.28        &  bl   \\ 
 7065.25 & 48.4 &   20.2500 &    7.1301 & 11640.0 & He I  7065.18        &       \\ 
 7073.24 & 38.5 &    0.0040 &    0.0014 &    10.3 & [Fe IV]  7072.70     & :?    \\ 
 7074.47 & 33.0 &    0.0032 &    0.0011 &     4.9 & [Mn III]  7074.00    & :?    \\ 
 7077.00 & 51.3 &    0.0057 &    0.0020 &     7.2 & [Xe V]  7076.80      & :     \\ 
 7099.78 & 63.6 &    0.0131 &    0.0046 &    20.3 & [Pb II] 7099.80      &       \\ 
 7102.50 & 64.9 &    0.0158 &    0.0055 &    25.0 & [Ni II]  7102.65     &       \\ 
 7112.80 & 52.5 &    0.0517 &    0.0179 &    95.3 & C II  7112.48        & :     \\ 
 7115.54 & 46.5 &    0.0425 &    0.0147 &    85.3 & C II  7115.63        &       \\ 
 7119.79 & 37.3 &    0.0093 &    0.0032 &    19.5 & [Ti II]  7119.74     & :     \\ 
 7123.32 & 33.4 &    0.0029 &    0.0010 &     6.8 &                      &  ?    \\ 
 7135.72 & 44.0 &   66.6667 &   22.9243 & 13630.0 & [Ar III]  7135.80    &       \\ 
 7154.93 & 55.3 &    0.2246 &    0.0767 &   433.0 & [Fe II]  7155.16     &       \\ 
 7160.56 & 46.3 &    0.0625 &    0.0213 &   126.4 & He I  7160.61        &       \\ 
 7170.64 & 42.4 &    1.4208 &    0.4829 &  1990.0 & [Ar IV]  7170.50     &       \\ 
 7177.50 & 49.7 &    1.3917 &    0.4720 &  1978.0 & He II  7177.52       &       \\ 
 7231.28 & 50.3 &    0.3713 &    0.1237 &   838.3 & C II  7231.34        &       \\ 
 7236.37 & 46.9 &    0.5167 &    0.1719 &  1056.0 & C II  7236.42        &       \\ 
 7237.63 & 45.8 &    1.3375 &    0.4448 &  2912.0 & [Ar IV]  7237.40     &       \\ 
 7251.72 & 39.0 &    0.0425 &    0.0141 &    35.8 & C IV 7251.79         &  :    \\ 
 7254.66 & 44.8 &    0.0842 &    0.0278 &   166.8 & O I  7254.38         & :     \\ 
 7262.93 & 44.8 &    1.3417 &    0.4425 &  2567.0 & [Ar IV]  7262.70     &       \\ 
 7281.34 & 46.8 &    2.1375 &    0.7008 &  3301.0 & He I  7281.35        &       \\ 
 7298.00 & 44.7 &    0.0642 &    0.0209 &   175.7 & He I  7298.04        &       \\ 
 7311.95 & 34.6 &    0.0145 &    0.0047 &    14.8 &                      &  ?    \\ 
 7319.84 & 62.1 &   53.7500 &   17.4079 & 15550.0 & [O II]  7318.92      &  bl   \\ 
 7324.52 & 17.8 &    0.0034 &    0.0011 &   123.8 &                      &  ?    \\ 
 7330.16 & 85.8 &   45.8333 &   14.7954 & 13270.0 & [O II]  7329.66      &  bl   \\ 
 7334.57 & 34.5 &    0.0199 &    0.0064 &    27.1 &                      &  ?    \\ 
 7336.37 & 34.3 &    0.0048 &    0.0015 &    13.3 & [Fe II]  7336.71     &       \\ 
 7338.59 & 59.8 &    0.0087 &    0.0028 &    16.8 & N III  7338.20       & :?    \\ 
 7355.47 & 56.3 &    0.0124 &    0.0040 &     8.9 &                      &       \\ 
 7362.96 & 61.6 &    0.0094 &    0.0030 &     5.3 & O II  7363.05        &  ?    \\ 
 7364.90 & 38.4 &    0.0092 &    0.0030 &    10.1 &                      &       \\ 
 7367.62 & 39.8 &    0.0138 &    0.0044 &    19.9 & [Br IV] 7368.10      & :?    \\ 
 7377.39 & 42.3 &    0.0796 &    0.0253 &   163.4 & [Ni II]  7377.83     & :     \\ 
 7387.90 & 56.8 &    0.0554 &    0.0176 &    93.9 & [Fe II]  7388.17     &       \\ 
 7413.89 & 31.7 &    0.0045 &    0.0014 &    11.9 & O III  7414.05       &       \\ 
 7423.62 & 45.2 &    0.0071 &    0.0022 &    21.4 & N I  7423.64         &       \\ 
 7440.14 & 41.0 &    0.0075 &    0.0024 &    33.7 & C III  7440.40       & :     \\ 
 7442.21 & 51.6 &    0.0120 &    0.0037 &    37.2 & N I  7442.30         &       \\ 
 7448.48 & 39.3 &    0.0027 &    0.0008 &     6.9 & N I  7448.26         & :     \\ 
 7452.29 & 58.1 &    0.0796 &    0.0247 &   189.7 & [Fe II]  7452.54     &       \\ 
 7455.26 & 46.2 &    0.0190 &    0.0059 &    57.8 & O III  7455.36       &       \\ 
 7459.11 & 52.1 &    0.0040 &    0.0012 &    10.9 &                      &       \\ 
 7468.34 & 62.5 &    0.0242 &    0.0075 &    65.8 & N I  7468.31         &       \\ 
 7473.72 & 37.7 &    0.0203 &    0.0063 &    66.1 & O I  7473.24         & :     \\ 
 7479.59 & 67.0 &    0.0072 &    0.0022 &    18.5 & O I  7479.07         & :     \\ 
 7486.82 & 45.7 &    0.0393 &    0.0121 &    96.3 & C III  7486.69       & :     \\ 
 7499.83 & 48.2 &    0.1075 &    0.0329 &   279.7 & He I  7499.85        &       \\ 
 7505.01 & 45.6 &    0.0112 &    0.0034 &    37.4 & [Fe II]  7505.45     &       \\ 
 7507.47 & 44.4 &    0.0217 &    0.0066 &    74.4 & C III  7507.20       & :     \\ 
 7510.01 & 58.6 &    0.0408 &    0.0125 &   123.0 &                      &       \\ 
 7512.46 & 76.5 &    0.0078 &    0.0024 &    30.6 &                      &       \\ 
 7514.48 & 41.7 &    0.0125 &    0.0038 &    65.0 &                      &       \\ 
 7516.02 & 44.0 &    0.0097 &    0.0030 &    51.1 & O III  7515.99       &       \\ 
 7517.49 & 29.9 &    0.0025 &    0.0008 &    19.9 &                      &       \\ 
 7519.77 & 47.5 &    0.0140 &    0.0043 &    42.5 & C II  7519.93        & :     \\ 
 7530.48 & 39.9 &    1.8250 &    0.5538 &  2434.0 & [Cl IV]  7530.80     &       \\ 
 7534.94 & 43.7 &    0.0558 &    0.0169 &   145.2 & [Xe IV] 7535.40      &       \\ 
 7547.92 & 34.2 &    0.0033 &    0.0010 &     8.2 &                      &       \\ 
 7550.10 & 17.4 &    0.0013 &    0.0004 &     4.6 &                      &  ?    \\ 
 7561.44 & 40.2 &    0.0055 &    0.0017 &    17.9 & [Fe II]  7561.29     &       \\ 
 7573.92 & 67.7 &    0.0292 &    0.0087 &    38.8 & [Fe III]  7574.00    &  bl   \\ 
 7578.19 & 42.7 &    0.0362 &    0.0108 &    83.9 & [Fe III]  7578.50    &       \\ 
 7581.27 & 37.5 &    0.0179 &    0.0053 &    47.1 & [Fe II]  7581.12     &       \\ 
 7582.37 & 32.5 &    0.0213 &    0.0064 &    63.1 & N IV  7582.30        &  ?    \\ 
 7592.68 & 43.0 &    3.1083 &    0.9258 &  2402.0 & He II  7592.75       &       \\ 
 7618.53 & 44.9 &    0.1021 &    0.0302 &   112.9 & N V  7618.50         &       \\ 
 7676.17 & 25.9 &    0.0717 &    0.0208 &   157.7 & O IV 7677.40         &  :    \\ 
 7686.70 & 51.7 &    0.0255 &    0.0074 &     5.8 & [Fe II]  7686.23     & :     \\ 
 7703.37 & 35.3 &    0.1062 &    0.0306 &   238.0 & N IV  7703.00        &       \\ 
 7707.11 & 57.8 &    0.0398 &    0.0115 &    43.0 & C IV  7707.33        & :     \\ 
 7710.79 & 35.2 &    0.0139 &    0.0040 &     8.5 & [Fe II]  7710.78     &       \\ 
 7712.93 & 39.5 &    0.3008 &    0.0865 &   639.1 & O IV  7713.30        & :     \\ 
 7718.83 & 50.2 &    0.0206 &    0.0059 &    58.0 & Ne IV 7719.50        &  :    \\ 
 7722.04 & 28.6 &    0.0085 &    0.0024 &    31.8 &                      &       \\ 
 7724.32 & 38.8 &    0.1062 &    0.0305 &   299.2 & C IV  7724.00        & :     \\ 
 7726.15 & 43.4 &    0.9750 &    0.2793 &  1544.0 & C IV  7725.90        & :     \\ 
 7733.03 & 37.5 &    0.0094 &    0.0027 &    49.5 &                      &       \\ 
 7735.84 & 44.3 &    0.1204 &    0.0344 &   298.1 & C IV  7736.00        &       \\ 
 7751.09 & 46.1 &   20.1250 &    5.7248 &  9028.0 & [Ar III]  7751.10    &       \\ 
 7764.87 & 32.1 &    0.0017 &    0.0005 &     4.5 & [Fe II]  7764.68     &       \\ 
 7769.12 & 68.2 &    0.0323 &    0.0091 &    61.2 &                      &  ?    \\ 
 7771.86 & 43.8 &    0.0247 &    0.0070 &    68.2 & O I  7771.94         &       \\ 
 7774.22 & 84.1 &    0.0381 &    0.0108 &    68.9 & O I  7774.17         &       \\ 
 7805.77 & 41.9 &    0.0032 &    0.0009 &     5.8 & [Fe III]  7805.50    & :     \\ 
 7812.67 & 21.0 &    0.0012 &    0.0003 &     3.3 & O III  7812.00       & :?    \\ 
 7816.12 & 45.9 &    0.1808 &    0.0505 &   302.5 & He I  7816.14        &       \\ 
 7828.98 & 41.7 &    0.0064 &    0.0018 &    11.9 & [Zn IV]  7828.60     & :     \\ 
 7832.54 & 24.5 &    0.0019 &    0.0005 &     4.8 & O III  7832.37       & :     \\ 
 7834.50 & 21.9 &    0.0045 &    0.0013 &     8.0 &                      &       \\ 
 7837.62 & 49.3 &    0.0099 &    0.0027 &    17.9 &                      &       \\ 
 7839.38 & 40.0 &    0.0068 &    0.0019 &    12.7 &                      &       \\ 
 7848.06 & 38.3 &    0.0048 &    0.0013 &     8.8 & O III  7847.93       &       \\ 
 7850.17 & 43.0 &    0.0079 &    0.0022 &    11.9 &                      &       \\ 
 7860.71 & 35.8 &    0.0758 &    0.0209 &    93.6 & C IV  7860.70        &       \\ 
 7865.14 & 32.6 &    0.0073 &    0.0020 &    11.9 &                      &       \\ 
 7873.62 & 29.3 &    0.0051 &    0.0014 &    14.4 & O III  7873.54       &       \\ 
 7875.84 & 45.1 &    0.3842 &    0.1055 &   383.6 & [P II]  7875.99      &       \\ 
 7882.72 & 36.9 &    0.0271 &    0.0074 &    48.9 &                      &       \\ 
 7883.81 & 38.9 &    0.0230 &    0.0063 &    35.2 & [Cr V]  7884.40      & :     \\ 
 7896.68 & 22.8 &    0.0074 &    0.0020 &    19.5 & Mg II  7896.04       & :     \\ 
 7944.55 & 47.3 &    0.0093 &    0.0025 &    11.7 & He I  7944.63        &       \\ 
 7947.25 & 26.6 &    0.0032 &    0.0008 &     6.3 & [Fe V]  7947.40      & :     \\ 
 7952.67 & 39.3 &    0.0103 &    0.0028 &    22.7 & He I  7953.00        &       \\ 
 7962.36 & 22.6 &    0.0098 &    0.0026 &    14.8 & He I  7962.47        &       \\ 
 7973.09 & 41.1 &    0.0110 &    0.0029 &    21.9 & He I  7973.22        &       \\ 
 7985.53 & 32.6 &    0.0090 &    0.0024 &    25.6 & He I  7985.51        &       \\ 
 7999.53 & 25.5 &    0.0131 &    0.0035 &    41.7 & He I  7999.64        &       \\ 
 8015.91 & 53.6 &    0.0229 &    0.0061 &    36.4 & He I  8015.97        &       \\ 
 8018.87 & 61.0 &    0.0393 &    0.0104 &    60.4 & N III  8018.90       &       \\ 
 8021.53 & 29.7 &    0.0107 &    0.0028 &    20.2 & He I  8021.30        &       \\ 
 8035.34 & 31.1 &    0.0100 &    0.0026 &    27.6 & He I  8035.10        &       \\ 
 8045.74 & 40.8 &    4.8333 &    1.2683 &  3388.0 & [Cl IV]  8046.30     &       \\ 
 8050.79 & 49.6 &    0.0126 &    0.0033 &    30.4 & N IV  8051.10        & :     \\ 
 8057.54 & 44.5 &    0.0192 &    0.0050 &    40.5 & He I  8057.60        &       \\ 
 8069.50 & 26.2 &    0.0075 &    0.0020 &    20.4 & C III  8069.00       & :     \\ 
 8076.38 & 57.3 &    0.0102 &    0.0027 &    13.7 & C II  8076.64        & :     \\ 
 8083.98 & 50.7 &    0.0363 &    0.0094 &    58.2 & He I  8084.35        &       \\ 
 8093.67 & 30.4 &    0.0091 &    0.0024 &    20.0 & He I  8093.13        &  bl   \\ 
 8116.35 & 51.2 &    0.0326 &    0.0084 &    40.6 & He I  8116.48        &       \\ 
 8159.93 & 50.3 &    0.0500 &    0.0127 &    71.0 & N IV  8159.60        & :     \\ 
 8196.61 & 39.3 &    1.0750 &    0.2713 &  1151.0 & C III  8196.50       &       \\ 
 8203.81 & 69.9 &    0.0737 &    0.0186 &    36.6 & He I  8203.93        &       \\ 
 8215.75 & 88.3 &    0.0900 &    0.0226 &    39.6 & C II  8214.50        & :     \\ 
 8223.08 & 38.6 &    0.0450 &    0.0113 &    35.6 & N I  8223.13         &       \\ 
 8236.82 & 42.3 &    4.8333 &    1.2075 &  2559.0 & He II  8236.79       &       \\ 
 8242.31 & 36.5 &    0.0754 &    0.0188 &   167.2 & N I 8242.39          &       \\ 
 8244.33 & 26.0 &    0.0563 &    0.0140 &    81.9 & [Kr V] 8243.39       & :?    \\ 
 8245.54 & 42.9 &    0.1025 &    0.0256 &   137.2 & H I  8245.64         &       \\ 
 8247.74 & 41.0 &    0.1175 &    0.0293 &   145.0 & H I  8247.73         &       \\ 
 8250.11 & 50.2 &    0.1625 &    0.0405 &   195.0 & H I  8249.97         &       \\ 
 8252.30 & 43.9 &    0.1487 &    0.0370 &   180.9 & H I  8252.40         &       \\ 
 8255.11 & 55.5 &    0.2596 &    0.0646 &   235.2 & H I  8255.02         &       \\ 
 8257.88 & 51.7 &    0.2804 &    0.0697 &   249.2 & H I  8257.85         &       \\ 
 8260.85 & 36.4 &    0.1675 &    0.0416 &   313.4 & H I  8260.93         &       \\ 
 8261.88 & 46.0 &    0.1771 &    0.0440 &   259.8 & C III  8260.95       & :     \\ 
 8264.61 & 57.8 &    0.3371 &    0.0836 &   436.8 & He I  8264.62        &  bl   \\ 
 8268.08 & 57.1 &    0.3008 &    0.0746 &   389.5 & O III  8268.80       &  bl   \\ 
 8271.82 & 49.2 &    0.2383 &    0.0590 &   384.7 & H I  8271.93         &       \\ 
 8276.21 & 46.3 &    0.2925 &    0.0724 &   426.9 & H I  8276.31         &       \\ 
 8281.12 & 44.8 &    0.3688 &    0.0911 &   657.1 & H I  8281.12         &       \\ 
 8286.44 & 51.3 &    0.4625 &    0.1141 &   723.8 & H I  8286.43         &       \\ 
 8292.31 & 49.4 &    0.4417 &    0.1088 &   720.0 & H I  8292.31         &       \\ 
 8298.85 & 49.0 &    0.5542 &    0.1363 &   822.8 & H I  8298.83         &       \\ 
 8306.24 & 45.7 &    0.4792 &    0.1177 &   799.3 & H I  8306.11         &       \\ 
 8312.62 & 36.8 &    0.1500 &    0.0368 &   397.5 & C III  8312.10       & :     \\ 
 8314.29 & 55.0 &    0.6167 &    0.1511 &   949.8 & H I  8314.26         &       \\ 
 8319.94 & 60.8 &    0.0796 &    0.0195 &   119.8 &                      &       \\ 
 8323.42 & 52.4 &    0.6875 &    0.1681 &  1006.0 & H I  8323.42         &       \\ 
 8329.29 & 18.5 &    0.0053 &    0.0013 &    26.2 & He I  8329.88        &       \\ 
 8330.67 & 40.5 &    0.0405 &    0.0099 &   122.9 & He I  8330.60        &       \\ 
 8333.74 & 55.0 &    0.7667 &    0.1870 &   990.4 & H I  8333.78         &       \\ 
 8342.20 & 66.2 &    0.2296 &    0.0559 &   404.8 & C III  8342.20       &       \\ 
 8345.47 & 54.5 &    0.9792 &    0.2381 &  1270.0 & H I  8345.55         &       \\ 
 8348.20 & 49.7 &    0.0838 &    0.0204 &   158.1 &                      &       \\ 
 8355.67 & 40.3 &    0.0289 &    0.0070 &    57.7 &                      &       \\ 
 8359.01 & 48.7 &    0.9625 &    0.2333 &  1257.0 & H I  8359.00         &       \\ 
 8361.73 & 47.9 &    0.3133 &    0.0759 &   571.4 & He I  8361.73        &       \\ 
 8371.09 & 33.1 &    0.0203 &    0.0049 &    56.5 &                      &       \\ 
 8374.51 & 49.7 &    1.0458 &    0.2526 &  1166.0 & H I  8374.48         &       \\ 
 8379.61 & 45.5 &    0.0433 &    0.0105 &    86.1 & C IV  8379.10        & :     \\ 
 8386.61 & 39.8 &    0.1117 &    0.0269 &   193.9 & N III  8386.40       & :     \\ 
 8388.96 & 41.9 &    0.0401 &    0.0097 &    71.3 & O III  8388.90       &       \\ 
 8392.40 & 49.1 &    1.2417 &    0.2986 &  1226.0 & H I  8392.40         &       \\ 
 8396.87 & 39.0 &    0.0240 &    0.0058 &   104.5 & He I  8397.42        &       \\ 
 8406.00 & 44.9 &    0.0454 &    0.0109 &    78.0 & C III  8406.13       &       \\ 
 8409.92 & 40.1 &    0.0450 &    0.0108 &    89.4 & He II  8409.87       &       \\ 
 8413.31 & 48.9 &    1.4167 &    0.3389 &  1046.0 & H I  8413.32         &       \\ 
 8421.78 & 43.9 &    0.0829 &    0.0198 &   131.8 & He II  8421.67       &       \\ 
 8433.79 & 46.3 &    0.3004 &    0.0715 &   325.5 & [Cl III]  8434.00    &       \\ 
 8437.93 & 48.0 &    1.5083 &    0.3587 &  1044.0 & H I  8437.95         &       \\ 
 8444.32 & 36.8 &    0.0646 &    0.0153 &   134.9 & He I  8444.55        &       \\ 
 8446.40 & 52.4 &    0.8750 &    0.2077 &   796.3 & O I  8446.48         &       \\ 
 8448.45 & 36.3 &    0.0492 &    0.0117 &   102.2 & He II  8448.49       &       \\ 
 8451.14 & 39.0 &    0.0317 &    0.0075 &    66.1 & He I  8451.17        &       \\ 
 8453.51 & 40.1 &    0.0115 &    0.0027 &    28.2 & He I  8453.20        &       \\ 
 8459.12 & 26.5 &    0.0025 &    0.0006 &     6.1 & [Fe IV]  8458.52     & :     \\ 
 8463.77 & 43.9 &    0.0638 &    0.0151 &    72.1 & He II  8463.78       &       \\ 
 8467.23 & 50.2 &    1.8500 &    0.4369 &   961.3 & H I  8467.25         &       \\ 
 8480.82 & 43.4 &    0.3050 &    0.0718 &   321.3 & He I  8480.79        &       \\ 
 8486.24 & 48.7 &    0.0567 &    0.0133 &    70.8 & He I  8486.29        &       \\ 
 8488.78 & 47.4 &    0.0212 &    0.0050 &    34.1 & He I  8488.78        &       \\ 
 8499.96 & 57.7 &    0.2992 &    0.0701 &   405.1 & [Cl III]  8500.20    &       \\ 
 8502.52 & 49.1 &    2.0375 &    0.4772 &  1451.0 & H I  8502.48         &       \\ 
 8513.78 & 31.9 &    0.0036 &    0.0008 &     7.6 &                      &  ?    \\ 
 8519.30 & 47.3 &    0.0900 &    0.0210 &   124.8 & He II  8519.35       &       \\ 
 8529.06 & 44.5 &    0.0683 &    0.0159 &   103.5 & He I  8528.97        &       \\ 
 8531.65 & 49.8 &    0.0243 &    0.0056 &    40.6 & He I  8532.15        & :     \\ 
 8536.66 & 54.8 &    0.0073 &    0.0017 &    11.9 & [I III] 8536.50      & :?    \\ 
 8541.96 & 43.3 &    0.0967 &    0.0224 &   160.0 & He II  8541.88       &       \\ 
 8545.40 & 49.8 &    2.6625 &    0.6174 &  1708.0 & H I  8545.38         &       \\ 
 8548.04 & 53.6 &    0.0933 &    0.0216 &   149.6 & [Cl III]  8548.20    &       \\ 
 8561.61 & 35.5 &    0.0033 &    0.0008 &    12.0 &                      &       \\ 
 8564.75 & 34.6 &    0.0060 &    0.0014 &    14.8 & He I  8564.76        &       \\ 
 8566.99 & 46.8 &    0.1100 &    0.0254 &   171.4 & He II  8566.92       &       \\ 
 8578.73 & 46.2 &    1.4042 &    0.3231 &  1219.0 & [Cl II]  8578.69     &       \\ 
 8582.38 & 61.3 &    0.1958 &    0.0450 &   288.0 & He I  8581.88        &       \\ 
 8591.02 & 34.0 &    0.0042 &    0.0010 &    12.3 &                      &       \\ 
 8594.86 & 44.3 &    0.1062 &    0.0244 &   200.3 & He II  8594.87       &       \\ 
 8598.38 & 49.9 &    3.1125 &    0.7130 &  2132.0 & H I  8598.39         &       \\ 
 8602.67 & 32.5 &    0.0101 &    0.0023 &    39.8 & C III  8602.50       &       \\ 
 8608.42 & 50.4 &    0.0105 &    0.0024 &    20.8 & He I  8608.31        &       \\ 
 8616.67 & 55.3 &    0.2879 &    0.0657 &   418.6 & [Fe II]  8616.95     &       \\ 
 8626.22 & 41.3 &    0.1138 &    0.0259 &   246.1 & He II  8626.19       &       \\ 
 8633.11 & 36.0 &    0.0211 &    0.0048 &    66.8 & He I  8632.83        &       \\ 
 8648.24 & 45.7 &    0.0912 &    0.0207 &   195.5 & He I  8648.26        &       \\ 
 8661.48 & 47.2 &    0.1150 &    0.0260 &   446.7 & He II  8661.47       &       \\ 
 8665.02 & 49.1 &    4.0625 &    0.9167 &  2726.0 & H I  8665.02         &  bl   \\ 
 8668.37 & 25.3 &    0.0054 &    0.0012 &   103.9 &                      &       \\ 
 8680.37 & 47.7 &    0.0442 &    0.0099 &    73.7 & N I  8680.28         &       \\ 
 8683.40 & 41.5 &    0.0185 &    0.0041 &    35.4 & N I  8683.40         &       \\ 
 8686.19 & 43.1 &    0.0220 &    0.0049 &    44.9 & N I  8686.15         &       \\ 
 8692.10 & 64.9 &    0.0253 &    0.0057 &    41.5 &                      &  ?    \\ 
 8701.44 & 45.4 &    0.1854 &    0.0415 &   285.1 & He II  8701.41       &       \\ 
 8703.73 & 79.2 &    0.0612 &    0.0137 &   101.0 & N I  8703.25         &       \\ 
 8706.72 & 44.0 &    0.0329 &    0.0074 &    64.7 & [Fe II]  8706.83     &       \\ 
 8711.67 & 58.0 &    0.0437 &    0.0098 &    66.4 & N I  8711.70         &       \\ 
 8727.14 & 42.7 &    0.8167 &    0.1817 &   689.2 & [C I]  8727.12       &       \\ 
 8729.64 & 57.6 &    0.0344 &    0.0076 &    37.9 & He I  8729.89        &       \\ 
 8733.43 & 45.4 &    0.1292 &    0.0287 &   162.3 & He I  8733.44        &       \\ 
 8736.07 & 46.0 &    0.0433 &    0.0096 &    58.9 & He I  8736.04        &       \\ 
 8740.18 & 44.2 &    0.0125 &    0.0028 &    16.5 & He I  8739.99        &       \\ 
 8746.85 & 38.4 &    0.1846 &    0.0409 &   226.7 & He II  8746.89       &       \\ 
 8750.44 & 48.8 &    5.0000 &    1.1070 &  1966.0 & H I  8750.47         &       \\ 
 8776.66 & 42.5 &    0.1767 &    0.0389 &   180.6 & He I  8776.83        &       \\ 
 8794.68 & 83.7 &    0.0650 &    0.0143 &    45.2 & [Mn III]  8794.70    &       \\ 
 8799.03 & 43.4 &    0.1762 &    0.0386 &   129.8 & He II  8799.00       &  bl   \\ 
 8806.63 & 45.9 &    0.0343 &    0.0075 &    24.3 & Mg I  8806.76        &       \\ 
 8810.12 & 33.6 &    0.0066 &    0.0014 &     6.2 &                      &       \\ 
 8816.60 & 33.3 &    0.0198 &    0.0043 &    19.5 & He I  8816.64        &       \\ 
 8821.53 & 17.7 &    0.0043 &    0.0009 &     9.2 &                      &  ?    \\ 
 8829.72 & 46.7 &    0.0575 &    0.0125 &    72.4 & [S III]  8829.40     &       \\ 
 8833.44 & 21.7 &    0.0056 &    0.0012 &     7.5 &                      &  ?    \\ 
 8845.39 & 45.3 &    0.1713 &    0.0371 &   208.6 & He I  8845.39        &       \\ 
 8848.15 & 55.0 &    0.0742 &    0.0161 &   114.1 & He I  8848.05        &       \\ 
 8849.90 & 41.4 &    0.0372 &    0.0081 &    75.3 & He I  8849.26        &       \\ 
 8854.13 & 36.6 &    0.0529 &    0.0115 &   113.8 & He I  8854.14        &       \\ 
 8857.43 & 46.3 &    0.0762 &    0.0165 &   153.2 & C IV  8857.30        &       \\ 
 8859.18 & 43.3 &    0.2275 &    0.0492 &   336.5 & He II  8859.15       &       \\ 
 8862.78 & 50.3 &    6.7917 &    1.4675 &  2522.0 & H I  8862.78         &       \\ 
 8873.59 & 44.9 &    0.0140 &    0.0030 &    17.6 & C II  8873.25        &       \\ 
 8891.67 & 58.2 &    0.1212 &    0.0260 &   145.3 & [Fe II]  8891.91     &       \\ 
 8899.22 & 60.6 &    0.0144 &    0.0031 &    17.1 &                      &       \\ 
 8914.70 & 40.5 &    0.0187 &    0.0040 &    35.8 & He I  8914.77        &       \\ 
 8926.13 & 66.6 &    0.0281 &    0.0060 &    56.4 & N V  8927.00         & :     \\ 
 8929.02 & 47.2 &    0.2654 &    0.0565 &   342.9 & He II  8929.11       &       \\ 
 8996.93 & 44.2 &    0.2067 &    0.0434 &   302.8 & He I  8997.00        &       \\ 
 8999.47 & 22.5 &    0.0215 &    0.0045 &    70.1 & He I  8999.75        &       \\ 
 9008.47 & 35.2 &    0.0226 &    0.0047 &    14.7 & He I  9009.24        &       \\ 
 9011.13 & 34.9 &    0.2471 &    0.0518 &   400.7 & He II  9011.21       &       \\ 
 9014.88 & 49.1 &    8.5000 &    1.7789 &  3492.0 & H I  9014.91         &       \\ 
 9033.30 & 57.4 &    0.0429 &    0.0089 &    22.3 & [Fe II]  9033.50     &       \\ 
 9051.63 & 50.6 &    0.0558 &    0.0116 &    76.3 & [Fe II]  9051.95     &       \\ 
 9063.26 & 39.3 &    0.1233 &    0.0256 &   578.5 & He I  9063.32        &       \\ 
 9068.77 & 42.3 &  112.0833 &   23.2004 & 11250.0 & [S III]  9068.60     &       \\ 
 9094.80 & 24.1 &    0.0429 &    0.0088 &    73.4 & C I  9094.83         &       \\ 
 9108.58 & 47.0 &    0.2587 &    0.0531 &   182.6 & He II  9108.54       &       \\ 
 9111.52 & 62.9 &    0.0633 &    0.0130 &    15.2 & He I  9111.03        &       \\ 
 9123.57 & 44.3 &    0.3438 &    0.0704 &   268.5 & [Cl II]  9123.60     &       \\ 
 9210.34 & 50.5 &    0.3525 &    0.0709 &   234.4 & He I  9210.34        &       \\ 
 9213.19 & 50.5 &    0.1058 &    0.0213 &    84.7 & He I  9213.24        &       \\ 
 9218.55 & 35.5 &    0.0370 &    0.0074 &    50.9 & Mg II  9218.25       &       \\ 
 9225.42 & 63.3 &    0.4375 &    0.0878 &   420.1 & He II  9225.23       &       \\ 
 9229.01 & 53.1 &   11.5417 &    2.3140 &  2832.0 & H I  9229.01         &       \\ 
 9244.07 & 27.0 &    0.0208 &    0.0041 &    11.9 & Mg II  9244.26       &       \\ 
 9282.10 & 41.0 &    0.0608 &    0.0121 &    62.9 &                      &       \\ 
 9344.96 & 22.2 &    0.8000 &    0.1569 &   970.3 & He II  9344.94       &       \\ 
 9346.41 & 17.4 &    0.0164 &    0.0032 &    21.6 &                      &  ?    \\ 
 9367.56 & 39.0 &    0.1275 &    0.0249 &   164.8 & He II  9367.03       &       \\ 
 9371.45 & 45.7 &    2.4292 &    0.4739 &  1683.0 & N IV  9371.10        & :?    \\ 
 9405.72 & 37.8 &    0.0496 &    0.0096 &    48.9 & C I  9405.73         &       \\ 
 9422.38 & 41.5 &    0.1083 &    0.0209 &   153.7 & [Fe III]  9421.90    & :     \\ 
 9447.75 & 45.5 &    0.0862 &    0.0166 &    71.2 & [Fe II]  9447.26     & :     \\ 
 9450.85 & 51.3 &    0.0388 &    0.0075 &    13.4 & [Br IV] 9450.50      & :?    \\ 
 9463.49 & 50.1 &    0.3688 &    0.0707 &   337.5 & He I  9463.58        &       \\ 
 9468.01 &  8.4 &    0.0245 &    0.0047 &    15.6 &                      &  ?    \\ 
 9479.45 & 34.8 &    0.3954 &    0.0756 &   390.8 &                      &  ?    \\ 
 9516.25 & 33.0 &    0.0654 &    0.0124 &    49.2 & He I  9516.60        &       \\ 
 9530.63 & 41.7 &    7.6250 &    1.4444 &   798.8 & [S III]  9530.60     &       \\ 
 9653.97 & 28.1 &    0.0154 &    0.0028 &     6.6 & [Fe III]  9654.43    & :     \\ 
 9658.56 & 32.0 &    0.0179 &    0.0033 &     8.0 & C I  9658.43         &       \\ 
 9708.02 & 37.2 &    0.0192 &    0.0035 &    27.6 & C III  9708.20       &       \\ 
 9719.23 & 48.6 &    0.4167 &    0.0763 &   566.0 & C III  9718.78       &       \\ 
 9723.09 & 50.3 &   13.9583 &    2.5556 &  4086.0 &                      &  ?    \\ 
 9761.98 & 45.4 &    0.2217 &    0.0403 &   363.3 & He II  9762.15       &       \\ 
 9824.05 & 47.0 &    0.3013 &    0.0542 &   311.6 & [C I]  9824.13       &       \\ 
 9843.37 & 42.8 &    0.1075 &    0.0193 &   123.6 &                      &  ?    \\ 
 9850.20 & 48.3 &    1.0458 &    0.1874 &   663.0 & [C I]  9850.26       &       \\ 
 9861.49 & 60.8 &    0.0348 &    0.0062 &    29.4 & [Fe II]  9862.17     & :     \\ 
 9876.88 & 45.7 &    0.0162 &    0.0029 &     8.4 &                      &  ?    \\ 
 9903.55 & 30.9 &    0.0921 &    0.0164 &    59.8 & C II  9903.67        &       \\ 
 9916.65 & 47.9 &    3.3750 &    0.5980 &   422.8 &                      &  ?    \\ 
10123.53 & 49.3 &    3.9542 &    0.6777 &  1283.0 & He II 10123.61       &       \\ 
10138.46 & 36.5 &    0.0129 &    0.0022 &    22.4 & He I 10138.42        &       \\ 
10150.37 & 26.7 &    0.0047 &    0.0008 &    12.4 &                      &  ?    \\ 
10159.02 & 44.9 &    0.0088 &    0.0015 &    14.0 &                      &       \\ 
10167.42 & 67.7 &    0.0163 &    0.0028 &    27.4 & C III 10167.88       & :     \\ 
10181.44 & 17.8 &    0.0025 &    0.0004 &    10.1 &                      &  ?    \\ 
10185.35 & 33.6 &    0.0040 &    0.0007 &     8.4 &                      &  ?    \\ 
10195.30 & 19.5 &    0.0031 &    0.0005 &     7.2 & [Fe II] 10194.72     & :     \\ 
10202.89 & 15.8 &    0.0026 &    0.0004 &     8.5 &                      &  ?    \\ 
10206.63 & 55.7 &    0.0094 &    0.0016 &    24.4 &                      &  ?    \\ 
10262.00 & 47.3 &    0.0083 &    0.0014 &    14.1 &                      &  ?    \\ 
10286.69 & 60.9 &    0.3954 &    0.0661 &    69.0 & [S II] 10286.73      &       \\ 
\enddata
\tablenotetext{a}{: = uncertain identification; ? = uncertain
feature; bl = line blend; ns = blend with night-sky line}
\end{deluxetable}
%\end{document}

